Adaptive Lidar Scan Frame Integration: Tracking Known MAVs in 3D Point Clouds

Micro-aerial vehicles (MAVs) are becoming ubiquitous across multiple industries and application domains. Lightweight MAVs with only an onboard flight controller and a minimal sensor suite (e.g., IMU, vision, and vertical ranging sensors) have potential as mobile and easily deployable sensing platforms. When deployed from a ground robot, a key parameter is a relative localization between the ground robot and the MAV. This paper proposes a novel method for tracking MAVs in lidar point clouds. In lidar point clouds, we consider the speed and distance of the MAV to actively adapt the lidar's frame integration time and, in essence, the density and size of the point cloud to be processed. We show that this method enables more persistent and robust tracking when the speed of the MAV or its distance to the tracking sensor changes. In addition, we propose a multi-modal tracking method that relies on high-frequency scans for accurate state estimation, lower-frequency scans for robust and persistent tracking, and sub-Hz processing for trajectory and object identification. These three integration and processing modalities allow for an overall accurate and robust MAV tracking while ensuring the object being tracked meets shape and size constraints.

==> figs/distances.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis background/.style={fill=white},%!91!black},
    axis line style={white},
    legend cell align={left},
    legend style={draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    % xlabel={x (m)},
    xmajorgrids,
    % xmin=-1.375, xmax=4.675,
    xtick style={color=black},
    y grid style={white},
    % ylabel={y (m)},
    ymajorgrids,
    % ymin=0.000999999999999918, ymax=3.279,
    ytick style={color=black},
    %
    %
    %
    % x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    %
    %
    %
    % legend cell align={left},
    % legend style={fill opacity=0.2, draw opacity=1, text opacity=1, draw=white!80!black},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black,
    %   line width=5pt,
    },
    % legend image post style={scale=3},
    log basis y={10},
    % tick align=outside,
    % tick pos=left,
    % title={Distance vs Points Count},
    % x grid style={white!69.0196078431373!black},
    xlabel={Distance (m)},
    % xmajorgrids,
    xmin=4, 
    xmax=32,
    % xtick style={color=black},
    % y grid style={white!69.0196078431373!black},
    ylabel={Point density ($dm^{-1}$)},
    % ymajorgrids,
    ymin=0.492807421811019, 
    ymax=1068.12735619462,
    ymode=log,
    % ytick style={color=black},
    ytick={0.01,0.1,1,10,100,1000,10000,100000},
    yticklabels={
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      2,
      20,
      200,
      2000,
      \(\displaystyle {10^{4}}\),
      \(\displaystyle {10^{5}}\)
    },
    legend columns=4, 
    /tikz/column 2/.style={
        column sep=5pt,
    },
    /tikz/column 3/.style={
        column sep=5pt,
    },
    /tikz/column 4/.style={
        column sep=5pt,
    },
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    },
]

\path [fill=color0, fill opacity=0.1953125]
(axis cs:4,15.2205288617161)
--(axis cs:4,2.82320536872966)
--(axis cs:5.5,2.54574960812629)
--(axis cs:7,1.79981812067284)
--(axis cs:8.5,1.65855250757616)
--(axis cs:10,1.31854121141554)
--(axis cs:11.5,1.21718213540045)
--(axis cs:13,1.05486728946272)
--(axis cs:14.5,0.851197364455854)
--(axis cs:16,0.864640450928895)
--(axis cs:17.5,0.771184908719514)
--(axis cs:19,0.764018270767736)
--(axis cs:20.5,0.783413435610366)
--(axis cs:22,0.794275150555263)
--(axis cs:23.5,0.795140880859695)
--(axis cs:25,0.794551438399037)
--(axis cs:26.5,0.81045372191248)
--(axis cs:28,0.798904797712833)
--(axis cs:29.5,0.844040820577346)
--(axis cs:31,0.803429303621056)
--(axis cs:32.5,1)
--(axis cs:34,0)
--(axis cs:35.5,0)
--(axis cs:37,0)
--(axis cs:38.5,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:38.5,0)
--(axis cs:37,0)
--(axis cs:35.5,0)
--(axis cs:34,0)
--(axis cs:32.5,1)
--(axis cs:31,1.37838887819713)
--(axis cs:29.5,1.23595917942265)
--(axis cs:28,1.4079917540113)
--(axis cs:26.5,1.34339243193367)
--(axis cs:25,1.45160240775481)
--(axis cs:23.5,1.44366508928956)
--(axis cs:22,1.54418638790628)
--(axis cs:20.5,1.57756217414573)
--(axis cs:19,1.75126557202702)
--(axis cs:17.5,1.94214842461382)
--(axis cs:16,2.3669979671502)
--(axis cs:14.5,2.58771666269347)
--(axis cs:13,2.99708076248533)
--(axis cs:11.5,3.38348900553915)
--(axis cs:10,3.97291607501662)
--(axis cs:8.5,4.78779942375431)
--(axis cs:7,6.3343136158541)
--(axis cs:5.5,8.31525715370692)
--(axis cs:4,15.2205288617161)
--cycle;

\path [fill=color1, fill opacity=0.1953125]
(axis cs:4,18.1718995745003)
--(axis cs:4,3.78760198313215)
--(axis cs:5.5,3.09401499044699)
--(axis cs:7,2.20623768753388)
--(axis cs:8.5,1.95210129606572)
--(axis cs:10,1.49300092513182)
--(axis cs:11.5,1.40253108140049)
--(axis cs:13,1.30920850342959)
--(axis cs:14.5,0.968884604848743)
--(axis cs:16,0.922070550474248)
--(axis cs:17.5,0.827322957430895)
--(axis cs:19,0.773131001627397)
--(axis cs:20.5,0.809263659288085)
--(axis cs:22,0.813395671729134)
--(axis cs:23.5,0.793988670416702)
--(axis cs:25,0.810095299428257)
--(axis cs:26.5,0.793103448275862)
--(axis cs:28,0.802843858293956)
--(axis cs:29.5,0.813889194609715)
--(axis cs:31,0.813889194609715)
--(axis cs:32.5,1)
--(axis cs:34,0)
--(axis cs:35.5,0)
--(axis cs:37,0)
--(axis cs:38.5,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:38.5,0)
--(axis cs:37,0)
--(axis cs:35.5,0)
--(axis cs:34,0)
--(axis cs:32.5,1)
--(axis cs:31,1.32896794824743)
--(axis cs:29.5,1.32896794824743)
--(axis cs:28,1.61820877328499)
--(axis cs:26.5,1.48275862068966)
--(axis cs:25,1.65502097964151)
--(axis cs:23.5,1.53934466291663)
--(axis cs:22,1.66903992546056)
--(axis cs:20.5,1.72594760831755)
--(axis cs:19,1.9231652946689)
--(axis cs:17.5,2.11712148701355)
--(axis cs:16,2.46963451865018)
--(axis cs:14.5,2.84384947754826)
--(axis cs:13,3.34520326127629)
--(axis cs:11.5,3.67792868871445)
--(axis cs:10,4.46584681149369)
--(axis cs:8.5,5.17704999544719)
--(axis cs:7,6.94070108797633)
--(axis cs:5.5,9.6781029720195)
--(axis cs:4,18.1718995745003)
--cycle;

\path [fill=color2, fill opacity=0.1953125]
(axis cs:4,23.8028113497451)
--(axis cs:4,5.34381138501601)
--(axis cs:5.5,4.07686274039209)
--(axis cs:7,2.61831407490056)
--(axis cs:8.5,2.52436187512797)
--(axis cs:10,2.01310065583752)
--(axis cs:11.5,1.70934803553836)
--(axis cs:13,1.44818983045527)
--(axis cs:14.5,1.09099976531303)
--(axis cs:16,0.985955131938307)
--(axis cs:17.5,0.941628553729721)
--(axis cs:19,0.826139721550444)
--(axis cs:20.5,0.832903629537079)
--(axis cs:22,0.836269552155343)
--(axis cs:23.5,0.76)
--(axis cs:25,0.804388686992097)
--(axis cs:26.5,0.724638485419494)
--(axis cs:28,0.808202524668505)
--(axis cs:29.5,0.802843858293956)
--(axis cs:31,0.823529411764706)
--(axis cs:32.5,1)
--(axis cs:34,0)
--(axis cs:35.5,0)
--(axis cs:37,0)
--(axis cs:38.5,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:38.5,0)
--(axis cs:37,0)
--(axis cs:35.5,0)
--(axis cs:34,0)
--(axis cs:32.5,1)
--(axis cs:31,1.29411764705882)
--(axis cs:29.5,1.61820877328499)
--(axis cs:28,1.64634292987695)
--(axis cs:26.5,1.62830269105109)
--(axis cs:25,1.62698386202751)
--(axis cs:23.5,1.68)
--(axis cs:22,1.78898094884666)
--(axis cs:20.5,1.86387056401131)
--(axis cs:19,2.05481265940194)
--(axis cs:17.5,2.47969124322459)
--(axis cs:16,2.72358843652642)
--(axis cs:14.5,3.20331461595787)
--(axis cs:13,3.75181016954473)
--(axis cs:11.5,4.29065196446164)
--(axis cs:10,5.28731086679622)
--(axis cs:8.5,6.30126090067274)
--(axis cs:7,8.41670538035236)
--(axis cs:5.5,12.9033072312793)
--(axis cs:4,23.8028113497451)
--cycle;

\path [fill=color3, fill opacity=0.1953125]
(axis cs:4,40.7305883568012)
--(axis cs:4,14.9265545003417)
--(axis cs:5.5,10.4305837595003)
--(axis cs:7,4.42799468068566)
--(axis cs:8.5,5.14341090263293)
--(axis cs:10,4.14767431638439)
--(axis cs:11.5,3.16230619957642)
--(axis cs:13,2.38662536918435)
--(axis cs:14.5,1.82837589314592)
--(axis cs:16,1.41849501804973)
--(axis cs:17.5,1.20701753110813)
--(axis cs:19,1.12689106776888)
--(axis cs:20.5,1.0245471345211)
--(axis cs:22,0.908104881549102)
--(axis cs:23.5,0.841262100083265)
--(axis cs:25,0.834628104682461)
--(axis cs:26.5,0.792446394900573)
--(axis cs:28,0.802216902299626)
--(axis cs:29.5,0.710746910237016)
--(axis cs:31,0.796841430583757)
--(axis cs:32.5,0.79293003674526)
--(axis cs:34,0)
--(axis cs:35.5,0)
--(axis cs:37,0)
--(axis cs:38.5,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:38.5,0)
--(axis cs:37,0)
--(axis cs:35.5,0)
--(axis cs:34,0)
--(axis cs:32.5,1.49278424896903)
--(axis cs:31,1.42538079163847)
--(axis cs:29.5,2.06703086754076)
--(axis cs:28,1.61444976436704)
--(axis cs:26.5,1.96431036185618)
--(axis cs:25,2.07446280440845)
--(axis cs:23.5,2.0717813781776)
--(axis cs:22,2.50998802798635)
--(axis cs:20.5,2.90465640530191)
--(axis cs:19,3.39411733559246)
--(axis cs:17.5,3.77284824070395)
--(axis cs:16,4.33706053750582)
--(axis cs:14.5,4.97759425610781)
--(axis cs:13,6.15337463081565)
--(axis cs:11.5,7.22752430889815)
--(axis cs:10,9.17147461978582)
--(axis cs:8.5,11.2851605259385)
--(axis cs:7,13.7415959625892)
--(axis cs:5.5,21.2368861200177)
--(axis cs:4,40.7305883568012)
--cycle;

\path [fill=color4, fill opacity=0.1953125]
(axis cs:4,81.1404906940971)
--(axis cs:4,29.6982189833223)
--(axis cs:5.5,21.827495995092)
--(axis cs:7,9.7258099191892)
--(axis cs:8.5,10.8417516306823)
--(axis cs:10,9.44388852175147)
--(axis cs:11.5,6.6574277248665)
--(axis cs:13,5.13486772533803)
--(axis cs:14.5,4.18004015567624)
--(axis cs:16,3.36455925475394)
--(axis cs:17.5,2.18518562132556)
--(axis cs:19,1.7872269476496)
--(axis cs:20.5,1.66567491931979)
--(axis cs:22,1.34831172309077)
--(axis cs:23.5,1.20808974707155)
--(axis cs:25,0.958807369223453)
--(axis cs:26.5,0.745398343162494)
--(axis cs:28,0.911599692354713)
--(axis cs:29.5,0.827214519135745)
--(axis cs:31,0.698732814932172)
--(axis cs:32.5,0.796841430583757)
--(axis cs:34,0)
--(axis cs:35.5,0)
--(axis cs:37,0)
--(axis cs:38.5,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:38.5,0)
--(axis cs:37,0)
--(axis cs:35.5,0)
--(axis cs:34,0)
--(axis cs:32.5,1.42538079163847)
--(axis cs:31,2.42626718506783)
--(axis cs:29.5,2.09586240394118)
--(axis cs:28,2.23125745050243)
--(axis cs:26.5,2.54492423748267)
--(axis cs:25,3.10001616018831)
--(axis cs:23.5,3.03433449535269)
--(axis cs:22,3.78549109381064)
--(axis cs:20.5,4.77876952512466)
--(axis cs:19,5.38160422118156)
--(axis cs:17.5,6.24663256049262)
--(axis cs:16,7.56473367453899)
--(axis cs:14.5,9.20177802614194)
--(axis cs:13,11.0873544968842)
--(axis cs:11.5,13.3880268205881)
--(axis cs:10,17.6210465431836)
--(axis cs:8.5,21.572041472766)
--(axis cs:7,25.552878605401)
--(axis cs:5.5,40.4477333627062)
--(axis cs:4,81.1404906940971)
--cycle;

\path [fill=color5, fill opacity=0.1953125]
(axis cs:4,197.20884924039)
--(axis cs:4,72.8167917852514)
--(axis cs:5.5,58.8279217827479)
--(axis cs:7,23.3082705013228)
--(axis cs:8.5,28.2859342025242)
--(axis cs:10,26.721665450982)
--(axis cs:11.5,19.0590660898412)
--(axis cs:13,15.7813606873165)
--(axis cs:14.5,11.5250628144669)
--(axis cs:16,10.2292375737014)
--(axis cs:17.5,7.40273234718002)
--(axis cs:19,6.66871307328511)
--(axis cs:20.5,5.13254133552905)
--(axis cs:22,3.96837895650568)
--(axis cs:23.5,2.70338725649723)
--(axis cs:25,2.26794919243112)
--(axis cs:26.5,1.31526176928409)
--(axis cs:28,2.02369453857598)
--(axis cs:29.5,1.3443752502002)
--(axis cs:31,1)
--(axis cs:32.5,0.921310674166737)
--(axis cs:34,0)
--(axis cs:35.5,0)
--(axis cs:37,0)
--(axis cs:38.5,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:38.5,0)
--(axis cs:37,0)
--(axis cs:35.5,0)
--(axis cs:34,0)
--(axis cs:32.5,2.4120226591666)
--(axis cs:31,4)
--(axis cs:29.5,2.9056247497998)
--(axis cs:28,5.37630546142402)
--(axis cs:26.5,4.56709117189238)
--(axis cs:25,5.73205080756888)
--(axis cs:23.5,5.71766537508172)
--(axis cs:22,7.99987501174828)
--(axis cs:20.5,9.57713608382578)
--(axis cs:19,10.6216095073601)
--(axis cs:17.5,13.34726765282)
--(axis cs:16,16.7475066123451)
--(axis cs:14.5,21.4749371855331)
--(axis cs:13,24.8708132257269)
--(axis cs:11.5,31.171703140928)
--(axis cs:10,39.7299474522438)
--(axis cs:8.5,52.1464982299082)
--(axis cs:7,61.9917294986772)
--(axis cs:5.5,96.22954948162)
--(axis cs:4,197.20884924039)
--cycle;

\path [fill=color6, fill opacity=0.1953125]
(axis cs:4,382.550753014102)
--(axis cs:4,139.546807961508)
--(axis cs:5.5,105.736811274565)
--(axis cs:7,39.6731075063463)
--(axis cs:8.5,60.3095988708585)
--(axis cs:10,50.9110868952935)
--(axis cs:11.5,37.7118952454578)
--(axis cs:13,31.3586334564298)
--(axis cs:14.5,23.8001032735684)
--(axis cs:16,20.5364714850149)
--(axis cs:17.5,15.6001949352924)
--(axis cs:19,12.711261914135)
--(axis cs:20.5,9.64224142506481)
--(axis cs:22,8.57020744365857)
--(axis cs:23.5,5.78708836393874)
--(axis cs:25,4.05669802444051)
--(axis cs:26.5,2.76226553556077)
--(axis cs:28,4.5849364905389)
--(axis cs:29.5,2.79217487234007)
--(axis cs:31,3.38019609728144)
--(axis cs:32.5,2.44771525016921)
--(axis cs:34,0)
--(axis cs:35.5,0)
--(axis cs:37,0)
--(axis cs:38.5,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:38.5,0)
--(axis cs:37,0)
--(axis cs:35.5,0)
--(axis cs:34,0)
--(axis cs:32.5,6.21895141649746)
--(axis cs:31,5.41980390271856)
--(axis cs:29.5,6.20782512765993)
--(axis cs:28,8.9150635094611)
--(axis cs:26.5,8.34884557555034)
--(axis cs:25,11.5796656119231)
--(axis cs:23.5,9.96291163606126)
--(axis cs:22,14.9610425563414)
--(axis cs:20.5,17.9291871463638)
--(axis cs:19,21.1834749279703)
--(axis cs:17.5,26.3998050647076)
--(axis cs:16,32.7016237530803)
--(axis cs:14.5,41.2832300597649)
--(axis cs:13,51.1868210890247)
--(axis cs:11.5,59.4732899397273)
--(axis cs:10,80.2653836929418)
--(axis cs:8.5,102.9845187762)
--(axis cs:7,121.350148307607)
--(axis cs:5.5,188.796522058769)
--(axis cs:4,382.550753014102)
--cycle;

\path [fill=color7, fill opacity=0.1953125]
(axis cs:4,753.336722310927)
--(axis cs:4,298.263277689073)
--(axis cs:5.5,163.113137103041)
--(axis cs:7,50.3290115578548)
--(axis cs:8.5,103.471578594423)
--(axis cs:10,105.472626442436)
--(axis cs:11.5,74.3042742706713)
--(axis cs:13,64.8036548733667)
--(axis cs:14.5,42.6754217321959)
--(axis cs:16,38.1844303475606)
--(axis cs:17.5,30.58904265273)
--(axis cs:19,29.4064454875585)
--(axis cs:20.5,21.6402193643111)
--(axis cs:22,16.5219948223351)
--(axis cs:23.5,10.7266307651422)
--(axis cs:25,9.95820538626911)
--(axis cs:26.5,2.48634767709016)
--(axis cs:28,12)
--(axis cs:29.5,6)
--(axis cs:31,6.58578643762691)
--(axis cs:32.5,3)
--(axis cs:34,0)
--(axis cs:35.5,0)
--(axis cs:37,0)
--(axis cs:38.5,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:40,0)
--(axis cs:38.5,0)
--(axis cs:37,0)
--(axis cs:35.5,0)
--(axis cs:34,0)
--(axis cs:32.5,11)
--(axis cs:31,9.4142135623731)
--(axis cs:29.5,13)
--(axis cs:28,15)
--(axis cs:26.5,14.0850808943384)
--(axis cs:25,22.4417946137309)
--(axis cs:23.5,18.7733692348578)
--(axis cs:22,28.6655051776649)
--(axis cs:20.5,36.1375584134667)
--(axis cs:19,40.8157767346637)
--(axis cs:17.5,50.2681002044129)
--(axis cs:16,65.0463388832086)
--(axis cs:14.5,79.7245782678041)
--(axis cs:13,99.1963451266333)
--(axis cs:11.5,119.332089365692)
--(axis cs:10,153.194040224231)
--(axis cs:8.5,217.36175473891)
--(axis cs:7,235.570988442145)
--(axis cs:5.5,369.446862896959)
--(axis cs:4,753.336722310927)
--cycle;

\addplot [semithick, color0]
table {%
4 9.02186711522288
5.5 5.4305033809166
7 4.06706586826347
8.5 3.22317596566524
10 2.64572864321608
11.5 2.3003355704698
13 2.02597402597403
14.5 1.71945701357466
16 1.61581920903955
17.5 1.35666666666667
19 1.25764192139738
20.5 1.18048780487805
22 1.16923076923077
23.5 1.11940298507463
25 1.12307692307692
26.5 1.07692307692308
28 1.10344827586207
29.5 1.04
31 1.09090909090909
32.5 1
34 0
35.5 0
37 0
38.5 0
40 0
};
\addlegendentry{100\,Hz}
\addplot [semithick, color1]
table {%
4 10.9797507788162
5.5 6.38605898123324
7 4.5734693877551
8.5 3.56457564575646
10 2.97942386831276
11.5 2.54022988505747
13 2.32720588235294
14.5 1.9063670411985
16 1.69585253456221
17.5 1.47222222222222
19 1.34814814814815
20.5 1.26760563380282
22 1.24121779859485
23.5 1.16666666666667
25 1.23255813953488
26.5 1.13793103448276
28 1.21052631578947
29.5 1.07142857142857
31 1.07142857142857
32.5 1
34 0
35.5 0
37 0
38.5 0
40 0
};
\addlegendentry{50\,Hz}
\addplot [semithick, color2]
table {%
4 14.5733113673806
5.5 8.49008498583569
7 5.51750972762646
8.5 4.41281138790036
10 3.65020576131687
11.5 3
13 2.6
14.5 2.14715719063545
16 1.85477178423237
17.5 1.71065989847716
19 1.44047619047619
20.5 1.34838709677419
22 1.312625250501
23.5 1.22
25 1.2156862745098
26.5 1.17647058823529
28 1.22727272727273
29.5 1.21052631578947
31 1.05882352941176
32.5 1
34 0
35.5 0
37 0
38.5 0
40 0
};
\addlegendentry{20\,Hz}
\addplot [semithick, color3]
table {%
4 27.8285714285714
5.5 15.833734939759
7 9.08479532163743
8.5 8.21428571428571
10 6.65957446808511
11.5 5.19491525423729
13 4.27
14.5 3.40298507462687
16 2.87777777777778
17.5 2.48993288590604
19 2.26050420168067
20.5 1.9646017699115
22 1.70904645476773
23.5 1.45652173913043
25 1.45454545454545
26.5 1.37837837837838
28 1.20833333333333
29.5 1.38888888888889
31 1.11111111111111
32.5 1.14285714285714
34 0
35.5 0
37 0
38.5 0
40 0
};
\addlegendentry{10\,Hz}
\addplot [semithick, color4]
table {%
4 55.4193548387097
5.5 31.1376146788991
7 17.6393442622951
8.5 16.2068965517241
10 13.5324675324675
11.5 10.0227272727273
13 8.11111111111111
14.5 6.69090909090909
16 5.46464646464646
17.5 4.21590909090909
19 3.58441558441558
20.5 3.22222222222222
22 2.5669014084507
23.5 2.12121212121212
25 2.02941176470588
26.5 1.64516129032258
28 1.57142857142857
29.5 1.46153846153846
31 1.5625
32.5 1.11111111111111
34 0
35.5 0
37 0
38.5 0
40 0
};
\addlegendentry{5\,Hz}
\addplot [semithick, color5]
table {%
4 135.012820512821
5.5 77.5287356321839
7 42.65
8.5 40.2162162162162
10 33.2258064516129
11.5 25.1153846153846
13 20.3260869565217
14.5 16.5
16 13.4883720930233
17.5 10.375
19 8.64516129032258
20.5 7.35483870967742
22 5.98412698412698
23.5 4.21052631578947
25 4
26.5 2.94117647058824
28 3.7
29.5 2.125
31 2.5
32.5 1.66666666666667
34 0
35.5 0
37 0
38.5 0
40 0
};
\addlegendentry{2\,Hz}
\addplot [semithick, color6]
table {%
4 261.048780487805
5.5 147.266666666667
7 80.5116279069767
8.5 81.6470588235294
10 65.5882352941177
11.5 48.5925925925926
13 41.2727272727273
14.5 32.5416666666667
16 26.6190476190476
17.5 21
19 16.9473684210526
20.5 13.7857142857143
22 11.765625
23.5 7.875
25 7.81818181818182
26.5 5.55555555555556
28 6.75
29.5 4.5
31 4.4
32.5 4.33333333333333
34 0
35.5 0
37 0
38.5 0
40 0
};
\addlegendentry{1\,Hz}
\addplot [semithick, color7]
table {%
4 525.8
5.5 266.28
7 142.95
8.5 160.416666666667
10 129.333333333333
11.5 96.8181818181818
13 82
14.5 61.2
16 51.6153846153846
17.5 40.4285714285714
19 35.1111111111111
20.5 28.8888888888889
22 22.59375
23.5 14.75
25 16.2
26.5 8.28571428571429
28 13.5
29.5 9.5
31 8
32.5 7
34 0
35.5 0
37 0
38.5 0
40 0
};
\addlegendentry{0.5\,Hz}
\end{axis}

\end{tikzpicture}


==> figs/natura.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
% \definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
% \definecolor{color2}{rgb}{0.171875,0.49609375,0.71875}
% \definecolor{color3}{rgb}{0.49609375,0.80078125,0.73046875}
% \definecolor{color4}{rgb}{0.92578125,0.96875,0.69140625}

    \definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
    \definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
    \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
    \definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
    \definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
    \definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}


    \begin{groupplot}[group style={group size=1 by 6, vertical sep=2em, group name=myplot}]
        
        \nextgroupplot[
            legend cell align={left},
            legend style={
              fill opacity=0.8,
              draw opacity=1,
              text opacity=1,
              at={(0.97,0.03)},
              anchor=south east,
              draw=white!80!black
            },
            %
            %
            %
            %
            height=\figureheight,
            width=\figurewidth,
            axis background/.style={fill=white},%!91!black},
            axis line style={white},
            % legend cell align={left},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            x grid style={white},
            % xlabel={x (m)},
            xmajorgrids,
            % xmin=-1.375, xmax=4.675,
            xtick style={color=black},
            y grid style={white},
            ylabel={y (m)},
            ymajorgrids,
            % ymin=0.000999999999999918, ymax=3.279,
            ytick style={color=black},
            %
            %
            %
            %
            %
            %
            scaled x ticks=manual:{}{\pgfmathparse{#1}},
            tick align=outside,
            tick pos=left,
            % x grid style={white!69.0196078431373!black},
            xmin=1.51712465, xmax=17.98870835,
            % xtick style={color=black},
            xticklabels={},
            % y grid style={white!69.0196078431373!black},
            ymin=-0.53228345, ymax=1.08239445,
            % ytick style={color=black}
        ]
        \addplot [ultra thick, color0, forget plot, fill opacity=0.3, draw opacity=0.3]
        table {%
        16.84 0.905
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.3, draw opacity=0.3]
        table {%
        16.84 0.905
        16.84 0.905
        16.84 0.905
        17.24 1.009
        17.24 1.009
        17.24 1.009
        17.24 1.009
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        16.925333 0.909
        16.925333 0.909
        16.925333 0.909
        16.907 0.846
        16.907 0.846
        16.907 0.846
        16.907 0.846
        16.907 0.846
        16.907 0.846
        16.907 0.846
        16.907 0.846
        16.907 0.846
        16.695 0.8795
        16.695 0.8795
        16.695 0.8795
        16.695 0.8795
        16.695 0.8795
        16.695 0.8795
        16.695 0.8795
        16.695 0.8795
        16.596001 0.867
        16.596001 0.867
        16.596001 0.867
        16.596001 0.867
        16.596001 0.867
        16.532 0.8355
        16.532 0.8355
        16.532 0.8355
        16.532 0.8355
        16.532 0.8355
        16.532 0.8355
        16.532 0.8355
        16.362 0.758
        16.362 0.758
        16.362 0.758
        16.339666 0.783667
        16.339666 0.783667
        16.339666 0.783667
        16.339666 0.783667
        16.339666 0.783667
        16.339666 0.783667
        16.339666 0.783667
        16.339666 0.783667
        16.339666 0.783667
        16.208334 0.750667
        16.208334 0.750667
        16.208334 0.750667
        16.208334 0.750667
        16.140665 0.75
        16.140665 0.75
        16.140665 0.75
        16.140665 0.75
        16.140665 0.75
        16.140665 0.75
        16.140665 0.75
        16.140665 0.75
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.777 0.696
        15.777 0.696
        15.777 0.696
        15.777 0.696
        15.777 0.696
        15.777 0.696
        15.777 0.696
        15.777 0.696
        15.7065 0.6485
        15.7065 0.6485
        15.7065 0.6485
        15.7065 0.6485
        15.56 0.588
        15.5995 0.599
        15.5995 0.599
        15.5995 0.599
        15.5995 0.599
        15.571 0.616
        15.571 0.616
        15.571 0.616
        15.571 0.616
        15.571 0.616
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.28525 0.53775
        15.28525 0.53775
        15.28525 0.53775
        15.28525 0.53775
        15.28525 0.53775
        15.28525 0.53775
        15.28525 0.53775
        15.28525 0.53775
        15.28525 0.53775
        15.158501 0.5225
        15.158501 0.5225
        15.158501 0.5225
        15.158501 0.5225
        15.07 0.492
        15.081 0.4735
        15.081 0.4735
        15.081 0.4735
        15.081 0.4735
        15.081 0.4735
        15.081 0.4735
        15.081 0.4735
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.954 0.432
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.648 0.38
        14.648 0.38
        14.648 0.38
        14.648 0.38
        14.60325 0.37525
        14.60325 0.37525
        14.60325 0.37525
        14.60325 0.37525
        14.60325 0.37525
        14.60325 0.37525
        14.60325 0.37525
        14.60325 0.37525
        14.60325 0.37525
        14.41675 0.368
        14.41675 0.368
        14.41675 0.368
        14.41675 0.368
        14.359 0.335
        14.359 0.335
        14.359 0.335
        14.359 0.335
        14.359 0.335
        14.359 0.335
        14.359 0.335
        14.22375 0.3405
        14.22375 0.3405
        14.22375 0.3405
        14.22375 0.3405
        14.22375 0.3405
        14.22375 0.3405
        14.22375 0.3405
        14.22375 0.3405
        14.097333 0.332
        14.097333 0.332
        14.097333 0.332
        14.097333 0.332
        14.097333 0.332
        14.017667 0.341667
        14.017667 0.341667
        14.017667 0.341667
        14.017667 0.341667
        14.017667 0.341667
        14.017667 0.341667
        14.017667 0.341667
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.35, draw opacity=0.35]
        table {%
        14.017667 0.341667
        14.017667 0.341667
        13.914 0.315
        13.914 0.315
        13.914 0.315
        13.914 0.315
        13.914 0.315
        13.914 0.315
        13.914 0.315
        13.914 0.315
        13.7555 0.3035
        13.7555 0.3035
        13.7555 0.3035
        13.711751 0.285
        13.711751 0.285
        13.711751 0.285
        13.711751 0.285
        13.663 0.2885
        13.663 0.2885
        13.663 0.2885
        13.663 0.2885
        13.574 0.279
        13.574 0.279
        13.574 0.279
        13.574 0.279
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.439 0.25
        13.439 0.25
        13.439 0.25
        13.264 0.281
        13.264 0.281
        13.264 0.281
        13.264 0.281
        13.264 0.281
        13.264 0.281
        13.264 0.281
        13.264 0.281
        13.264 0.281
        13.214667 0.271
        13.214667 0.271
        13.214667 0.271
        13.214667 0.271
        13.16175 0.2655
        13.16175 0.2655
        13.16175 0.2655
        13.16175 0.2655
        13.16175 0.2655
        13.16175 0.2655
        13.16175 0.2655
        13.16175 0.2655
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.9645 0.266
        12.7885 0.269
        12.7885 0.269
        12.7885 0.269
        12.7885 0.269
        12.7885 0.269
        12.667 0.2835
        12.667 0.2835
        12.667 0.2835
        12.663 0.2715
        12.663 0.2715
        12.663 0.2715
        12.663 0.2715
        12.5905 0.252
        12.5905 0.252
        12.5905 0.252
        12.5905 0.252
        12.525 0.245
        12.525 0.245
        12.525 0.245
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.3025 0.2685
        12.3025 0.2685
        12.3025 0.2685
        12.3025 0.2685
        12.3025 0.2685
        12.2675 0.2985
        12.2675 0.2985
        12.2675 0.2985
        12.156 0.28225
        12.156 0.28225
        12.156 0.28225
        12.156 0.28225
        12.0575 0.262
        12.0575 0.262
        12.0575 0.262
        12.0575 0.262
        12.0575 0.262
        12.0575 0.262
        12.0575 0.262
        12.0575 0.262
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.677999 0.3235
        11.677999 0.3235
        11.677999 0.3235
        11.677999 0.3235
        11.659 0.325
        11.659 0.325
        11.659 0.325
        11.659 0.325
        11.659 0.325
        11.5765 0.353
        11.599 0.3085
        11.599 0.3085
        11.599 0.3085
        11.529501 0.339
        11.529501 0.339
        11.529501 0.339
        11.529501 0.339
        11.529501 0.339
        11.529501 0.339
        11.529501 0.339
        11.441 0.39
        11.441 0.39
        11.441 0.39
        11.441 0.39
        11.441 0.39
        11.441 0.39
        11.441 0.39
        11.441 0.39
        11.275 0.394
        11.275 0.394
        11.275 0.394
        11.275 0.394
        11.2594 0.3556
        11.2594 0.3556
        11.2594 0.3556
        11.2594 0.3556
        11.2594 0.3556
        11.212001 0.354333
        11.212001 0.354333
        11.212001 0.354333
        11.212001 0.354333
        11.212001 0.354333
        11.18975 0.388
        11.18975 0.388
        11.18975 0.388
        11.1605 0.3825
        11.134666 0.383333
        11.134666 0.383333
        11.134666 0.383333
        11.134666 0.383333
        11.134666 0.383333
        11.134666 0.383333
        11.134666 0.383333
        11.134666 0.383333
        11.068501 0.445
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.990999 0.3635
        10.94625 0.407
        10.94625 0.407
        10.94625 0.407
        10.94625 0.407
        10.8645 0.438
        10.792 0.384
        10.792 0.384
        10.792 0.384
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.4, draw opacity=0.4]
        table {%
        10.792 0.384
        10.792 0.384
        10.792 0.384
        10.792 0.384
        10.792 0.384
        10.813 0.4285
        10.813 0.4285
        10.813 0.4285
        10.813 0.4285
        10.813 0.4285
        10.813 0.4285
        10.813 0.4285
        10.703 0.476
        10.703 0.476
        10.703 0.476
        10.703 0.476
        10.719 0.474
        10.719 0.474
        10.719 0.474
        10.719 0.474
        10.719 0.474
        10.719 0.474
        10.719 0.474
        10.719 0.474
        10.64275 0.50325
        10.64275 0.50325
        10.64275 0.50325
        10.629 0.504
        10.549667 0.509333
        10.549667 0.509333
        10.549667 0.509333
        10.549667 0.509333
        10.557333 0.497667
        10.557333 0.497667
        10.557333 0.497667
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.5345 0.5295
        10.421 0.5905
        10.421 0.5905
        10.421 0.5905
        10.421 0.5905
        10.332334 0.554333
        10.332334 0.554333
        10.332334 0.554333
        10.375 0.5755
        10.375 0.5755
        10.375 0.5755
        10.375 0.5755
        10.375 0.5755
        10.375 0.5755
        10.375 0.5755
        10.1885 0.566
        10.2135 0.5875
        10.2135 0.5875
        10.2135 0.5875
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        9.988 0.5635
        9.988 0.5635
        9.988 0.5635
        9.988 0.5635
        9.956666 0.566333
        9.934 0.583
        9.934 0.583
        9.934 0.583
        9.8924 0.5846
        9.8924 0.5846
        9.8924 0.5846
        9.8924 0.5846
        9.8924 0.5846
        9.8924 0.5846
        9.8924 0.5846
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.713 0.54
        9.713 0.54
        9.713 0.54
        9.713 0.54
        9.713 0.54
        9.713 0.54
        9.713 0.54
        9.713 0.54
        9.5854 0.517
        9.5854 0.517
        9.5854 0.517
        9.554501 0.535
        9.5495 0.515
        9.5495 0.515
        9.5495 0.515
        9.5495 0.515
        9.4735 0.503
        9.4735 0.503
        9.4735 0.503
        9.419 0.536
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.293 0.438
        9.293 0.438
        9.293 0.438
        9.293 0.438
        9.262668 0.414
        9.262668 0.414
        9.262668 0.414
        9.262668 0.414
        9.2316 0.3862
        9.2316 0.3862
        9.2316 0.3862
        9.2316 0.3862
        9.2055 0.367
        9.2055 0.367
        9.2055 0.367
        9.2055 0.367
        9.098749 0.35925
        9.098749 0.35925
        9.098749 0.35925
        9.098749 0.35925
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        8.957 0.2915
        8.957 0.2915
        8.957 0.2915
        8.957 0.2915
        8.957 0.2915
        8.903 0.26
        8.903 0.26
        8.903 0.26
        8.8455 0.2505
        8.831333 0.247
        8.831333 0.247
        8.831333 0.247
        8.831333 0.247
        8.792666 0.239167
        8.792666 0.239167
        8.792666 0.239167
        8.792666 0.239167
        8.792666 0.239167
        8.74 0.224333
        8.74 0.224333
        8.74 0.224333
        8.74 0.224333
        8.690333 0.221
        8.690333 0.221
        8.690333 0.221
        8.690333 0.221
        8.690333 0.221
        8.690333 0.221
        8.690333 0.221
        8.690333 0.221
        8.690333 0.221
        8.690333 0.221
        8.581 0.150667
        8.581 0.150667
        8.581 0.150667
        8.581 0.150667
        8.581 0.150667
        8.581 0.150667
        8.581 0.150667
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.45, draw opacity=0.45]
        table {%
        8.581 0.150667
        8.498666 0.138333
        8.498666 0.138333
        8.498666 0.138333
        8.434999 0.123
        8.458 0.120333
        8.458 0.120333
        8.458 0.120333
        8.414 0.1035
        8.414 0.1035
        8.414 0.1035
        8.414 0.1035
        8.414 0.1035
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.288 0.135
        8.148 0.048
        8.156 0.053
        8.156 0.053
        8.156 0.053
        8.156 0.053
        8.120334 0.032333
        8.144 0.028
        8.144 0.028
        8.144 0.028
        8.144 0.028
        8.061333 0.011667
        8.061333 0.011667
        8.061333 0.011667
        8.061333 0.011667
        8.061333 0.011667
        8.061333 0.011667
        8.061333 0.011667
        8.061333 0.011667
        7.965 -0.007333
        7.965 -0.007333
        7.965 -0.007333
        7.965 -0.007333
        7.882666 0.013667
        7.882666 0.013667
        7.882666 0.013667
        7.882666 0.013667
        7.828 0.033
        7.828 0.033
        7.828 0.033
        7.828 0.033
        7.828 0.033
        7.828 0.033
        7.828 0.033
        7.828 0.033
        7.828 0.033
        7.714667 -0.005667
        7.732 -0.014
        7.732 -0.014
        7.732 -0.014
        7.732 -0.014
        7.697333 -0.032
        7.697333 -0.032
        7.697333 -0.032
        7.697333 -0.032
        7.602167 -0.032833
        7.602167 -0.032833
        7.602167 -0.032833
        7.602167 -0.032833
        7.541667 -0.026167
        7.541667 -0.026167
        7.541667 -0.026167
        7.541667 -0.026167
        7.506001 -0.030333
        7.503 -0.029
        7.503 -0.029
        7.503 -0.029
        7.503 -0.029
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.227 -0.106
        7.227 -0.106
        7.227 -0.106
        7.227 -0.106
        7.2195 -0.06125
        7.2195 -0.06125
        7.2195 -0.06125
        7.2195 -0.06125
        7.2195 -0.06125
        7.135666 -0.058333
        7.135666 -0.058333
        7.135666 -0.058333
        7.135666 -0.058333
        7.074715 -0.063857
        7.074715 -0.063857
        7.074715 -0.063857
        7.048 -0.071
        7.027334 -0.051667
        7.027334 -0.051667
        7.027334 -0.051667
        6.9335 -0.084
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.854 -0.0575
        6.854 -0.0575
        6.854 -0.0575
        6.854 -0.0575
        6.727429 -0.063429
        6.727429 -0.063429
        6.727429 -0.063429
        6.641 -0.0545
        6.641 -0.0545
        6.641 -0.0545
        6.641 -0.0545
        6.641 -0.0545
        6.59225 -0.04475
        6.59225 -0.04475
        6.59225 -0.04475
        6.59225 -0.04475
        6.527875 -0.04525
        6.527875 -0.04525
        6.527875 -0.04525
        6.527875 -0.04525
        6.441 -0.083
        6.441 -0.083
        6.441 -0.083
        6.441 -0.083
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.415875 -0.036875
        6.212667 -0.017333
        6.21575 -0.009
        6.21575 -0.009
        6.21575 -0.009
        6.1575 0.0205
        6.151 -0.007
        6.151 -0.007
        6.151 -0.007
        6.16 0.022
        6.16 0.022
        6.16 0.022
        6.16 0.022
        6.024429 0.009571
        6.024429 0.009571
        6.024429 0.009571
        6.024429 0.009571
        5.977 0.03825
        5.977 0.03825
        5.977 0.03825
        5.899 0.076
        5.888 0.033
        5.888 0.033
        5.888 0.033
        5.888 0.033
        5.824876 0.03675
        5.824876 0.03675
        5.824876 0.03675
        5.824876 0.03675
        5.768667 0.040667
        5.768667 0.040667
        5.768667 0.040667
        5.768667 0.040667
        5.768667 0.040667
        5.768667 0.040667
        5.768667 0.040667
        5.768667 0.040667
        5.623 0.036
        5.623 0.036
        5.623 0.036
        5.623 0.036
        5.595 0.095
        5.595 0.095
        5.595 0.095
        5.51675 0.0545
        5.54525 0.06
        5.54525 0.06
        5.54525 0.06
        5.54525 0.06
        5.54525 0.06
        5.54525 0.06
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.5, draw opacity=0.5]
        table {%
        5.54525 0.06
        5.54525 0.06
        5.54525 0.06
        5.54525 0.06
        5.54525 0.06
        5.54525 0.06
        5.54525 0.06
        5.33425 0.0525
        5.33425 0.0525
        5.33425 0.0525
        5.352 0.098
        5.352 0.098
        5.352 0.098
        5.352 0.098
        5.352 0.098
        5.239 -0.004
        5.239 -0.004
        5.239 -0.004
        5.239 -0.004
        5.239 -0.004
        5.239 -0.004
        5.239 -0.004
        5.239 -0.004
        5.088 0.057
        5.088 0.057
        5.088 0.057
        5.0208 0.034
        5.00875 0.02175
        5.00875 0.02175
        5.00875 0.02175
        4.94775 0.0255
        4.9502 0.0364
        4.9502 0.0364
        4.9502 0.0364
        4.909 0.029
        4.909 0.029
        4.909 0.029
        4.909 0.029
        4.8274 0.0134
        4.8274 0.0134
        4.8274 0.0134
        4.8274 0.0134
        4.7856 0.0222
        4.7856 0.0222
        4.7856 0.0222
        4.7856 0.0222
        4.7856 0.0222
        4.7856 0.0222
        4.7856 0.0222
        4.7856 0.0222
        4.668667 -0.014667
        4.668667 -0.014667
        4.668667 -0.014667
        4.668667 -0.014667
        4.668667 -0.014667
        4.6385 -0.00625
        4.6385 -0.00625
        4.6385 -0.00625
        4.6385 -0.00625
        4.544667 -0.029
        4.544667 -0.029
        4.544667 -0.029
        4.544667 -0.029
        4.544667 -0.029
        4.4968 -0.0352
        4.473667 -0.042667
        4.473667 -0.042667
        4.473667 -0.042667
        4.40825 -0.042083
        4.40825 -0.042083
        4.40825 -0.042083
        4.40825 -0.042083
        4.40825 -0.042083
        4.347778 -0.077556
        4.347778 -0.077556
        4.347778 -0.077556
        4.347778 -0.077556
        4.347778 -0.077556
        4.310901 -0.0626
        4.310901 -0.0626
        4.310901 -0.0626
        4.310901 -0.0626
        4.2695 -0.10725
        4.2695 -0.10725
        4.2695 -0.10725
        4.173 -0.119
        4.169 -0.144
        4.169 -0.144
        4.169 -0.144
        4.123 -0.1122
        4.131 -0.094
        4.131 -0.094
        4.131 -0.094
        4.056455 -0.141
        4.056455 -0.141
        4.056455 -0.141
        4.056455 -0.141
        4.056455 -0.141
        4.056455 -0.141
        4.056455 -0.141
        4.056455 -0.141
        3.922667 -0.156167
        3.922667 -0.156167
        3.922667 -0.156167
        3.922667 -0.156167
        3.922667 -0.156167
        3.865556 -0.186778
        3.865556 -0.186778
        3.865556 -0.186778
        3.86075 -0.192
        3.858833 -0.207333
        3.858833 -0.207333
        3.858833 -0.207333
        3.776 -0.1605
        3.77125 -0.24875
        3.77125 -0.24875
        3.77125 -0.24875
        3.77125 -0.24875
        3.77125 -0.24875
        3.77125 -0.24875
        3.77125 -0.24875
        3.673643 -0.264214
        3.673643 -0.264214
        3.673643 -0.264214
        3.673643 -0.264214
        3.673643 -0.264214
        3.60875 -0.2715
        3.60875 -0.2715
        3.60875 -0.2715
        3.60875 -0.2715
        3.569125 -0.295625
        3.569125 -0.295625
        3.569125 -0.295625
        3.497715 -0.294857
        3.506125 -0.307125
        3.506125 -0.307125
        3.506125 -0.307125
        3.506125 -0.307125
        3.506125 -0.307125
        3.4494 -0.3216
        3.4494 -0.3216
        3.4494 -0.3216
        3.394308 -0.330615
        3.394308 -0.330615
        3.394308 -0.330615
        3.394308 -0.330615
        3.366143 -0.357286
        3.342334 -0.347667
        3.342334 -0.347667
        3.342334 -0.347667
        3.3415 -0.356375
        3.3415 -0.356375
        3.3415 -0.356375
        3.3415 -0.356375
        3.3415 -0.356375
        3.3415 -0.356375
        3.3415 -0.356375
        3.3415 -0.356375
        3.237875 -0.3855
        3.236375 -0.37975
        3.236375 -0.37975
        3.236375 -0.37975
        3.184429 -0.395143
        3.198714 -0.406714
        3.198714 -0.406714
        3.198714 -0.406714
        3.160615 -0.384615
        3.11 -0.42775
        3.11 -0.42775
        3.11 -0.42775
        3.119333 -0.407333
        3.119333 -0.407333
        3.119333 -0.407333
        3.119333 -0.407333
        3.119333 -0.407333
        3.119333 -0.407333
        3.119333 -0.407333
        3.048091 -0.424909
        3.048091 -0.424909
        3.048091 -0.424909
        3.0026 -0.4122
        3.0026 -0.4122
        3.0026 -0.4122
        3.0026 -0.4122
        3.0026 -0.4122
        2.994 -0.394
        2.978867 -0.436867
        2.978867 -0.436867
        2.978867 -0.436867
        2.9284 -0.424533
        2.9284 -0.424533
        2.9284 -0.424533
        2.9284 -0.424533
        2.911375 -0.435625
        2.911375 -0.435625
        2.911375 -0.435625
        2.911375 -0.435625
        2.88 -0.436611
        2.88 -0.436611
        2.88 -0.436611
        2.88 -0.436611
        2.839307 -0.442077
        2.839307 -0.442077
        2.839307 -0.442077
        2.839307 -0.442077
        2.839307 -0.442077
        2.8205 -0.439812
        2.8205 -0.439812
        2.8205 -0.439812
        2.8205 -0.439812
        2.798294 -0.446059
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.55, draw opacity=0.55]
        table {%
        2.798294 -0.446059
        2.798294 -0.446059
        2.798294 -0.446059
        2.798294 -0.446059
        2.765 -0.43325
        2.774333 -0.446667
        2.774333 -0.446667
        2.774333 -0.446667
        2.738167 -0.44
        2.729429 -0.448429
        2.729429 -0.448429
        2.729429 -0.448429
        2.729429 -0.448429
        2.712737 -0.450053
        2.712737 -0.450053
        2.712737 -0.450053
        2.712737 -0.450053
        2.7054 -0.457067
        2.7054 -0.457067
        2.7054 -0.457067
        2.7054 -0.457067
        2.7054 -0.457067
        2.7054 -0.457067
        2.7054 -0.457067
        2.66925 -0.455125
        2.66925 -0.455125
        2.66925 -0.455125
        2.66925 -0.455125
        2.65275 -0.442
        2.65275 -0.442
        2.65275 -0.442
        2.624444 -0.458889
        2.620636 -0.442273
        2.620636 -0.442273
        2.620636 -0.442273
        2.620636 -0.442273
        2.588428 -0.424429
        2.588428 -0.424429
        2.588428 -0.424429
        2.588428 -0.424429
        2.588428 -0.424429
        2.588428 -0.424429
        2.588428 -0.424429
        2.541778 -0.440056
        2.541778 -0.440056
        2.541778 -0.440056
        2.541778 -0.440056
        2.5598 -0.4352
        2.547778 -0.454
        2.547778 -0.454
        2.547778 -0.454
        2.547778 -0.454
        2.547778 -0.454
        2.531316 -0.426684
        2.531316 -0.426684
        2.531316 -0.426684
        2.5195 -0.434375
        2.5195 -0.434375
        2.5195 -0.434375
        2.5195 -0.434375
        2.494778 -0.411444
        2.494778 -0.411444
        2.494778 -0.411444
        2.49725 -0.4321
        2.49725 -0.4321
        2.49725 -0.4321
        2.49725 -0.4321
        2.458637 -0.427273
        2.456 -0.399167
        2.456 -0.399167
        2.456 -0.399167
        2.45675 -0.438875
        2.4776 -0.4149
        2.4776 -0.4149
        2.4776 -0.4149
        2.4776 -0.4149
        2.4292 -0.421
        2.4292 -0.421
        2.4292 -0.421
        2.437429 -0.421714
        2.414714 -0.424571
        2.414714 -0.424571
        2.414714 -0.424571
        2.414714 -0.424571
        2.414714 -0.424571
        2.406417 -0.402667
        2.406417 -0.402667
        2.406417 -0.402667
        2.405313 -0.415062
        2.405313 -0.415062
        2.405313 -0.415062
        2.405313 -0.415062
        2.391917 -0.39925
        2.391917 -0.39925
        2.391917 -0.39925
        2.39275 -0.401
        2.39275 -0.401
        2.39275 -0.401
        2.39275 -0.401
        2.375 -0.393458
        2.375 -0.393458
        2.375 -0.393458
        2.368667 -0.402
        2.38075 -0.389625
        2.38075 -0.389625
        2.38075 -0.389625
        2.38075 -0.389625
        2.372609 -0.380565
        2.372609 -0.380565
        2.371875 -0.384125
        2.3721 -0.3755
        2.3721 -0.3755
        2.3721 -0.3755
        2.3721 -0.3755
        2.3721 -0.3755
        2.352304 -0.36913
        2.352304 -0.36913
        2.352304 -0.36913
        2.372818 -0.386
        2.355222 -0.367333
        2.355222 -0.367333
        2.355222 -0.367333
        2.355222 -0.367333
        2.355222 -0.367333
        2.339231 -0.352615
        2.339231 -0.352615
        2.335667 -0.352167
        2.325428 -0.366
        2.325428 -0.366
        2.325428 -0.366
        2.325428 -0.366
        2.325428 -0.366
        2.325428 -0.366
        2.266 -0.381
        2.266 -0.381
        2.266 -0.381
        2.266 -0.381
        2.311455 -0.334182
        2.3151 -0.2967
        2.3151 -0.2967
        2.315 -0.330857
        2.315063 -0.3155
        2.315063 -0.3155
        2.315063 -0.3155
        2.315063 -0.3155
        2.303077 -0.307231
        2.303077 -0.307231
        2.303077 -0.307231
        2.3215 -0.3123
        2.3215 -0.3123
        2.3215 -0.3123
        2.3215 -0.3123
        2.3215 -0.3123
        2.3215 -0.3123
        2.311286 -0.300429
        2.310222 -0.297556
        2.310222 -0.297556
        2.310222 -0.297556
        2.3049 -0.2908
        2.3049 -0.2908
        2.3049 -0.2908
        2.3049 -0.2908
        2.3049 -0.2908
        2.29481 -0.27381
        2.29481 -0.27381
        2.29481 -0.27381
        2.288 -0.277
        2.294177 -0.271588
        2.294177 -0.271588
        2.294177 -0.271588
        2.294177 -0.271588
        2.290818 -0.251364
        2.290818 -0.251364
        2.290818 -0.251364
        2.290818 -0.251364
        2.290818 -0.251364
        2.290818 -0.251364
        2.290818 -0.251364
        2.290818 -0.251364
        2.302517 -0.237207
        2.302517 -0.237207
        2.302517 -0.237207
        2.302517 -0.237207
        2.297055 -0.227944
        2.297055 -0.227944
        2.297055 -0.227944
        2.297055 -0.227944
        2.297055 -0.227944
        2.297055 -0.227944
        2.297055 -0.227944
        2.297055 -0.227944
        2.306238 -0.216286
        2.306238 -0.216286
        2.306238 -0.216286
        2.306238 -0.216286
        2.288333 -0.194833
        2.294 -0.1968
        2.294 -0.1968
        2.265833 -0.1925
        2.283778 -0.193
        2.283778 -0.193
        2.283778 -0.193
        2.283778 -0.193
        2.283778 -0.193
        2.304375 -0.1775
        2.304375 -0.1775
        2.304375 -0.1775
        2.297421 -0.176
        2.297421 -0.176
        2.297421 -0.176
        2.297421 -0.176
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.65, draw opacity=0.65]
        table {%
        2.297421 -0.176
        2.297421 -0.176
        2.295611 -0.148333
        2.295611 -0.148333
        2.295611 -0.148333
        2.297263 -0.152579
        2.297263 -0.152579
        2.297263 -0.152579
        2.297263 -0.152579
        2.297263 -0.152579
        2.297263 -0.152579
        2.28416 -0.12932
        2.28416 -0.12932
        2.28416 -0.12932
        2.294636 -0.123
        2.296889 -0.127222
        2.296889 -0.127222
        2.296889 -0.127222
        2.296889 -0.127222
        2.310778 -0.099444
        2.310778 -0.099444
        2.310778 -0.099444
        2.310778 -0.099444
        2.310778 -0.099444
        2.310778 -0.099444
        2.310778 -0.099444
        2.310778 -0.099444
        2.308682 -0.084409
        2.294667 -0.0815
        2.294667 -0.0815
        2.294667 -0.0815
        2.301316 -0.076842
        2.301316 -0.076842
        2.301316 -0.076842
        2.301316 -0.076842
        2.301316 -0.076842
        2.3015 -0.0505
        2.3015 -0.0505
        2.3275 -0.063333
        2.3185 -0.060875
        2.3185 -0.060875
        2.3185 -0.060875
        2.3185 -0.060875
        2.3185 -0.060875
        2.336318 -0.040818
        2.336318 -0.040818
        2.348611 -0.036111
        2.316 -0.069
        2.316 -0.069
        2.316 -0.069
        2.316 -0.069
        2.361375 -0.01425
        2.361375 -0.01425
        2.389833 0.011
        2.386909 -0.019909
        2.386909 -0.019909
        2.386909 -0.019909
        2.386909 -0.019909
        2.411722 0.019778
        2.411722 0.019778
        2.411722 0.019778
        2.410533 0.009733
        2.400778 0.016333
        2.400778 0.016333
        2.400778 0.016333
        2.400778 0.016333
        2.400778 0.016333
        2.400778 0.016333
        2.447941 0.036765
        2.447941 0.036765
        2.447941 0.036765
        2.45453 0.04
        2.45453 0.04
        2.45453 0.04
        2.45453 0.04
        2.45453 0.04
        2.5095 0.058
        2.487947 0.064947
        2.487947 0.064947
        2.487947 0.064947
        2.487947 0.064947
        2.487947 0.064947
        2.487947 0.064947
        2.487947 0.064947
        2.537688 0.098063
        2.547333 0.074733
        2.5732 0.0824
        2.559444 0.102667
        2.559444 0.102667
        2.559444 0.102667
        2.559444 0.102667
        2.559444 0.102667
        2.603375 0.11375
        2.603375 0.11375
        2.604666 0.117667
        2.604666 0.117667
        2.604666 0.117667
        2.604666 0.117667
        2.604666 0.117667
        2.673615 0.142346
        2.673615 0.142346
        2.679363 0.144273
        2.689455 0.154909
        2.689455 0.154909
        2.689455 0.154909
        2.689455 0.154909
        2.689455 0.154909
        2.689455 0.154909
        2.717143 0.177714
        2.740875 0.160812
        2.740875 0.160812
        2.750824 0.164294
        2.755636 0.178364
        2.755636 0.178364
        2.755636 0.178364
        2.755636 0.178364
        2.7718 0.1914
        2.802066 0.1912
        2.802066 0.1912
        2.823 0.195556
        2.823 0.195556
        2.823 0.195556
        2.823 0.195556
        2.823 0.195556
        2.823 0.195556
        2.8729 0.2137
        2.8852 0.2132
        2.8712 0.2168
        2.889733 0.218
        2.889733 0.218
        2.889733 0.218
        2.889733 0.218
        2.889733 0.218
        2.951534 0.2426
        2.951534 0.2426
        2.979 0.239667
        2.979 0.239667
        2.979 0.239667
        2.979 0.239667
        2.979 0.239667
        2.979 0.239667
        3.0362 0.2662
        3.039833 0.286667
        3.039833 0.286667
        3.0668 0.2672
        3.0668 0.2672
        3.0668 0.2672
        3.0668 0.2672
        3.0668 0.2672
        3.0668 0.2672
        3.140059 0.305294
        3.140059 0.305294
        3.140059 0.305294
        3.178 0.291333
        3.150857 0.306571
        3.150857 0.306571
        3.150857 0.306571
        3.150857 0.306571
        3.150857 0.306571
        3.230572 0.334786
        3.230572 0.334786
        3.230572 0.334786
        3.27175 0.33925
        3.276625 0.32
        3.276625 0.32
        3.276625 0.32
        3.276625 0.32
        3.327 0.355833
        3.326571 0.345143
        3.326571 0.345143
        3.326571 0.345143
        3.394143 0.352286
        3.394143 0.352286
        3.394143 0.352286
        3.394143 0.352286
        3.394143 0.352286
        3.394143 0.352286
        3.394143 0.352286
        3.4834 0.3834
        3.4834 0.3834
        3.4834 0.3834
        3.4834 0.3834
        3.56375 0.39775
        3.5324 0.3932
        3.5324 0.3932
        3.5324 0.3932
        3.5324 0.3932
        3.592556 0.408111
        3.592556 0.408111
        3.592556 0.408111
        3.592556 0.408111
        3.644214 0.423571
        3.644214 0.423571
        3.644214 0.423571
        3.644214 0.423571
        3.644214 0.423571
        3.644214 0.423571
        3.711416 0.43025
        3.711416 0.43025
        3.711416 0.43025
        3.726333 0.464667
        3.772 0.442
        3.772 0.442
        3.772 0.442
        3.772 0.442
        3.806833 0.448
        3.8136 0.4872
        3.8136 0.4872
        3.8136 0.4872
        3.868 0.464875
        3.868 0.464875
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.7, draw opacity=0.7]
        table {%
        3.868 0.464875
        3.868 0.464875
        3.868 0.464875
        3.868 0.464875
        3.868 0.464875
        3.90875 0.48
        3.90875 0.48
        3.90875 0.48
        3.985667 0.501111
        3.985667 0.501111
        3.985667 0.501111
        3.985667 0.501111
        3.985667 0.501111
        4.034 0.57
        4.044445 0.495667
        4.044445 0.495667
        4.044445 0.495667
        4.112 0.5199
        4.112 0.5199
        4.112 0.5199
        4.112 0.5199
        4.112 0.5199
        4.19175 0.51125
        4.093 0.477
        4.093 0.477
        4.093 0.477
        4.231667 0.5355
        4.231667 0.5355
        4.231667 0.5355
        4.231667 0.5355
        4.231667 0.5355
        4.2902 0.5452
        4.2902 0.5452
        4.2902 0.5452
        4.32475 0.567875
        4.414 0.598
        4.414 0.598
        4.414 0.598
        4.414 0.598
        4.42075 0.55675
        4.42075 0.55675
        4.42075 0.55675
        4.474091 0.569727
        4.474091 0.569727
        4.474091 0.569727
        4.474091 0.569727
        4.5455 0.581167
        4.5455 0.581167
        4.5455 0.581167
        4.608 0.578
        4.637333 0.598
        4.637333 0.598
        4.637333 0.598
        4.637333 0.598
        4.637333 0.598
        4.690889 0.588111
        4.690889 0.588111
        4.690889 0.588111
        4.690889 0.588111
        4.691 0.616
        4.7252 0.6164
        4.7252 0.6164
        4.7252 0.6164
        4.7252 0.6164
        4.8206 0.603
        4.8166 0.5994
        4.8166 0.5994
        4.8166 0.5994
        4.8166 0.5994
        4.87275 0.626125
        4.87275 0.626125
        4.87275 0.626125
        4.87275 0.626125
        4.87275 0.626125
        4.9394 0.6212
        4.9424 0.5984
        4.9424 0.5984
        4.9424 0.5984
        4.9985 0.61075
        4.9985 0.61075
        4.9985 0.61075
        4.9985 0.61075
        5.0768 0.6288
        5.0768 0.6288
        5.0768 0.6288
        5.0768 0.6288
        5.0768 0.6288
        5.1385 0.626375
        5.1385 0.626375
        5.1385 0.626375
        5.1385 0.626375
        5.1385 0.626375
        5.198334 0.618
        5.198334 0.618
        5.198334 0.618
        5.198334 0.618
        5.228 0.654667
        5.228 0.654667
        5.228 0.654667
        5.228 0.654667
        5.327 0.6235
        5.344 0.6175
        5.344 0.6175
        5.344 0.6175
        5.39275 0.632875
        5.39275 0.632875
        5.39275 0.632875
        5.39275 0.632875
        5.39275 0.632875
        5.4504 0.6422
        5.4504 0.6422
        5.4504 0.6422
        5.4504 0.6422
        5.52075 0.631375
        5.52075 0.631375
        5.52075 0.631375
        5.52075 0.631375
        5.589 0.63425
        5.5996 0.618
        5.5996 0.618
        5.5996 0.618
        5.644 0.648333
        5.644 0.648333
        5.644 0.648333
        5.644 0.648333
        5.644 0.648333
        5.760667 0.635667
        5.760667 0.635667
        5.760667 0.635667
        5.760667 0.635667
        5.867 0.685
        5.791334 0.652667
        5.791334 0.652667
        5.791334 0.652667
        5.791334 0.652667
        5.925 0.593
        5.895667 0.647333
        5.895667 0.647333
        5.895667 0.647333
        5.939667 0.640667
        5.939667 0.640667
        5.939667 0.640667
        5.939667 0.640667
        5.939667 0.640667
        5.939667 0.640667
        5.939667 0.640667
        6.032 0.660667
        6.09375 0.6435
        6.09375 0.6435
        6.09375 0.6435
        6.09375 0.6435
        6.16225 0.6465
        6.144 0.64175
        6.144 0.64175
        6.144 0.64175
        6.143 0.617
        6.228 0.66325
        6.228 0.66325
        6.228 0.66325
        6.228 0.66325
        6.288857 0.647
        6.288857 0.647
        6.288857 0.647
        6.288857 0.647
        6.3775 0.7025
        6.3775 0.7025
        6.3775 0.7025
        6.3775 0.7025
        6.3775 0.7025
        6.3775 0.7025
        6.3775 0.7025
        6.532 0.634667
        6.532 0.634667
        6.532 0.634667
        6.532 0.634667
        6.532 0.634667
        6.57 0.65425
        6.57 0.65425
        6.57 0.65425
        6.651166 0.655333
        6.651166 0.655333
        6.651166 0.655333
        6.651166 0.655333
        6.753334 0.632
        6.753334 0.632
        6.753334 0.632
        6.753334 0.632
        6.753334 0.632
        6.753334 0.632
        6.753334 0.632
        6.753334 0.632
        6.915667 0.679
        6.915667 0.679
        6.915667 0.679
        6.910667 0.666
        6.945251 0.67475
        6.945251 0.67475
        6.945251 0.67475
        6.998 0.6655
        6.958 0.634
        6.958 0.634
        6.958 0.634
        6.958 0.634
        6.958 0.634
        6.958 0.634
        6.958 0.634
        6.958 0.634
        7.191 0.657
        7.191 0.657
        7.191 0.657
        7.232 0.697
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.8, draw opacity=0.8]
        table {%
        7.232 0.697
        7.232 0.697
        7.232 0.697
        7.232 0.697
        7.378334 0.665667
        7.378334 0.665667
        7.378334 0.665667
        7.378334 0.665667
        7.406666 0.675
        7.406666 0.675
        7.406666 0.675
        7.406666 0.675
        7.47825 0.677
        7.47825 0.677
        7.47825 0.677
        7.47825 0.677
        7.5588 0.673
        7.5588 0.673
        7.5588 0.673
        7.5588 0.673
        7.5588 0.673
        7.63 0.690333
        7.626667 0.673333
        7.626667 0.673333
        7.626667 0.673333
        7.709143 0.702571
        7.709143 0.702571
        7.709143 0.702571
        7.709143 0.702571
        7.709143 0.702571
        7.800001 0.712667
        7.800001 0.712667
        7.800001 0.712667
        7.800001 0.712667
        7.883667 0.73
        7.883667 0.73
        7.883667 0.73
        7.883667 0.73
        7.938666 0.730333
        7.938666 0.730333
        7.938666 0.730333
        7.938666 0.730333
        8.0365 0.672
        8.0365 0.672
        8.0365 0.672
        8.0365 0.672
        8.1105 0.6885
        8.134 0.693667
        8.134 0.693667
        8.134 0.693667
        8.191 0.7102
        8.191 0.7102
        8.191 0.7102
        8.191 0.7102
        8.191 0.7102
        8.191 0.7102
        8.191 0.7102
        8.191 0.7102
        8.34025 0.701
        8.34025 0.701
        8.34025 0.701
        8.34025 0.701
        8.425285 0.728857
        8.425285 0.728857
        8.425285 0.728857
        8.425285 0.728857
        8.526 0.738
        8.526 0.738
        8.526 0.738
        8.526 0.738
        8.526 0.738
        8.526 0.738
        8.526 0.738
        8.526 0.738
        8.526 0.738
        8.526 0.738
        8.526 0.738
        8.799999 0.7145
        8.799999 0.7145
        8.799999 0.7145
        8.799999 0.7145
        8.799999 0.7145
        8.825 0.7412
        8.825 0.7412
        8.825 0.7412
        8.825 0.7412
        8.922 0.739
        8.922 0.739
        8.922 0.739
        8.922 0.739
        8.953501 0.746
        9.022 0.741
        9.022 0.741
        9.022 0.741
        9.022 0.741
        9.065167 0.7265
        9.065167 0.7265
        9.065167 0.7265
        9.065167 0.7265
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.256 0.7458
        9.256 0.7458
        9.256 0.7458
        9.256 0.7458
        9.256 0.7458
        9.256 0.7458
        9.256 0.7458
        9.465 0.775
        9.465 0.775
        9.465 0.775
        9.465 0.775
        9.465 0.775
        9.465 0.775
        9.465 0.775
        9.465 0.775
        9.465 0.775
        9.624001 0.7235
        9.624001 0.7235
        9.624001 0.7235
        9.662 0.751
        9.706 0.7395
        9.706 0.7395
        9.706 0.7395
        9.729 0.735
        9.729 0.735
        9.729 0.735
        9.729 0.735
        9.729 0.735
        9.729 0.735
        9.729 0.735
        9.8545 0.7615
        9.929 0.76
        9.929 0.76
        9.929 0.76
        10.124 0.775
        10.124 0.775
        10.124 0.775
        10.124 0.775
        10.124 0.775
        10.124 0.775
        10.124 0.775
        10.124 0.775
        10.163 0.723
        10.163 0.723
        10.163 0.723
        10.163 0.723
        10.291 0.717
        10.291 0.717
        10.291 0.717
        10.37975 0.71925
        10.37975 0.71925
        10.37975 0.71925
        10.37975 0.71925
        10.466666 0.721333
        10.465 0.7065
        10.465 0.7065
        10.465 0.7065
        10.56875 0.70975
        10.56875 0.70975
        10.56875 0.70975
        10.56875 0.70975
        10.56875 0.70975
        10.56875 0.70975
        10.56875 0.70975
        10.56875 0.70975
        10.56875 0.70975
        10.6995 0.718
        10.6995 0.718
        10.6995 0.718
        10.6995 0.718
        10.6995 0.718
        10.6995 0.718
        10.6995 0.718
        10.9025 0.711
        10.9025 0.711
        10.9025 0.711
        10.9025 0.711
        10.9025 0.711
        10.976999 0.6845
        11.003 0.687
        11.003 0.687
        11.003 0.687
        11.003 0.687
        11.04875 0.69525
        11.04875 0.69525
        11.04875 0.69525
        11.04875 0.69525
        11.04875 0.69525
        11.169 0.696667
        11.169 0.696667
        11.169 0.696667
        11.169 0.696667
        11.231 0.6925
        11.2935 0.683
        11.2935 0.683
        11.2935 0.683
        11.2935 0.683
        11.2935 0.683
        11.337667 0.693
        11.337667 0.693
        11.337667 0.693
        11.337667 0.693
        11.337667 0.693
        11.337667 0.693
        11.337667 0.693
        11.337667 0.693
        11.337667 0.693
        };
        \addplot [ultra thick, color0, forget plot, fill opacity=0.9, draw opacity=0.9]
        table {%
        11.337667 0.693
        11.337667 0.693
        11.609 0.6695
        11.609 0.6695
        11.609 0.6695
        11.609 0.6695
        11.699 0.647
        11.699 0.647
        11.699 0.647
        11.699 0.647
        11.771 0.667
        11.818501 0.6445
        11.818501 0.6445
        11.818501 0.6445
        11.818501 0.6445
        11.885666 0.637333
        11.885666 0.637333
        11.885666 0.637333
        11.885666 0.637333
        11.885666 0.637333
        11.885666 0.637333
        11.885666 0.637333
        11.885666 0.637333
        11.885666 0.637333
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.361 0.6135
        12.341 0.638
        12.341 0.638
        12.341 0.638
        12.341 0.638
        12.4405 0.60225
        12.4405 0.60225
        12.4405 0.60225
        12.4405 0.60225
        12.434999 0.6335
        12.434999 0.6335
        12.434999 0.6335
        12.617 0.584
        12.629 0.6005
        12.629 0.6005
        12.629 0.6005
        12.629 0.6005
        12.629 0.6005
        12.629 0.6005
        12.629 0.6005
        12.629 0.6005
        12.629 0.6005
        12.629 0.6005
        12.838 0.545
        12.838 0.545
        12.838 0.545
        12.938 0.55
        12.938 0.55
        12.938 0.55
        12.938 0.55
        12.938 0.55
        12.938 0.55
        12.938 0.55
        12.938 0.55
        13.088 0.569
        13.087 0.559
        13.087 0.559
        13.087 0.559
        13.087 0.559
        13.2235 0.5295
        13.2235 0.5295
        13.2235 0.5295
        13.2235 0.5295
        13.2235 0.5295
        13.2235 0.5295
        13.2235 0.5295
        13.4105 0.5025
        13.3575 0.515
        13.3575 0.515
        13.3575 0.515
        13.3575 0.515
        13.609 0.51
        13.609 0.51
        13.609 0.51
        13.609 0.51
        13.609 0.51
        13.636 0.4945
        13.636 0.4945
        13.636 0.4945
        13.636 0.4945
        13.636 0.4945
        13.692333 0.473667
        13.692333 0.473667
        13.692333 0.473667
        13.692333 0.473667
        13.692333 0.473667
        13.692333 0.473667
        13.692333 0.473667
        13.692333 0.473667
        13.692333 0.473667
        13.887 0.429
        13.887 0.429
        13.887 0.429
        13.887 0.429
        13.887 0.429
        13.947 0.403
        13.947 0.403
        13.947 0.403
        13.947 0.403
        13.947 0.403
        13.947 0.403
        13.947 0.403
        13.947 0.403
        14.181 0.413
        14.181 0.413
        14.181 0.413
        14.307 0.404
        14.307 0.404
        14.307 0.404
        14.307 0.404
        14.409 0.399
        14.409 0.399
        14.409 0.399
        14.409 0.399
        14.5435 0.3785
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        14.608 0.427
        15.0075 0.4045
        15.0075 0.4045
        15.0075 0.4045
        15.0075 0.4045
        15.0075 0.4045
        15.091 0.312
        15.091 0.312
        15.091 0.312
        15.091 0.312
        15.181 0.364
        15.181 0.364
        15.181 0.364
        15.312 0.388
        15.312 0.388
        15.312 0.388
        15.312 0.388
        15.287 0.357
        15.287 0.357
        15.287 0.357
        15.287 0.357
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.489 0.384
        15.815 0.437
        15.815 0.437
        15.815 0.437
        15.882 0.452
        15.872 0.481
        15.872 0.481
        15.872 0.481
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        15.9445 0.4475
        };\label{plots:plot1}
        
        % \nextgroupplot[
        % legend cell align={left},
        % legend style={
        %   fill opacity=0.8,
        %   draw opacity=1,
        %   text opacity=1,
        %   at={(0.97,0.03)},
        %   anchor=south east,
        %   draw=white!80!black
        % },
        % scaled x ticks=manual:{}{\pgfmathparse{#1}},
        % tick align=outside,
        % tick pos=left,
        % x grid style={white!69.0196078431373!black},
        % xmin=1.51712465, xmax=17.98870835,
        % xtick style={color=black},
        % xticklabels={},
        % y grid style={white!69.0196078431373!black},
        % ymin=-0.52884155, ymax=1.08223055,
        % ytick style={color=black}
        % ]
        \nextgroupplot[
            legend cell align={left},
            legend style={
              fill opacity=0.8,
              draw opacity=1,
              text opacity=1,
              at={(0.97,0.03)},
              anchor=south east,
              draw=white!80!black
            },
            %
            %
            %
            %
            height=\figureheight,
            width=\figurewidth,
            axis background/.style={fill=white},%!91!black},
            axis line style={white},
            % legend cell align={left},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            x grid style={white},
            % xlabel={x (m)},
            xmajorgrids,
            % xmin=-1.375, xmax=4.675,
            xtick style={color=black},
            y grid style={white},
            ylabel={y (m)},
            ymajorgrids,
            % ymin=0.000999999999999918, ymax=3.279,
            ytick style={color=black},
            %
            %
            %
            %
            %
            %
            scaled x ticks=manual:{}{\pgfmathparse{#1}},
            tick align=outside,
            tick pos=left,
            % x grid style={white!69.0196078431373!black},
            xmin=1.51712465, xmax=17.98870835,
            % xtick style={color=black},
            xticklabels={},
            % y grid style={white!69.0196078431373!black},
            ymin=-0.53228345, ymax=1.08239445,
            % ytick style={color=black}
        ]
        \addplot [ultra thick, color1, forget plot, fill opacity=0.3, draw opacity=0.3]
        table {%
        17.24 1.009
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.3, draw opacity=0.3]
        table {%
        17.24 1.009
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        17.156 0.96
        16.734501 0.855
        16.734501 0.855
        16.734501 0.855
        16.532 0.8355
        16.532 0.8355
        16.532 0.8355
        16.362 0.758
        16.362 0.758
        16.362 0.758
        16.362 0.758
        16.362 0.758
        16.208334 0.750667
        16.208334 0.750667
        16.208334 0.750667
        16.208334 0.750667
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.992 0.718
        15.777 0.696
        15.777 0.696
        15.777 0.696
        15.777 0.696
        15.586333 0.595333
        15.586333 0.595333
        15.586333 0.595333
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.439 0.609
        15.28525 0.53775
        15.28525 0.53775
        15.28525 0.53775
        15.146667 0.517667
        15.146667 0.517667
        15.146667 0.517667
        15.146667 0.517667
        15.146667 0.517667
        15.146667 0.517667
        15.146667 0.517667
        15.146667 0.517667
        15.146667 0.517667
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.725 0.415
        14.359 0.335
        14.359 0.335
        14.359 0.335
        14.359 0.335
        14.359 0.335
        14.097333 0.332
        14.097333 0.332
        14.097333 0.332
        14.097333 0.332
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.35, draw opacity=0.35]
        table {%
        14.097333 0.332
        14.097333 0.332
        13.914 0.304
        13.914 0.304
        13.914 0.304
        13.914 0.304
        13.914 0.304
        13.663 0.2885
        13.663 0.2885
        13.663 0.2885
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.51725 0.29825
        13.214667 0.271
        13.214667 0.271
        13.214667 0.271
        13.214667 0.271
        13.214667 0.271
        13.214667 0.271
        13.214667 0.271
        13.214667 0.271
        12.7885 0.269
        12.667 0.2835
        12.663 0.2715
        12.663 0.2715
        12.5905 0.252
        12.525 0.245
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.535 0.2985
        12.2675 0.2985
        12.156 0.28225
        12.0575 0.262
        12.0575 0.262
        12.0575 0.262
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.953 0.2975
        11.659 0.325
        11.5765 0.353
        11.5765 0.353
        11.5765 0.353
        11.5765 0.353
        11.441 0.39
        11.441 0.39
        11.441 0.39
        11.275 0.394
        11.275 0.394
        11.275 0.394
        11.275 0.394
        11.18975 0.388
        11.1605 0.3825
        11.1605 0.3825
        11.1605 0.3825
        11.068501 0.445
        11.068501 0.445
        11.068501 0.445
        11.068501 0.445
        10.94625 0.407
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.4, draw opacity=0.4]
        table {%
        10.94625 0.407
        10.94625 0.407
        10.792 0.384
        10.792 0.384
        10.813 0.4285
        10.813 0.4285
        10.813 0.4285
        10.703 0.476
        10.703 0.476
        10.703 0.476
        10.703 0.476
        10.64275 0.50325
        10.629 0.504
        10.629 0.504
        10.557333 0.497667
        10.557333 0.497667
        10.557333 0.497667
        10.557333 0.497667
        10.557333 0.497667
        10.557333 0.497667
        10.421 0.5905
        10.332334 0.554333
        10.375 0.5755
        10.375 0.5755
        10.375 0.5755
        10.201 0.57675
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        10.1385 0.602
        9.988 0.5635
        9.956666 0.566333
        9.956666 0.566333
        9.956666 0.566333
        9.956666 0.566333
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.7855 0.566
        9.713 0.54
        9.638 0.5475
        9.638 0.5475
        9.638 0.5475
        9.5495 0.515
        9.4735 0.503
        9.4735 0.503
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.4545 0.485
        9.262668 0.414
        9.262668 0.414
        9.2055 0.367
        9.2055 0.367
        9.2055 0.367
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        9.078199 0.3452
        8.957 0.2915
        8.903 0.26
        8.8455 0.2505
        8.8455 0.2505
        8.792666 0.239167
        8.74 0.224333
        8.690333 0.221
        8.690333 0.221
        8.690333 0.221
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.45, draw opacity=0.45]
        table {%
        8.690333 0.221
        8.581 0.150667
        8.581 0.150667
        8.581 0.150667
        8.498666 0.138333
        8.4465 0.121667
        8.414 0.1035
        8.414 0.1035
        8.414 0.1035
        8.414 0.1035
        8.414 0.1035
        8.152 0.0505
        8.120334 0.032333
        8.120334 0.032333
        8.067333 0.034667
        8.067333 0.034667
        7.965 -0.007333
        7.965 -0.007333
        7.965 -0.007333
        7.965 -0.007333
        7.965 -0.007333
        7.965 -0.007333
        7.719 -0.00775
        7.697333 -0.032
        7.697333 -0.032
        7.602167 -0.032833
        7.541667 -0.026167
        7.506001 -0.030333
        7.506001 -0.030333
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.423167 -0.070167
        7.227 -0.106
        7.227 -0.106
        7.227 -0.106
        7.135666 -0.058333
        7.074715 -0.063857
        7.048 -0.071
        7.048 -0.071
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.942667 -0.077667
        6.854 -0.0575
        6.854 -0.0575
        6.854 -0.0575
        6.641 -0.0545
        6.641 -0.0545
        6.641 -0.0545
        6.641 -0.0545
        6.441 -0.083
        6.441 -0.083
        6.441 -0.083
        6.441 -0.083
        6.441 -0.083
        6.212667 -0.017333
        6.212667 -0.017333
        6.151 -0.007
        6.16 0.022
        6.16 0.022
        6.16 0.022
        5.977 0.03825
        5.899 0.076
        5.899 0.076
        5.824875 0.03675
        5.768667 0.040667
        5.768667 0.040667
        5.623 0.036
        5.623 0.036
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.5, draw opacity=0.5]
        table {%
        5.623 0.036
        5.623 0.036
        5.531 0.05725
        5.531 0.05725
        5.450445 0.054556
        5.450445 0.054556
        5.450445 0.054556
        5.450445 0.054556
        5.352 0.098
        5.352 0.098
        5.352 0.098
        5.1435 0.053
        5.088 0.057
        5.0208 0.034
        5.0208 0.034
        4.9502 0.0364
        4.909 0.029
        4.909 0.029
        4.832625 0.012125
        4.7856 0.0222
        4.7856 0.0222
        4.7856 0.0222
        4.668667 -0.014667
        4.6385 -0.00625
        4.6385 -0.00625
        4.6385 -0.00625
        4.484182 -0.039273
        4.40825 -0.042083
        4.40825 -0.042083
        4.40825 -0.042083
        4.3109 -0.0626
        4.2695 -0.10725
        4.173 -0.119
        4.173 -0.119
        4.131 -0.094
        4.056455 -0.141
        4.056455 -0.141
        4.056455 -0.141
        3.922667 -0.156167
        3.865556 -0.186778
        3.865556 -0.186778
        3.858833 -0.207333
        3.776 -0.1605
        3.71175 -0.23825
        3.71175 -0.23825
        3.71175 -0.23825
        3.60875 -0.2715
        3.60875 -0.2715
        3.569125 -0.295625
        3.497715 -0.294857
        3.4494 -0.3216
        3.394308 -0.330615
        3.394308 -0.330615
        3.342334 -0.347667
        3.3415 -0.356375
        3.3415 -0.356375
        3.3415 -0.356375
        3.3415 -0.356375
        3.198714 -0.406714
        3.148706 -0.394765
        3.119334 -0.407333
        3.119334 -0.407333
        3.119334 -0.407333
        3.048091 -0.424909
        3.0026 -0.4122
        3.0026 -0.4122
        2.978867 -0.436867
        2.9284 -0.424533
        2.911375 -0.435625
        2.911375 -0.435625
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.55, draw opacity=0.55]
        table {%
        2.911375 -0.435625
        2.911375 -0.435625
        2.839308 -0.442077
        2.8205 -0.439812
        2.8205 -0.439812
        2.8205 -0.439812
        2.774333 -0.446667
        2.738167 -0.44
        2.738167 -0.44
        2.712737 -0.450053
        2.712737 -0.450053
        2.712737 -0.450053
        2.712737 -0.450053
        2.674222 -0.455611
        2.674222 -0.455611
        2.674222 -0.455611
        2.620636 -0.442273
        2.588428 -0.424429
        2.588428 -0.424429
        2.588428 -0.424429
        2.541778 -0.440056
        2.5598 -0.4352
        2.5598 -0.4352
        2.531316 -0.426684
        2.5195 -0.434375
        2.485636 -0.412
        2.485636 -0.412
        2.485636 -0.412
        2.457706 -0.417353
        2.45675 -0.438875
        2.45675 -0.438875
        2.440333 -0.409917
        2.440333 -0.409917
        2.414714 -0.424571
        2.406417 -0.402667
        2.406417 -0.402667
        2.406417 -0.402667
        2.391917 -0.39925
        2.39275 -0.401
        2.39275 -0.401
        2.375 -0.393458
        2.375572 -0.394929
        2.375572 -0.394929
        2.372609 -0.380565
        2.3721 -0.3755
        2.352304 -0.36913
        2.372818 -0.386
        2.372818 -0.386
        2.372818 -0.386
        2.372818 -0.386
        2.325428 -0.366
        2.325428 -0.366
        2.306875 -0.345
        2.306875 -0.345
        2.3151 -0.2967
        2.315063 -0.3155
        2.303077 -0.307231
        2.303077 -0.307231
        2.303077 -0.307231
        2.311286 -0.300429
        2.3049 -0.2908
        2.3049 -0.2908
        2.29481 -0.27381
        2.293526 -0.272158
        2.293526 -0.272158
        2.293526 -0.272158
        2.293526 -0.272158
        2.293526 -0.272158
        2.293526 -0.272158
        2.293526 -0.272158
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.65, draw opacity=0.65]
        table {%
        2.293526 -0.272158
        2.293526 -0.272158
        2.293526 -0.272158
        2.293526 -0.272158
        2.290909 -0.195727
        2.265833 -0.1925
        2.265833 -0.1925
        2.304375 -0.1775
        2.297421 -0.176
        2.297421 -0.176
        2.297421 -0.176
        2.297421 -0.176
        2.28416 -0.12932
        2.294636 -0.123
        2.294636 -0.123
        2.310778 -0.099444
        2.287882 -0.105941
        2.287882 -0.105941
        2.305679 -0.083786
        2.301316 -0.076842
        2.301316 -0.076842
        2.314263 -0.054421
        2.3275 -0.063333
        2.3275 -0.063333
        2.336318 -0.040818
        2.346895 -0.037842
        2.346895 -0.037842
        2.361375 -0.01425
        2.386909 -0.019909
        2.411722 0.019778
        2.400778 0.016333
        2.400778 0.016333
        2.447941 0.036765
        2.45453 0.04
        2.45453 0.04
        2.45453 0.04
        2.45453 0.04
        2.542355 0.086774
        2.559444 0.102667
        2.559444 0.102667
        2.604666 0.117667
        2.604666 0.117667
        2.673615 0.142346
        2.673615 0.142346
        2.673615 0.142346
        2.750824 0.164294
        2.750824 0.164294
        2.750824 0.164294
        2.802066 0.1912
        2.823 0.195556
        2.823 0.195556
        2.8851 0.2177
        2.8851 0.2177
        2.95055 0.24425
        2.979 0.239667
        2.979 0.239667
        3.038182 0.277364
        3.0668 0.2672
        3.0668 0.2672
        3.0668 0.2672
        3.0668 0.2672
        3.230572 0.334786
        3.27175 0.33925
        3.27175 0.33925
        3.32677 0.350077
        3.394143 0.352286
        3.394143 0.352286
        3.394143 0.352286
        3.394143 0.352286
        3.5324 0.3932
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.7, draw opacity=0.7]
        table {%
        3.5324 0.3932
        3.592556 0.408111
        3.592556 0.408111
        3.592556 0.408111
        3.711416 0.43025
        3.7446 0.4556
        3.7446 0.4556
        3.8136 0.4872
        3.8136 0.4872
        3.90875 0.48
        3.90875 0.48
        4.034 0.57
        4.034 0.57
        4.034 0.57
        4.19175 0.51125
        4.231667 0.5355
        4.231667 0.5355
        4.2902 0.5452
        4.32475 0.567875
        4.32475 0.567875
        4.42075 0.55675
        4.474091 0.569727
        4.474091 0.569727
        4.474091 0.569727
        4.474091 0.569727
        4.690889 0.588111
        4.715428 0.616286
        4.715428 0.616286
        4.8166 0.5994
        4.8166 0.5994
        4.9394 0.6212
        4.9394 0.6212
        4.9985 0.61075
        5.0768 0.6288
        5.0768 0.6288
        5.0768 0.6288
        5.198334 0.618
        5.198334 0.618
        5.198334 0.618
        5.3355 0.6205
        5.39275 0.632875
        5.39275 0.632875
        5.4504 0.6422
        5.4504 0.6422
        5.4504 0.6422
        5.5996 0.618
        5.644 0.648333
        5.644 0.648333
        5.752 0.6316
        5.791334 0.652667
        5.925 0.593
        5.925 0.593
        5.925 0.593
        5.925 0.593
        6.032 0.660667
        6.032 0.660667
        6.153125 0.644125
        6.143 0.617
        6.143 0.617
        6.143 0.617
        6.3775 0.7025
        6.3775 0.7025
        6.532 0.634667
        6.532 0.634667
        6.532 0.634667
        6.532 0.634667
        6.753334 0.632
        6.753334 0.632
        6.915667 0.679
        6.910667 0.666
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.8, draw opacity=0.8]
        table {%
        6.910667 0.666
        6.910667 0.666
        6.958 0.634
        6.958 0.634
        7.1595 0.67375
        7.1595 0.67375
        7.1595 0.67375
        7.378334 0.665667
        7.378334 0.665667
        7.406666 0.675
        7.406666 0.675
        7.406666 0.675
        7.63 0.690333
        7.63 0.690333
        7.63 0.690333
        7.800001 0.712667
        7.800001 0.712667
        7.938667 0.730333
        7.938667 0.730333
        7.938667 0.730333
        8.1246 0.6916
        8.191 0.7102
        8.191 0.7102
        8.191 0.7102
        8.191 0.7102
        8.425285 0.728857
        8.425285 0.728857
        8.425285 0.728857
        8.425285 0.728857
        8.425285 0.728857
        8.799999 0.7145
        8.799999 0.7145
        8.799999 0.7145
        8.922 0.739
        8.953501 0.746
        8.953501 0.746
        9.065167 0.7265
        9.036 0.697
        9.036 0.697
        9.256 0.7458
        9.256 0.7458
        9.256 0.7458
        9.256 0.7458
        9.256 0.7458
        9.624001 0.7235
        9.624001 0.7235
        9.706 0.7395
        9.733 0.7432
        9.733 0.7432
        9.733 0.7432
        9.8545 0.7615
        9.8545 0.7615
        10.124 0.775
        10.124 0.775
        10.124 0.775
        10.124 0.775
        10.291 0.717
        10.37975 0.71925
        10.37975 0.71925
        10.466001 0.7154
        10.466001 0.7154
        10.466001 0.7154
        10.466001 0.7154
        10.466001 0.7154
        10.466001 0.7154
        10.466001 0.7154
        10.9025 0.711
        10.9025 0.711
        10.99 0.68575
        10.99 0.68575
        };
        \addplot [ultra thick, color1, forget plot, fill opacity=0.9, draw opacity=0.9]
        table {%
        10.99 0.68575
        10.99 0.68575
        11.169 0.696667
        11.231 0.6925
        11.231 0.6925
        11.337667 0.693
        11.337667 0.693
        11.337667 0.693
        11.337667 0.693
        11.609 0.6695
        11.699 0.647
        11.699 0.647
        11.818501 0.6445
        11.818501 0.6445
        11.818501 0.6445
        11.961 0.67
        11.961 0.67
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.072 0.622
        12.354333 0.621667
        12.354333 0.621667
        12.354333 0.621667
        12.434999 0.6335
        12.617 0.584
        12.617 0.584
        12.617 0.584
        12.838 0.545
        12.938 0.55
        12.938 0.55
        12.938 0.55
        13.0875 0.564
        13.0875 0.564
        13.0875 0.564
        13.0875 0.564
        13.384 0.50875
        13.609 0.51
        13.609 0.51
        13.636 0.4945
        13.636 0.4945
        13.636 0.4945
        13.887 0.429
        13.887 0.429
        13.887 0.429
        13.887 0.429
        14.181 0.413
        14.307 0.404
        14.307 0.404
        14.307 0.404
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        14.565 0.394667
        };\label{plots:plot2}
        
        % \nextgroupplot[
        % legend cell align={left},
        % legend style={
        %   fill opacity=0.8,
        %   draw opacity=1,
        %   text opacity=1,
        %   at={(0.97,0.03)},
        %   anchor=south east,
        %   draw=white!80!black
        % },
        % scaled x ticks=manual:{}{\pgfmathparse{#1}},
        % tick align=outside,
        % tick pos=left,
        % x grid style={white!69.0196078431373!black},
        % xmin=1.51712465, xmax=17.98870835,
        % xtick style={color=black},
        % xticklabels={},
        % y grid style={white!69.0196078431373!black},
        % ymin=-0.53037035, ymax=1.08230335,
        % ytick style={color=black}
        % ]
        \nextgroupplot[
            legend cell align={left},
            legend style={
              fill opacity=0.8,
              draw opacity=1,
              text opacity=1,
              at={(0.97,0.03)},
              anchor=south east,
              draw=white!80!black
            },
            %
            %
            %
            %
            height=\figureheight,
            width=\figurewidth,
            axis background/.style={fill=white},%!91!black},
            axis line style={white},
            % legend cell align={left},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            x grid style={white},
            % xlabel={x (m)},
            xmajorgrids,
            % xmin=-1.375, xmax=4.675,
            xtick style={color=black},
            y grid style={white},
            ylabel={y (m)},
            ymajorgrids,
            % ymin=0.000999999999999918, ymax=3.279,
            ytick style={color=black},
            %
            %
            %
            %
            %
            %
            scaled x ticks=manual:{}{\pgfmathparse{#1}},
            tick align=outside,
            tick pos=left,
            % x grid style={white!69.0196078431373!black},
            xmin=1.51712465, xmax=17.98870835,
            % xtick style={color=black},
            xticklabels={},
            % y grid style={white!69.0196078431373!black},
            ymin=-0.53228345, ymax=1.08239445,
            % ytick style={color=black}
        ]
        \addplot [ultra thick, color2, forget plot, fill opacity=0.3, draw opacity=0.3]
        table {%
        16.84 0.905
        };
        \addplot [ultra thick, color2, forget plot, fill opacity=0.35, draw opacity=0.35]
        table {%
        16.84 0.905
        17.24 1.009
        17.24 1.009
        16.925333 0.909
        16.907 0.846
        16.695 0.8795
        16.695 0.8795
        16.532 0.8355
        16.532 0.8355
        16.532 0.8355
        16.532 0.8355
        16.208334 0.750667
        16.208334 0.750667
        15.992 0.718
        15.992 0.718
        15.777 0.696
        15.777 0.696
        15.586333 0.595333
        15.571 0.616
        15.571 0.616
        15.571 0.616
        15.28525 0.53775
        15.158501 0.5225
        15.158501 0.5225
        14.954 0.432
        14.954 0.432
        14.725 0.415
        14.648 0.38
        14.60325 0.37525
        14.41675 0.368
        14.41675 0.368
        14.22375 0.3405
        14.097333 0.332
        14.097333 0.332
        13.914 0.315
        };
        \addplot [ultra thick, color2, forget plot, fill opacity=0.4, draw opacity=0.4]
        table {%
        13.914 0.315
        13.7555 0.3035
        13.663 0.2885
        13.51725 0.29825
        13.51725 0.29825
        13.3515 0.2655
        13.3515 0.2655
        13.16175 0.2655
        13.16175 0.2655
        13.16175 0.2655
        13.16175 0.2655
        12.667 0.2835
        12.663 0.2715
        12.568666 0.249667
        12.535 0.2985
        12.535 0.2985
        12.3025 0.2685
        12.193166 0.287667
        12.077499 0.29025
        12.077499 0.29025
        12.077499 0.29025
        12.077499 0.29025
        12.077499 0.29025
        11.659 0.325
        11.58775 0.33075
        11.58775 0.33075
        11.441 0.39
        11.275 0.394
        11.2594 0.3556
        11.18975 0.388
        11.145 0.383
        11.068501 0.445
        11.068501 0.445
        10.919 0.417333
        10.919 0.417333
        };
        \addplot [ultra thick, color2, forget plot, fill opacity=0.45, draw opacity=0.45]
        table {%
        10.919 0.417333
        10.813 0.4285
        10.703 0.476
        10.719 0.474
        10.64275 0.50325
        10.5814 0.5072
        10.5345 0.5295
        10.5345 0.5295
        10.421 0.5905
        10.332334 0.554333
        10.274 0.56225
        10.201 0.57675
        10.1385 0.602
        10.1385 0.602
        9.988 0.5635
        9.945333 0.574667
        9.8924 0.5846
        9.7855 0.566
        9.7855 0.566
        9.713 0.54
        9.5854 0.517
        9.552 0.525
        9.419 0.536
        9.419 0.536
        9.293 0.438
        9.262668 0.414
        9.2055 0.367
        9.078199 0.3452
        9.078199 0.3452
        8.957 0.2915
        8.883834 0.256833
        8.792666 0.239167
        8.715166 0.222667
        8.715166 0.222667
        8.581 0.150667
        };
        \addplot [ultra thick, color2, forget plot, fill opacity=0.5, draw opacity=0.5]
        table {%
        8.581 0.150667
        8.498666 0.138333
        8.4335 0.1144
        8.288 0.135
        8.288 0.135
        8.152 0.0505
        8.102666 0.019833
        8.102666 0.019833
        7.882666 0.013667
        7.828 0.033
        7.732 -0.014
        7.697333 -0.032
        7.541667 -0.026167
        7.506001 -0.030333
        7.506001 -0.030333
        7.227 -0.106
        7.227 -0.106
        7.074714 -0.063857
        7.015667 -0.067444
        7.015667 -0.067444
        6.854 -0.0575
        6.696001 -0.060182
        6.590875 -0.048625
        6.527875 -0.04525
        6.441 -0.083
        6.441 -0.083
        6.214429 -0.012571
        6.1536 0.004
        6.111166 0.014167
        5.977 0.03825
        5.889833 0.040167
        5.768667 0.040667
        5.623 0.036
        5.595 0.095
        5.54525 0.06
        };
        \addplot [ultra thick, color2, forget plot, fill opacity=0.55, draw opacity=0.55]
        table {%
        5.54525 0.06
        5.54525 0.06
        5.336222 0.057556
        5.239 -0.004
        5.088 0.057
        4.967461 0.028538
        4.909 0.029
        4.8065 0.0178
        4.668667 -0.014667
        4.6385 -0.00625
        4.4968 -0.0352
        4.40825 -0.042083
        4.347778 -0.077556
        4.237333 -0.111167
        4.126 -0.105375
        4.056455 -0.141
        3.922667 -0.156167
        3.865556 -0.186778
        3.838125 -0.195625
        3.71175 -0.23825
        3.643692 -0.267577
        3.569125 -0.295625
        3.4494 -0.3216
        3.394308 -0.330615
        3.341857 -0.352643
        3.2725 -0.3756
        3.207864 -0.393227
        3.148706 -0.394765
        3.109384 -0.405615
        3.048091 -0.424909
        3.0026 -0.4122
        2.954935 -0.429516
        2.924562 -0.443875
        2.88 -0.436611
        2.8205 -0.439812
        };
        \addplot [ultra thick, color2, forget plot, fill opacity=0.65, draw opacity=0.65]
        table {%
        2.8205 -0.439812
        2.774333 -0.446667
        2.733462 -0.444538
        2.7054 -0.457067
        2.6782 -0.456
        2.65275 -0.442
        2.62235 -0.44975
        2.588428 -0.424429
        2.541778 -0.440056
        2.536607 -0.435464
        2.514315 -0.437737
        2.496483 -0.42569
        2.4574 -0.42424
        2.440334 -0.409917
        2.426071 -0.423143
        2.405975 -0.407625
        2.388334 -0.397714
        2.39275 -0.401
        2.375572 -0.394929
        2.372609 -0.380565
        2.372 -0.379333
        2.353125 -0.368625
        2.339231 -0.352615
        2.325428 -0.366
        2.266 -0.381
        2.313643 -0.319964
        2.303077 -0.307231
        2.317294 -0.307412
        2.3049 -0.2908
        2.294218 -0.274087
        2.287583 -0.253708
        2.287583 -0.253708
        2.297055 -0.227944
        2.293167 -0.215667
        2.299727 -0.208485
        };
        \addplot [ultra thick, color2, forget plot, fill opacity=0.7, draw opacity=0.7]
        table {%
        2.299727 -0.208485
        2.273524 -0.192714
        2.3086 -0.177333
        2.295611 -0.148333
        2.297263 -0.152579
        2.289267 -0.127356
        2.295808 -0.103692
        2.305679 -0.083786
        2.301316 -0.076842
        2.323786 -0.0615
        2.34185 -0.0387
        2.361375 -0.01425
        2.402311 0.004724
        2.400778 0.016333
        2.451235 0.038382
        2.487947 0.064947
        2.537688 0.098063
        2.568042 0.09
        2.60431 0.116586
        2.678324 0.146081
        2.733652 0.165957
        2.752714 0.169821
        2.804349 0.191465
        2.87256 0.21432
        2.9476 0.2492
        2.987818 0.233091
        3.054692 0.2715
        3.054692 0.2715
        3.230572 0.334786
        3.274187 0.329625
        3.360357 0.348714
        3.4411 0.3629
        3.500316 0.386421
        3.592556 0.408111
        3.644214 0.423571
        };
        \addplot [ultra thick, color2, forget plot, fill opacity=0.8, draw opacity=0.8]
        table {%
        3.644214 0.423571
        3.7265 0.441773
        3.809909 0.465818
        3.868 0.464875
        3.90875 0.48
        4.075619 0.514286
        4.19175 0.51125
        4.2259 0.5359
        4.318786 0.561929
        4.42075 0.55675
        4.499294 0.573765
        4.637333 0.598
        4.715428 0.616286
        4.8206 0.603
        4.9409 0.6098
        5.042 0.620778
        5.1385 0.626375
        5.208222 0.630222
        5.3355 0.6205
        5.39275 0.632875
        5.52075 0.631375
        5.607166 0.631
        5.75525 0.633125
        5.82475 0.63775
        5.939667 0.640667
        6.067286 0.650857
        6.144 0.64175
        6.266728 0.652909
        6.3775 0.7025
        6.532 0.634667
        6.57 0.65425
        6.753334 0.632
        6.804429 0.659857
        6.930429 0.671
        6.984667 0.655
        };
        \addplot [ultra thick, color2, forget plot, fill opacity=0.9, draw opacity=0.9]
        table {%
        6.984667 0.655
        7.065333 0.692
        7.232 0.697
        7.378334 0.665667
        7.47825 0.677
        7.47825 0.677
        7.671846 0.693
        7.800001 0.712667
        7.938667 0.730333
        8.0365 0.672
        8.124599 0.6916
        8.191 0.7102
        8.34025 0.701
        8.425285 0.728857
        8.587167 0.718333
        8.799999 0.7145
        8.825 0.7412
        8.922 0.739
        9.065167 0.7265
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        9.036 0.697
        };\label{plots:plot3}
        
        % \nextgroupplot[
        % legend cell align={left},
        % legend style={
        %   fill opacity=0.8,
        %   draw opacity=1,
        %   text opacity=1,
        %   at={(0.97,0.03)},
        %   anchor=south east,
        %   draw=white!80!black
        % },
        % scaled x ticks=manual:{}{\pgfmathparse{#1}},
        % tick align=outside,
        % tick pos=left,
        % x grid style={white!69.0196078431373!black},
        % xmin=1.51712465, xmax=17.98870835,
        % xtick style={color=black},
        % xticklabels={},
        % y grid style={white!69.0196078431373!black},
        % ymin=-0.52828865, ymax=1.04798165,
        % ytick style={color=black}
        % ]
        \nextgroupplot[
            legend cell align={left},
            legend style={
              fill opacity=0.8,
              draw opacity=1,
              text opacity=1,
              at={(0.97,0.03)},
              anchor=south east,
              draw=white!80!black
            },
            %
            %
            %
            %
            height=\figureheight,
            width=\figurewidth,
            axis background/.style={fill=white},%!91!black},
            axis line style={white},
            % legend cell align={left},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            x grid style={white},
            % xlabel={x (m)},
            xmajorgrids,
            % xmin=-1.375, xmax=4.675,
            xtick style={color=black},
            y grid style={white},
            ylabel={y (m)},
            ymajorgrids,
            % ymin=0.000999999999999918, ymax=3.279,
            ytick style={color=black},
            %
            %
            %
            %
            %
            %
            scaled x ticks=manual:{}{\pgfmathparse{#1}},
            tick align=outside,
            tick pos=left,
            % x grid style={white!69.0196078431373!black},
            xmin=1.51712465, xmax=17.98870835,
            % xtick style={color=black},
            xticklabels={},
            % y grid style={white!69.0196078431373!black},
            ymin=-0.53228345, ymax=1.08239445,
            % ytick style={color=black}
        ]
        \addplot [ultra thick, color3, forget plot, fill opacity=0.3, draw opacity=0.3]
        table {%
        16.84 0.905
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.3, draw opacity=0.3]
        table {%
        16.84 0.905
        17.184 0.976333
        16.925333 0.909
        16.765667 0.868333
        16.688334 0.859
        16.688334 0.859
        16.208334 0.750667
        16.103498 0.742
        15.777 0.696
        15.7065 0.6485
        15.59 0.604667
        15.28525 0.53775
        15.146667 0.517667
        15.038667 0.459667
        14.732 0.4155
        14.6122 0.3762
        14.444799 0.378
        14.22375 0.3405
        14.057499 0.336833
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.35, draw opacity=0.35]
        table {%
        14.057499 0.336833
        13.914 0.3095
        13.7105 0.2905
        13.51725 0.29825
        13.3515 0.2655
        13.184427 0.267857
        13.184427 0.267857
        12.72775 0.27625
        12.568666 0.249667
        12.535 0.2985
        12.285 0.2835
        12.0575 0.262
        12.0575 0.262
        11.659 0.325
        11.558625 0.334875
        11.441 0.39
        11.2594 0.3556
        11.164889 0.385222
        11.068501 0.445
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.4, draw opacity=0.4]
        table {%
        11.068501 0.445
        10.900857 0.412571
        10.813 0.4285
        10.712667 0.475667
        10.608666 0.505444
        10.5482 0.5104
        10.367801 0.5688
        10.259001 0.576333
        10.1385 0.602
        9.969199 0.5652
        9.861856 0.579286
        9.861856 0.579286
        9.5854 0.517
        9.493636 0.510727
        9.493636 0.510727
        9.24325 0.396625
        9.108817 0.354273
        9.108817 0.354273
        8.866333 0.253556
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.45, draw opacity=0.45]
        table {%
        8.866333 0.253556
        8.775112 0.234222
        8.581 0.150667
        8.463889 0.127222
        8.3888 0.1098
        8.138429 0.042714
        8.02275 0.01125
        7.910142 0.007429
        7.719 -0.00775
        7.613722 -0.030333
        7.450778 -0.056889
        7.227 -0.106
        7.102846 -0.061308
        6.989583 -0.068167
        6.854 -0.0575
        6.668334 -0.056067
        6.518222 -0.049444
        6.349571 -0.038
        6.175917 0.004167
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.5, draw opacity=0.5]
        table {%
        6.175917 0.004167
        5.924701 0.0394
        5.809546 0.037818
        5.6174 0.0478
        5.531 0.05725
        5.336222 0.057556
        5.088 0.057
        4.942043 0.028739
        4.814538 0.016
        4.651429 -0.009857
        4.444565 -0.040739
        4.323692 -0.086692
        4.138455 -0.111364
        3.922667 -0.156167
        3.840919 -0.20036
        3.682111 -0.258444
        3.554029 -0.289829
        3.395472 -0.336139
        3.283077 -0.372731
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.55, draw opacity=0.55]
        table {%
        3.283077 -0.372731
        3.168064 -0.397548
        3.071265 -0.415794
        2.961555 -0.427111
        2.889654 -0.436308
        2.8205 -0.439812
        2.721156 -0.447812
        2.69452 -0.45664
        2.627417 -0.448458
        2.566409 -0.443
        2.533246 -0.436175
        2.486075 -0.426125
        2.4546 -0.4239
        2.405975 -0.407625
        2.377737 -0.396395
        2.372341 -0.380024
        2.349111 -0.364
        2.318 -0.367875
        2.310745 -0.311186
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.65, draw opacity=0.65]
        table {%
        2.310745 -0.311186
        2.312349 -0.30073
        2.2942 -0.273025
        2.298867 -0.2443
        2.302 -0.221667
        2.282418 -0.194256
        2.298906 -0.167057
        2.291641 -0.134844
        2.307205 -0.106359
        2.306894 -0.073333
        2.338538 -0.044385
        2.37944 -0.01068
        2.431615 0.029692
        2.487947 0.064947
        2.553563 0.088182
        2.637073 0.128764
        2.7456 0.1714
        2.803345 0.192586
        2.931326 0.2295
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.7, draw opacity=0.7]
        table {%
        2.931326 0.2295
        3.054693 0.2715
        3.149956 0.301652
        3.297758 0.338793
        3.410583 0.353667
        3.530333 0.393364
        3.688133 0.4287
        3.834369 0.465421
        4.01695 0.50555
        4.2157 0.5258
        4.355864 0.560045
        4.52 0.5774
        4.729952 0.601048
        4.957357 0.610071
        5.143091 0.622909
        5.342631 0.631105
        5.543499 0.632333
        5.702333 0.642
        5.925 0.6379
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.8, draw opacity=0.8]
        table {%
        5.925 0.6379
        6.095181 0.647546
        6.28377 0.660538
        6.553714 0.645857
        6.70225 0.643667
        6.926 0.6734
        7.123273 0.662545
        7.352375 0.677
        7.628334 0.681833
        7.7364 0.7056
        8.015715 0.701714
        8.257334 0.706111
        8.437875 0.73
        8.740999 0.70875
        8.875111 0.741778
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        };
        \addplot [ultra thick, color3, forget plot, fill opacity=0.9, draw opacity=0.9]
        table {%
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        9.061001 0.722286
        };\label{plots:plot4}
        % \addlegendentry{test}
        % \nextgroupplot[
        % legend cell align={left},
        % legend style={
        %   fill opacity=0.8,
        %   draw opacity=1,
        %   text opacity=1,
        %   at={(0.97,0.03)},
        %   anchor=south east,
        %   draw=white!80!black
        % },
        % tick align=outside,
        % tick pos=left,
        % x grid style={white!69.0196078431373!black},
        % xmin=1.51712465, xmax=17.98870835,
        % xtick style={color=black},
        % y grid style={white!69.0196078431373!black},
        % ymin=-0.5227734, ymax=1.0318654,
        % ytick style={color=black}
        % ]
        \nextgroupplot[
            legend cell align={left},
            legend style={
              fill opacity=0.8,
              draw opacity=1,
              text opacity=1,
              at={(0.97,0.03)},
              anchor=south east,
              draw=white!80!black
            },
            %
            %
            %
            %
            height=\figureheight,
            width=\figurewidth,
            axis background/.style={fill=white},%!91!black},
            axis line style={white},
            % legend cell align={left},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            x grid style={white},
            % xlabel={x (m)},
            xmajorgrids,
            % xmin=-1.375, xmax=4.675,
            xtick style={color=black},
            y grid style={white},
            ylabel={y (m)},
            ymajorgrids,
            % ymin=0.000999999999999918, ymax=3.279,
            ytick style={color=black},
            %
            %
            %
            %
            %
            %
            scaled x ticks=manual:{}{\pgfmathparse{#1}},
            tick align=outside,
            tick pos=left,
            % x grid style={white!69.0196078431373!black},
            xmin=1.51712465, xmax=17.98870835,
            % xtick style={color=black},
            xticklabels={},
            % y grid style={white!69.0196078431373!black},
            ymin=-0.53228345, ymax=1.08239445,
            % ytick style={color=black}
        ]
        \addplot [ultra thick, color4, forget plot, fill opacity=0.3, draw opacity=0.3]
        table {%
        16.84 0.905
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.3, draw opacity=0.3]
        table {%
        16.84 0.905
        17.127399 0.9612
        16.723251 0.868
        16.532 0.8355
        16.148428 0.745714
        15.720999 0.6692
        15.316 0.552
        15.092668 0.488667
        14.631001 0.382667
        14.324556 0.352111
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.35, draw opacity=0.35]
        table {%
        14.324556 0.352111
        14.037 0.333714
        13.646083 0.293083
        13.221555 0.267333
        12.806666 0.272833
        12.5808 0.2638
        12.1879 0.2787
        11.953 0.2975
        11.5705 0.339929
        11.2331 0.3724
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.4, draw opacity=0.4]
        table {%
        11.2331 0.3724
        11.036222 0.407556
        10.793286 0.438429
        10.603563 0.503062
        10.369858 0.570714
        10.165143 0.583286
        9.931538 0.576769
        9.621857 0.523571
        9.502334 0.516444
        9.191616 0.391538
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.45, draw opacity=0.45]
        table {%
        9.191616 0.391538
        8.987 0.302462
        8.778353 0.236059
        8.473375 0.125687
        8.121922 0.032154
        7.910142 0.007429
        7.61764 -0.02672
        7.395143 -0.075286
        7.04848 -0.0646
        6.671 -0.055524
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.5, draw opacity=0.5]
        table {%
        6.671 -0.055524
        6.367167 -0.035833
        6.077625 0.020875
        5.75 0.036789
        5.427882 0.057412
        4.99771 0.035053
        4.720334 0.005095
        4.400916 -0.057333
        4.06 -0.132607
        3.737745 -0.233426
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.55, draw opacity=0.55]
        table {%
        3.737745 -0.233426
        3.436745 -0.324118
        3.183396 -0.394151
        2.981808 -0.426596
        2.833726 -0.441321
        2.704524 -0.452108
        2.590388 -0.441939
        2.514209 -0.430988
        2.426854 -0.414158
        2.378619 -0.391928
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.65, draw opacity=0.65]
        table {%
        2.378619 -0.391928
        2.344 -0.362
        2.313223 -0.314244
        2.300159 -0.280702
        2.298318 -0.233859
        2.295401 -0.17306
        2.297232 -0.109415
        2.32978 -0.048768
        2.395506 0.00361
        2.519726 0.073575
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.7, draw opacity=0.7]
        table {%
        2.519726 0.073575
        2.644443 0.133716
        2.823127 0.196412
        3.005245 0.254526
        3.280179 0.334393
        3.564255 0.402362
        3.788244 0.455156
        4.144333 0.521778
        4.449395 0.569816
        4.729952 0.601048
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.8, draw opacity=0.8]
        table {%
        4.729952 0.601048
        5.085286 0.617786
        5.422207 0.630655
        5.740263 0.637895
        6.079091 0.647136
        6.556251 0.661437
        6.855112 0.659815
        7.283182 0.674818
        7.663239 0.691048
        8.097799 0.702933
        };
        \addplot [ultra thick, color4, forget plot, fill opacity=0.9, draw opacity=0.9]
        table {%
        8.097799 0.702933
        8.405334 0.720333
        8.833846 0.731615
        9.14225 0.732083
        9.14225 0.732083
        9.14225 0.732083
        9.14225 0.732083
        9.14225 0.732083
        9.14225 0.732083
        9.14225 0.732083
        };\label{plots:plot5}
        % \end{groupplot}
        
        % \nextgroupplot[
        % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
        % tick align=outside,
        % tick pos=left,
        % x grid style={white!69.0196078431373!black},
        % xmin=1.54835678778202, xmax=17.8760080556287,
        % xtick style={color=black},
        % y grid style={white!69.0196078431373!black},
        % ymin=-0.527967986572914, ymax=0.979914133839592,
        % ytick style={color=black}
        % ]
        \nextgroupplot[
            legend cell align={left},
            legend style={
              fill opacity=0.8,
              draw opacity=1,
              text opacity=1,
              at={(0.97,0.03)},
              anchor=south east,
              draw=white!80!black
            },
            %
            %
            %
            %
            height=\figureheight,
            width=\figurewidth,
            axis background/.style={fill=white},%!91!black},
            axis line style={white},
            % legend cell align={left},
            % legend style={draw=white!80.0!black},
            tick align=outside,
            tick pos=left,
            x grid style={white},
            xlabel={x (m)},
            xmajorgrids,
            % xmin=-1.375, xmax=4.675,
            xtick style={color=black},
            y grid style={white},
            ylabel={y (m)},
            ymajorgrids,
            % ymin=0.000999999999999918, ymax=3.279,
            ytick style={color=black},
            %
            %
            %
            %
            %
            %
            scaled x ticks=manual:{}{\pgfmathparse{#1}},
            tick align=outside,
            tick pos=left,
            % x grid style={white!69.0196078431373!black},
            xmin=1.51712465, xmax=17.98870835,
            % xtick style={color=black},
            % xticklabels={},
            % y grid style={white!69.0196078431373!black},
            ymin=-0.53228345, ymax=1.08239445,
            % ytick style={color=black}
        ]
        \addplot [semithick, black, forget plot]
        table {%
        16.84 0.905
        16.9148815269541 0.907851678963195
        16.9595475985866 0.909965262142888
        16.9777028506791 0.911189723615438
        16.9730519190129 0.911374037457205
        16.9492994393695 0.910367177744549
        16.9101500475305 0.908018118553829
        16.8593083792772 0.904175833961404
        16.8004790703912 0.898689298043634
        16.7373667566539 0.891407484876879
        16.6736760738468 0.882179368537498
        16.6131116577514 0.870853923101849
        16.5590371631508 0.857340306171438
        16.5112727566693 0.84217310494589
        16.4675374718474 0.826257758949185
        16.4255227691665 0.810504574380904
        16.3829201091078 0.795823857440623
        16.3374209936823 0.783125871668213
        16.2871711363003 0.772854309301146
        16.2318938903671 0.763832292181156
        16.1716549133238 0.75453132341013
        16.1065198626117 0.743422906089952
        16.0365543956719 0.728978543322508
        15.9618607289269 0.709715060041325
        15.883994516409 0.685951094372209
        15.8064183256109 0.660369267460065
        15.7327240798935 0.635812561726028
        15.6665037026179 0.615123959591239
        15.6113491171449 0.601146443476836
        15.5702436759116 0.596265986071877
        15.5407897248277 0.598827663179573
        15.5177828694298 0.605068813254108
        15.4959944200132 0.61120853010258
        15.4701956868731 0.613465907532085
        15.4351591376861 0.608061009738623
        15.3874591624084 0.592724695524174
        15.3291138521646 0.569752012975424
        15.26316527496 0.542296548178074
        15.1926554988003 0.513511887217826
        15.1206265916907 0.48655161618038
        15.0500719750505 0.464502649913076
        14.982501497716 0.448418633737671
        14.9177051333774 0.436996085484234
        14.8553766247626 0.42879963628852
        14.7952097145994 0.422393917286287
        14.7368981456156 0.416343559613291
        14.6801365226604 0.409366253606613
        14.6246259788998 0.401338713093019
        14.5700706359731 0.392668219117774
        14.5161746310077 0.383764802453449
        14.4626421011312 0.375038493872618
        14.409177101575 0.366899025941907
        14.3554410272745 0.359600793673917
        14.3009828973008 0.352989001479932
        14.2453334449188 0.346842270259105
        14.1880234033938 0.340939220910589
        14.128583505991 0.335058474333535
        14.0665891149399 0.328990073275251
        14.0026890008237 0.32279877685652
        13.938632087964 0.316830905492325
        13.8762172797394 0.311445570689889
        13.8172434795283 0.307001883956436
        13.7635095907094 0.30385895679919
        13.7163867844931 0.302272268430984
        13.6744582671091 0.301821821144252
        13.6351901078863 0.301816953791024
        13.5960453952451 0.301566282999426
        13.5544872176056 0.300378425397587
        13.5079826297639 0.297563576523921
        13.4549746013235 0.292820418056014
        13.3961538786499 0.286742412761891
        13.3325265627301 0.280048557829696
        13.2650987545513 0.273457850447573
        13.1948765551006 0.267689287803665
        13.1228871800048 0.263441551302563
        13.0505671531747 0.261019499930795
        12.9797239186646 0.260371106010664
        12.9121783341909 0.261431435698366
        12.8497512574697 0.2641355551501
        12.7942635462173 0.268418530522063
        12.7468923178222 0.274129983585207
        12.7051892875983 0.280638332373278
        12.665438103542 0.287143682903914
        12.6239210743707 0.292845963430797
        12.5769205088024 0.296945102207607
        12.5207375481661 0.298644699998168
        12.4543075985157 0.297662060293404
        12.3818855271724 0.294751824151155
        12.30836674046 0.290793542866808
        12.2386466447025 0.286666767735749
        12.1776206462239 0.283251050053366
        12.1298261458512 0.281391618422896
        12.0941099021745 0.281388128367096
        12.06476074022 0.283103257339954
        12.0359395254784 0.286387415062722
        12.0018071234401 0.29109101125665
        11.9565243995957 0.297064455642987
        11.8957616582203 0.304116587301256
        11.8225535067938 0.311853428997204
        11.7421770509785 0.319819244060244
        11.6599099300221 0.327558281124593
        11.5810297831725 0.33461478882447
        11.5107835810208 0.340535764960244
        11.4516837222751 0.345113336833818
        11.4013893884538 0.348574678533638
        11.3570611387008 0.351191661109616
        11.3158595321603 0.353236155611667
        11.2749451279761 0.354980033089704
        11.2316416023946 0.356679804340293
        11.1854282686163 0.358388990226515
        11.1373091589807 0.360017533335912
        11.0883204771494 0.361472346778109
        11.0394984267841 0.362660343662727
        10.9918792115465 0.36348843709939
        10.9464847890735 0.364005489495557
        10.9042768136472 0.364861233966097
        10.8662009861255 0.366864365679515
        10.8332030072652 0.370823580813851
        10.8062285778229 0.37754757554715
        10.7862001021834 0.387832695611945
        10.7726100243564 0.401717200984426
        10.7627156466821 0.418054403377512
        10.7535797985501 0.435594515721561
        10.7422653093499 0.453087750946934
        10.7258350084713 0.469284321983987
        10.7016569305755 0.483037977529438
        10.6704899202213 0.494352741631774
        10.6352080378927 0.503950189843683
        10.5987174829946 0.512562800307448
        10.5639244549319 0.52092305116535
        10.533735126453 0.529763414584841
        10.509777213827 0.539529809607665
        10.4889805141781 0.549615164080745
        10.4671959913169 0.559170596244555
        10.4402746090543 0.567347224339567
        10.4040673312009 0.573296166606254
        10.3545096962592 0.576185551459483
        10.2913115680639 0.575942622493026
        10.2193874101071 0.573541403917539
        10.1440316059674 0.570032331773324
        10.070538539223 0.566465842100679
        10.0042025934526 0.563892370939906
        9.94976720334092 0.563235049930072
        9.90678367567297 0.564217297376994
        9.87195184206405 0.565903658606839
        9.84194210122421 0.567351878063822
        9.81342485186348 0.567619700192155
        9.78307078681766 0.565764969732447
        9.74840051664401 0.561135351971351
        9.70964893625236 0.554004078698368
        9.66759162181165 0.54482875312365
        9.62300414949081 0.53406697845735
        9.57666209545877 0.522176357909621
        9.52933955626681 0.509608993696687
        9.48176064294687 0.49663114945847
        9.43458858440085 0.483282738313302
        9.38848292398777 0.469589971090315
        9.34410320506663 0.455579058618643
        9.30210897099647 0.441276211727417
        9.26300505148756 0.426688389925889
        9.22605063843786 0.411667555590317
        9.18990396242672 0.395990892312556
        9.15321937502442 0.379435101011827
        9.11465122780126 0.36177688260735
        9.07285498405246 0.342793379528239
        9.02733438356715 0.322598618310557
        8.97995282181108 0.302243737977921
        8.93298071461472 0.282941521420143
        8.88868847780854 0.265904751527033
        8.84934652722299 0.252346211188404
        8.81713046713846 0.243421651545549
        8.79171559534973 0.238782820793291
        8.77008527157798 0.236462192522381
        8.74908965214294 0.234412114823198
        8.72557889336433 0.230584935786117
        8.69640315156186 0.222933003501517
        8.65891562211132 0.209738787871303
        8.6139491588517 0.191568301479777
        8.56380767464044 0.169952946501145
        8.51080032201476 0.146427563674821
        8.45723625351192 0.122526993740218
        8.405421613847 0.099785108134632
        8.35669124810984 0.0794227668414065
        8.31002021432012 0.0619003638016318
        8.26403210503576 0.0475650295386708
        8.2173505128147 0.0367638945758886
        8.16859903021486 0.0298440894366495
        8.11646720347673 0.0271064047771787
        8.06103511873298 0.0278746208525515
        8.00370660911354 0.0305424370246949
        7.94593809270373 0.0334666058202791
        7.88918598758884 0.035003879765975
        7.83490671185417 0.0335110113884527
        7.78440650927637 0.0276539274786234
        7.73809530042696 0.0179438775721344
        7.69605186825603 0.00557384719116905
        7.65835446651802 -0.00826208865030213
        7.62508134896738 -0.0223698549383079
        7.59630517027859 -0.0355571207482856
        7.57113310577069 -0.0469322978367727
        7.54661800591771 -0.0562437113445418
        7.51954959296748 -0.0633216497270313
        7.48671758916785 -0.0679964014396806
        7.44491171676665 -0.0700982549379282
        7.39113951795287 -0.069491767763383
        7.32615009258398 -0.0666301477046032
        7.25384131331713 -0.0624619913829217
        7.17820920892891 -0.0579513380852803
        7.10324980819588 -0.0540622270986208
        7.03295913989461 -0.0517586977098847
        6.97051959802645 -0.0517764561446674
        6.91491045855153 -0.0536716734872957
        6.86375775894282 -0.0566207569576363
        6.81468688678036 -0.0597999313939125
        6.76532322964417 -0.0623854216343475
        6.71330538461275 -0.0635561392977196
        6.65766697097142 -0.0627747401998711
        6.60004794218548 -0.0600340023264474
        6.5423738108457 -0.0553847857096506
        6.48657008954284 -0.0488779503816835
        6.43456229086767 -0.040564356374748
        6.38808322705172 -0.030524409040746
        6.346127936594 -0.0192582763128097
        6.30565598155339 -0.00757821065989772
        6.2635785631278 0.00369612063617921
        6.2168068825151 0.013745050293611
        6.16225214091318 0.0217489110305873
        6.09788929106304 0.0271460760289602
        6.02645876046288 0.0305309076899269
        5.95203491018799 0.0328213485222371
        5.87869216546707 0.034935356596707
        5.81050495152883 0.0377908899841529
        5.75151150454441 0.0422937817120845
        5.70319036132572 0.0484922446406545
        5.6628114748104 0.0550244172814557
        5.62725305242047 0.0603971848981205
        5.59339330157794 0.0631174327542813
        5.55811042970481 0.0616920461135709
        5.51843610399976 0.0548081277701186
        5.47322730219761 0.0432963582314659
        5.42253855381069 0.0293937788682742
        5.36644526246023 0.015361944838675
        5.30502283176746 0.00346241130080147
        5.2383466656329 -0.00404326719416465
        5.16683435310636 -0.00563707473091312
        5.09223403299777 -0.00269216456328474
        5.01661719878852 0.00271568841316024
        4.94205534396004 0.00851070930286118
        4.87061996199373 0.0126171232102582
        4.80436223483222 0.0129854348941643
        4.74430929224613 0.00889109733300119
        4.69000380412281 0.00153020049338938
        4.6408720495171 -0.00775057584386508
        4.59634030748385 -0.0176045518979553
        4.55583485707791 -0.0266850478880745
        4.51867219782991 -0.0337856937345591
        4.48306492124411 -0.0391110291459255
        4.44658751478517 -0.0436811574591027
        4.40680671375937 -0.0485260900793026
        4.36128925347299 -0.0546758384117378
        4.30760204986107 -0.0631603680116048
        4.24448615928843 -0.0747116057499869
        4.17464795442752 -0.089054939906456
        4.1016300521888 -0.105703490171609
        4.02897506948272 -0.12417037623604
        3.96022562321974 -0.143968717790346
        3.89886296966704 -0.164610432465543
        3.84606085159127 -0.185562233531126
        3.80003976328901 -0.20623297989886
        3.75882722177474 -0.226027750041166
        3.72045074406293 -0.244351622430466
        3.68293784716806 -0.26060967553918
        3.64449624606994 -0.274299811921083
        3.60487760599325 -0.285715258110858
        3.56461832051453 -0.295553472112964
        3.52426096906864 -0.304515098408529
        3.48434813109039 -0.313300781478678
        3.44542216411339 -0.322610942589841
        3.40775929607338 -0.332878298149051
        3.3708536654332 -0.343748845783966
        3.33405647108523 -0.354724797470756
        3.29671891192184 -0.365308365185596
        3.25819218683543 -0.375001760904656
        3.21785285189001 -0.383321254479441
        3.17581344661849 -0.390191140915128
        3.13301893161662 -0.395997204837839
        3.09045900388485 -0.401150032488384
        3.04912336042367 -0.406060210107575
        3.01000169823353 -0.411138323936222
        2.97397489527268 -0.416727397384763
        2.94112444326482 -0.422674136349078
        2.91117543746132 -0.428603969695649
        2.8838513321233 -0.434141307444022
        2.85887558151188 -0.438910559613745
        2.8359715399016 -0.442536577982812
        2.81481863524592 -0.444838288650492
        2.79498367548266 -0.446132193031743
        2.7760156730905 -0.446813416053978
        2.75746364054811 -0.447277082644606
        2.7388765903342 -0.44791831773104
        2.71982266282316 -0.449118053650566
        2.70030993999143 -0.450930793167621
        2.68078644541739 -0.453084609473791
        2.6617193305752 -0.455293383170539
        2.64357574693899 -0.457270994859326
        2.62682284598291 -0.458731325141616
        2.61181496613941 -0.459427890190528
        2.59819249929897 -0.459365043129408
        2.58531736957808 -0.458644973548429
        2.57255086723558 -0.457370093736392
        2.55925428253032 -0.4556428159821
        2.54479059987386 -0.453565480083865
        2.52889074617566 -0.45122468208135
        2.51211093195694 -0.44867170525182
        2.49511971214559 -0.445953025808302
        2.47858564166947 -0.443115119963821
        2.46317727545646 -0.440204463931403
        2.44953831857772 -0.437259798278382
        2.43785008883254 -0.434175924548609
        2.4278850852102 -0.430720380877386
        2.41940172148044 -0.426656320736184
        2.41215841141301 -0.421746897596475
        2.40591356877766 -0.415755264929732
        2.40040508254993 -0.4085529140233
        2.39525854092377 -0.400604103199226
        2.39006131835561 -0.392574797691661
        2.38440075743892 -0.385131130919773
        2.37786420076716 -0.378939236302735
        2.37004206883583 -0.374661384290076
        2.3609152399999 -0.372469795016273
        2.35123281706594 -0.371572516361642
        2.3418335640738 -0.371065065456884
        2.33355624506332 -0.3700429594327
        2.32723962407437 -0.367601715419793
        2.32365554795689 -0.362885385748894
        2.32255178919027 -0.355780786373877
        2.32287596223819 -0.34675508979683
        2.32355440402448 -0.336290901171097
        2.32351345147295 -0.324870825650022
        2.32167944150739 -0.312977468386946
        2.3172891966991 -0.30105432238877
        2.31105180543036 -0.289359418060585
        2.30411229780358 -0.278095869850695
        2.2976157709861 -0.267466783759183
        2.29270732214522 -0.257675265786131
        2.29052275450232 -0.24892276369687
        2.2914328579527 -0.241274230845188
        2.29448496367879 -0.2345584878117
        2.29859478984426 -0.228580872655948
        2.30267805461275 -0.223146723437472
        2.30565047614793 -0.218061378215813
        2.30651302618387 -0.213118614658856
        2.30535400869946 -0.207964768086328
        2.30301182200729 -0.202144460960245
        2.30033974214842 -0.195200298321338
        2.2981910451639 -0.186674885210336
        2.29741900709478 -0.176110826667968
        2.2986114047744 -0.163285430056166
        2.30126353072 -0.148941763075998
        2.30458971696167 -0.134071263580236
        2.30780429530016 -0.119665369624395
        2.31012159753623 -0.106715519263992
        2.31076999532121 -0.096199891910561
        2.30978332932641 -0.0883360159333208
        2.30842313752711 -0.082182034038279
        2.30805417439267 -0.076698615618577
        2.31004119439246 -0.0708464300673549
        2.3157489519958 -0.0635861467777524
        2.32637630703109 -0.0539806075128275
        2.34133988702803 -0.0421903079237497
        2.35897234946628 -0.0290433468360772
        2.37759102664506 -0.0153772616563527
        2.39551325086358 -0.00202958979111603
        2.4110563880881 0.010162145424853
        2.42323783890837 0.0206530130021783
        2.43357587605986 0.02994336745903
        2.44414701814857 0.0387668924420087
        2.45702778378049 0.0478572715977128
        2.47429469156163 0.0579481885727438
        2.49798159919622 0.0697586931561198
        2.52832679543925 0.0833919058150484
        2.56315347771499 0.0981225045522846
        2.60011485534335 0.113166856795604
        2.63686413764423 0.127741329972786
        2.67105453393753 0.141062291511609
        2.70062336047958 0.152442421714367
        2.72610101339404 0.162073460645291
        2.74940581673295 0.170617658980184
        2.77246923687089 0.178741722671025
        2.79722274018246 0.187112357669796
        2.8255974452826 0.196396170595038
        2.85880034884195 0.207052931180811
        2.89578934655077 0.218899980018784
        2.93508695570814 0.231630297003216
        2.97521569361315 0.244936862028374
        3.01469807756491 0.258512654988521
        3.05209090814768 0.272052783604601
        3.0870507673609 0.285320614640624
        3.12054106238611 0.298160624283935
        3.15360127903558 0.31042201061885
        3.18727090312161 0.321953971729687
        3.22258942045647 0.332605705700759
        3.26050427904839 0.342263648578245
        3.30124435881304 0.351104964892076
        3.34470083131366 0.359443454013446
        3.39076290964998 0.367593707696518
        3.43931980692174 0.37587031769546
        3.49026026016734 0.384587712163079
        3.54317511694342 0.393957947731237
        3.59684889765507 0.403915981832473
        3.64993102677114 0.414350345364277
        3.7010709287605 0.425149569224147
        3.74891802809203 0.436202184309575
        3.79218082976003 0.447395379663013
        3.83105510194317 0.45858256514857
        3.86729891950886 0.469581667040886
        3.90274445795257 0.480208928618374
        3.93922389276979 0.490280593159448
        3.97856939945602 0.499612903942517
        4.02239405483749 0.508071100180071
        4.07083987737746 0.515849386471851
        4.12344339089316 0.523277371141681
        4.17973924416746 0.530685081817907
        4.2392620859832 0.538402546128873
        4.30154549947604 0.546759141647086
        4.36582388348232 0.555901740423437
        4.43062394315233 0.565545514029804
        4.49437007544506 0.57534322498162
        4.5554866773195 0.584947635794319
        4.61239814573461 0.594011508983329
        4.66360782264231 0.602194883348515
        4.70921446745321 0.60930484578968
        4.75079868370287 0.615285063361125
        4.78999726641347 0.620084382232683
        4.82844701060723 0.623651648574189
        4.86778471130634 0.625935708555474
        4.90943495859348 0.626941305953676
        4.95359210781736 0.626997244759664
        5.00000825522204 0.626548825902672
        5.04843491744047 0.626041502989219
        5.09862361110559 0.625920729625823
        5.15032610729887 0.626630544513923
        5.20333359792286 0.628395780056394
        5.25751898407465 0.630986910537266
        5.31276531548965 0.634117976980683
        5.36895564190329 0.637503020410789
        5.42597301305096 0.64085608185173
        5.4837088682755 0.643900360353215
        5.54219323631802 0.646510337997545
        5.60156993075335 0.648684703443606
        5.66198613329278 0.650425821979956
        5.72358902564757 0.651736058895152
        5.78652578952901 0.652617779477752
        5.85086623692049 0.65306007403534
        5.91629177455141 0.652985390889055
        5.98236218869232 0.652295310905519
        6.04863722352533 0.650891407729883
        6.11467662323252 0.6486752550073
        6.1800436078227 0.645551342545072
        6.24463813720086 0.641706679455942
        6.30897332639567 0.637842702045912
        6.37362735376696 0.634715433699413
        6.43917839767453 0.633080897800876
        6.50620463647821 0.633695117734733
        6.57520583270339 0.637248709324246
        6.64560751500455 0.643536257404434
        6.71605618802301 0.651702553804049
        6.78518090011058 0.660877829857387
        6.85161069961906 0.67019231689874
        6.91397463490028 0.678776246262402
        6.97144841697566 0.685889786455885
        7.02558827013929 0.691358934207025
        7.07859823371211 0.695163666491497
        7.1326823605224 0.69728396349557
        7.19004470339847 0.697699805405513
        7.25286349199247 0.69639681141531
        7.32161740937345 0.693731730754772
        7.39406067000817 0.690656254940107
        7.46770226017153 0.688175625974774
        7.54005116613842 0.687295085862233
        7.60861637418374 0.689019876605943
        7.67113552162089 0.694223299110175
        7.72797420745423 0.702262211771791
        7.78117930267941 0.711523309562956
        7.83282506893744 0.720377481921417
        7.88498576786935 0.727195618284926
        7.93973565907816 0.730348611766907
        7.99882809989259 0.728786127099265
        8.06280344886484 0.723645564412863
        8.13191550651974 0.716581152999823
        8.20641807338214 0.709247122152264
        8.28656494997688 0.703297701162308
        8.37257259281736 0.700362942593089
        8.46288758621316 0.700927073507349
        8.55345428187913 0.703854361114919
        8.6400276875271 0.707886490223027
        8.71836281086885 0.711765145638901
        8.78421465961622 0.71423201216977
        8.83405066945651 0.714162837905009
        8.87127251704594 0.711738242633935
        8.90318901520353 0.707874083272686
        8.93715279589865 0.703494462538127
        8.98051649110066 0.699523483147121
        9.0406320908174 0.696885206131638
        9.12215361527706 0.696328503561785
        9.22087502513162 0.698026931708739
        9.33077426162359 0.702036126117703
        9.4458292659955 0.70841172233388
        9.5600179794899 0.717209355902475
        9.66741522848279 0.728462800131746
        9.76554689908778 0.741427092904089
        9.85624757258318 0.75438501029854
        9.94162289570664 0.765558162175048
        10.0237785151959 0.773168158393566
        10.1048200777886 0.775436608814049
        10.186599103854 0.770891754770094
        10.2688566796298 0.760608308989916
        10.35028877759 0.746922029151442
        10.42958389859 0.73217768826408
        10.5054305434849 0.718720059337233
        10.5765178413879 0.708892983816009
        10.6421297738193 0.704158271325275
        10.7032510042127 0.703456004176279
        10.7611681756194 0.705278497085363
        10.8171679310906 0.708118064768868
        10.8725369136775 0.710467021943135
        10.9285695462787 0.710850774581602
        10.9867753833617 0.708709781839546
        11.0489013758658 0.704494258889629
        11.1167067211007 0.698706510333027
        11.191950616376 0.691848840770916
        11.2763922590017 0.684423554804473
        11.3711205596065 0.676899098151637
        11.4724467762302 0.669502578031854
        11.5746078586508 0.662356319989455
        11.6718323261093 0.655582223708365
        11.758348697847 0.64930218887251
        11.828394853759 0.643637956568212
        11.8797167088763 0.638651831225786
        11.9188149504546 0.634257785128081
        11.953533431008 0.630347033302577
        11.9917160030507 0.626810790776753
        12.041206519097 0.623540272578088
        12.1095330909223 0.620425003187807
        12.1972736520572 0.617317294284485
        12.2982249207099 0.614033149409177
        12.4059016733507 0.610387062524062
        12.5138186864501 0.606193527591323
        12.6154907364784 0.60126703857314
        12.7056135801397 0.595457739675477
        12.7861407170304 0.588834864548874
        12.8617808420643 0.581550817909689
        12.9372479393825 0.573758164140151
        13.0172559931261 0.565609467622492
        13.1065029437639 0.557256283881881
        13.2065910624121 0.548655506782442
        13.3123601339819 0.53933879200957
        13.4177568978622 0.528781638823362
        13.516728093442 0.51645954648392
        13.6032204601103 0.501848014251345
        13.6716007196354 0.48448970511622
        13.7237416732818 0.465127656954508
        13.7679909026351 0.445540356798965
        13.8129082983805 0.427540244228563
        13.867053751203 0.412939758822275
        13.9389871517878 0.403551340159077
        14.0351394890565 0.400717010146606
        14.1506240110422 0.403277940063528
        14.2768076746358 0.40924749335563
        14.405055030472 0.416638501764699
        14.5267306291851 0.42346379703252
        14.6332383679703 0.427743749455475
        14.7205277082333 0.428369630970326
        14.7932627438142 0.425902382520802
        14.8570931596102 0.421091778125832
        14.9176686405187 0.414687591804349
        14.9806388714368 0.407439597575285
        15.0513530373288 0.40009210034803
        15.1307304710415 0.39330878156484
        15.2163140996184 0.387691871961465
        15.3055619218231 0.383842056575917
        15.3959319364189 0.382360020446209
        15.4848821421693 0.383846448610354
        15.5703707372548 0.388753996975938
        15.6526612815306 0.396853072186532
        15.7326810614029 0.40771765749768
        15.811357423964 0.420921718205475
        15.8896177163061 0.436039219606007
        15.9683892855215 0.452644126995367
        16.0485994787023 0.47031040566965
        % 16.131175642941 0.488612020924944
        % 16.2170451253296 0.507122938057344
        % 16.3071352729605 0.525417122362939
        % 16.4023734329258 0.543068539137821
        % 16.503686952318 0.559651153678084
        % 16.6120031782291 0.574738931279816
        % 16.7282494577514 0.587905837239111
        % 16.8533531379773 0.598725836852062
        % 16.9882415659988 0.606772895414758
        % 17.1338420889084 0.611620978223291
        };\label{plots:plot6}
        % \addlegendentry{Estimated trajectory};
        \end{groupplot}
        
        % \path (myplot c1r1.outer north west)% plot in column 1 row 1
        %   -- node[anchor=south,rotate=90] {}% label midway
        %   (myplot c1r4.outer south west)% plot in column 1 row 4
    ;
        
    \path (myplot c1r1.north west|-current bounding box.north)--
      coordinate(legendpos)
      (myplot c1r1.north east|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex]legendpos)
      {
        \ref{plots:plot1}& 100\,Hz&[5pt]
        \ref{plots:plot2}& 50\,Hz&[5pt]
        \ref{plots:plot3}& 20\,Hz\\
        \ref{plots:plot4}& 10\,Hz&[5pt]
        \ref{plots:plot5}& 5\,Hz&[5pt]
        \ref{plots:plot6}& Traj.\\
        };

\end{tikzpicture}


==> figs/speeds.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.91796875,0.25,0.203125}


% \definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.6328125,0.203125,0.91796875}
% \definecolor{color3}{rgb}{0.171875,0.49609375,0.71875}
% \definecolor{color4}{rgb}{0.49609375,0.80078125,0.73046875}
% \definecolor{color5}{rgb}{0.92578125,0.96875,0.69140625}
% \definecolor{color6}{rgb}{0.16796875,0.546875,0.7421875}
% \definecolor{color7}{rgb}{0.6484375,0.73828125,0.85546875}
\definecolor{color8}{rgb}{0.19140625,0.63671875,0.328125}


\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}


\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    %
    %
    %
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    % title={Detected Distance vs Speed},
    % x grid style={white!69.0196078431373!black},
    xlabel={speed (m/s)},
    xmin=8, 
    xmax=90,
    % xtick style={color=black},
    xtick={4,14,24,34,44,54,64,74,84},
    xticklabels={V0,$\sim0\,m/s$,,,$1\,m/s$,,,,$2\,m/s$},
    % y grid style={white!69.0196078431373!black},
    ylabel={Disance between detections (m)},
    % ymajorgrids,
    % ytick style={color=black},
    ymode=log,
    ymin=0.01, 
    ymax=4,
    legend columns=4, 
    /tikz/column 2/.style={
        column sep=5pt,
    },
    /tikz/column 3/.style={
        column sep=5pt,
    },
    /tikz/column 4/.style={
        column sep=5pt,
    },
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    },
]
\addplot [line width=2pt, color0, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
-0.25 0.00436301386658371
0.25 0.00436301386658371
0.25 0.00689443798325057
0.125 0.00822078499901313
0.25 0.00954713201477569
0.25 0.0141058036637408
-0.25 0.0141058036637408
-0.25 0.00954713201477569
-0.125 0.00822078499901313
-0.25 0.00689443798325057
-0.25 0.00436301386658371
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
0 0.00436301386658371
0 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
0 0.0141058036637408
0 0.0285989471484531
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
-0.125 0.000499865982039046
0.125 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
-0.125 0.0285989471484531
0.125 0.0285989471484531
};
\addplot [line width=2pt, color2, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
0.75 0.00649996061526506
1.25 0.00649996061526506
1.25 0.00928877021959367
1.125 0.0108545126560339
1.25 0.0124202550924741
1.25 0.0181729194407504
0.75 0.0181729194407504
0.75 0.0124202550924741
0.875 0.0108545126560339
0.75 0.00928877021959367
0.75 0.00649996061526506
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1 0.00649996061526506
1 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1 0.0181729194407504
1 0.0327405158481048
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
0.875 0.000499865982039046
1.125 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
0.875 0.0327405158481048
1.125 0.0327405158481048
};
\addplot [line width=2pt, color3, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1.75 0.00734320662607311
2.25 0.00734320662607311
2.25 0.0100514150342271
2.125 0.0109885322861513
2.25 0.0119256495380754
2.25 0.0146535859138863
1.75 0.0146535859138863
1.75 0.0119256495380754
1.875 0.0109885322861513
1.75 0.0100514150342271
1.75 0.00734320662607311
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
2 0.00734320662607311
2 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
2 0.0146535859138863
2 0.0254950975679625
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1.875 0.000499865982039046
2.125 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1.875 0.0254950975679625
2.125 0.0254950975679625
};
\addplot [line width=2pt, color4, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
2.75 0.00968076774625069
3.25 0.00968076774625069
3.25 0.0148870944052157
3.125 0.0164949016594945
3.25 0.0181027089137733
3.25 0.021535362998897
2.75 0.021535362998897
2.75 0.0181027089137733
2.875 0.0164949016594945
2.75 0.0148870944052157
2.75 0.00968076774625069
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
3 0.00968076774625069
3 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
3 0.021535362998897
3 0.0379999072762021
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
2.875 0.000499865982039046
3.125 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
2.875 0.0379999072762021
3.125 0.0379999072762021
};
\addplot [line width=2pt, color5, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
3.75 0.018948185949885
4.25 0.018948185949885
4.25 0.0304691218313111
4.125 0.0343050014429383
4.25 0.0381408810545656
4.25 0.0432580714519394
3.75 0.0432580714519394
3.75 0.0381408810545656
3.875 0.0343050014429383
3.75 0.0304691218313111
3.75 0.018948185949885
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
4 0.018948185949885
4 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
4 0.0432580714519394
4 0.0464997858597226
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
3.875 0.000499865982039046
4.125 0.000499865982039046
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
3.875 0.0464997858597226
4.125 0.0464997858597226
};
\addplot [line width=2pt, color6, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
4.75 0.0566710805482764
5.25 0.0566710805482764
5.25 0.0842968996157629
5.125 0.0949995823675043
5.25 0.105702265119246
5.25 0.109033415649758
4.75 0.109033415649758
4.75 0.105702265119246
4.875 0.0949995823675043
4.75 0.0842968996157629
4.75 0.0566710805482764
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
5 0.0566710805482764
5 0.000500595645208906
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
5 0.109033415649758
5 0.184153468607029
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
4.875 0.000500595645208906
5.125 0.000500595645208906
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
4.875 0.184153468607029
5.125 0.184153468607029
};
\addplot [line width=2pt, color7, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
5.75 0.10899749340114
6.25 0.10899749340114
6.25 0.0953104690888893
6.125 0.160345850573086
6.25 0.225381232057283
6.25 0.343325948252245
5.75 0.343325948252245
5.75 0.225381232057283
5.875 0.160345850573086
5.75 0.0953104690888893
5.75 0.10899749340114
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
6 0.10899749340114
6 0.000500595645208906
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
6 0.343325948252245
6 0.610558663039843
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
5.875 0.000500595645208906
6.125 0.000500595645208906
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
5.875 0.610558663039843
6.125 0.610558663039843
};
\addplot [line width=2pt, color8, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
6.75 0.136496789735144
7.25 0.136496789735144
7.25 0.188280558605843
7.125 0.291061055665302
7.25 0.393841552724761
7.25 0.436496412499576
6.75 0.436496412499576
6.75 0.393841552724761
6.875 0.291061055665302
6.75 0.188280558605843
6.75 0.136496789735144
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
7 0.136496789735144
7 0.00200045619797151
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
7 0.436496412499576
7 0.823622644255244
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
6.875 0.00200045619797151
7.125 0.00200045619797151
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
6.875 0.823622644255244
7.125 0.823622644255244
};
\addplot [line width=2pt, color0, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
9.75 0.0144309398345409
10.25 0.0144309398345409
10.25 0.0198954763341993
10.125 0.0218502832933582
10.25 0.0238050902525171
10.25 0.0384132590234164
9.75 0.0384132590234164
9.75 0.0238050902525171
9.875 0.0218502832933582
9.75 0.0198954763341993
9.75 0.0144309398345409
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
10 0.0144309398345409
10 0.0023544562004844
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
10 0.0384132590234164
10 0.0704995106153236
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
9.875 0.0023544562004844
10.125 0.0023544562004844
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
9.875 0.0704995106153236
10.125 0.0704995106153236
};
\addplot [line width=2pt, color2, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
10.75 0.0201063133545254
11.25 0.0201063133545254
11.25 0.0258116809353541
11.125 0.0289691700943346
11.25 0.0321266592533152
11.25 0.0550561932128957
10.75 0.0550561932128957
10.75 0.0321266592533152
10.875 0.0289691700943346
10.75 0.0258116809353541
10.75 0.0201063133545254
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
11 0.0201063133545254
11 0.00701868513327109
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
11 0.0550561932128957
11 0.101475158516752
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
10.875 0.00701868513327109
11.125 0.00701868513327109
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
10.875 0.101475158516752
11.125 0.101475158516752
};
\addplot [line width=2pt, color3, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
11.75 0.0200478225005664
12.25 0.0200478225005664
12.25 0.0233890975783623
12.125 0.0256447016360105
12.25 0.0279003056936586
12.25 0.0465000996234523
11.75 0.0465000996234523
11.75 0.0279003056936586
11.875 0.0256447016360105
11.75 0.0233890975783623
11.75 0.0200478225005664
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
12 0.0200478225005664
12 0.0133972607647976
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
12 0.0465000996234523
12 0.0844998862129408
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
11.875 0.0133972607647976
12.125 0.0133972607647976
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
11.875 0.0844998862129408
12.125 0.0844998862129408
};
\addplot [line width=2pt, color4, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
12.75 0.0335000913916661
13.25 0.0335000913916661
13.25 0.0393016704008461
13.125 0.0404995738114488
13.25 0.0416974772220516
13.25 0.0471062556308134
12.75 0.0471062556308134
12.75 0.0416974772220516
12.875 0.0404995738114488
12.75 0.0393016704008461
12.75 0.0335000913916661
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
13 0.0335000913916661
13 0.0248445624835701
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
13 0.0471062556308134
13 0.0661982410113742
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
12.875 0.0248445624835701
13.125 0.0248445624835701
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
12.875 0.0661982410113742
13.125 0.0661982410113742
};
\addplot [line width=2pt, color5, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
13.75 0.0694660874289301
14.25 0.0694660874289301
14.25 0.0775106701876434
14.125 0.079328795478244
14.25 0.0811469207688446
14.25 0.0868752698153084
13.75 0.0868752698153084
13.75 0.0811469207688446
13.875 0.079328795478244
13.75 0.0775106701876434
13.75 0.0694660874289301
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
14 0.0694660874289301
14 0.0471159369428223
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
14 0.0868752698153084
14 0.106635865233044
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
13.875 0.0471159369428223
14.125 0.0471159369428223
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
13.875 0.106635865233044
14.125 0.106635865233044
};
\addplot [line width=2pt, color6, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
14.75 0.157498920859752
15.25 0.157498920859752
15.25 0.19050145290754
15.125 0.197498445131733
15.25 0.204495437355926
15.25 0.205498865167417
14.75 0.205498865167417
14.75 0.204495437355926
14.875 0.197498445131733
14.75 0.19050145290754
14.75 0.157498920859752
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
15 0.157498920859752
15 0.117567437881414
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
15 0.205498865167417
15 0.234023470686168
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
14.875 0.117567437881414
15.125 0.117567437881414
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
14.875 0.234023470686168
15.125 0.234023470686168
};
\addplot [line width=2pt, color7, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
15.75 0.371766663746804
16.25 0.371766663746804
16.25 0.391012875860955
16.125 0.401998446550482
16.25 0.412984017240009
16.25 0.429041040494652
15.75 0.429041040494652
15.75 0.412984017240009
15.875 0.401998446550482
15.75 0.391012875860955
15.75 0.371766663746804
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
16 0.371766663746804
16 0.28634134335265
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
16 0.429041040494652
16 0.454684407185908
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
15.875 0.28634134335265
16.125 0.28634134335265
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
15.875 0.454684407185908
16.125 0.454684407185908
};
\addplot [line width=2pt, color8, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
16.75 0.699714614367875
17.25 0.699714614367875
17.25 0.759565873207562
17.125 0.794995161082828
17.25 0.830424448958094
17.25 0.835113166757426
16.75 0.835113166757426
16.75 0.830424448958094
16.875 0.794995161082828
16.75 0.759565873207562
16.75 0.699714614367875
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
17 0.699714614367875
17 0.511486303146036
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
17 0.835113166757426
17 0.893494099405253
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
16.875 0.511486303146036
17.125 0.511486303146036
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
16.875 0.893494099405253
17.125 0.893494099405253
};
\addplot [line width=2pt, color0, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
19.75 0.0231308597687029
20.25 0.0231308597687029
20.25 0.0281719820007587
20.125 0.0302898894550537
20.25 0.0324077969093486
20.25 0.0495654716691334
19.75 0.0495654716691334
19.75 0.0324077969093486
19.875 0.0302898894550537
19.75 0.0281719820007587
19.75 0.0231308597687029
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
20 0.0231308597687029
20 0.0046006410422897
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
20 0.0495654716691334
20 0.0889981934648122
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
19.875 0.0046006410422897
20.125 0.0046006410422897
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
19.875 0.0889981934648122
20.125 0.0889981934648122
};
\addplot [line width=2pt, color2, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
20.75 0.0316875507074837
21.25 0.0316875507074837
21.25 0.0389148014191021
21.125 0.0412393640513838
21.25 0.0435639266836656
21.25 0.0586656060730427
20.75 0.0586656060730427
20.75 0.0435639266836656
20.875 0.0412393640513838
20.75 0.0389148014191021
20.75 0.0316875507074837
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
21 0.0316875507074837
21 0.0136634222653037
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
21 0.0586656060730427
21 0.0989999035252068
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
20.875 0.0136634222653037
21.125 0.0136634222653037
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
20.875 0.0989999035252068
21.125 0.0989999035252068
};
\addplot [line width=2pt, color3, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
21.75 0.0312746030537791
22.25 0.0312746030537791
22.25 0.0341021912957967
22.125 0.0363362367835238
22.25 0.0385702822712509
22.25 0.0581229380593509
21.75 0.0581229380593509
21.75 0.0385702822712509
21.875 0.0363362367835238
21.75 0.0341021912957967
21.75 0.0312746030537791
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
22 0.0312746030537791
22 0.0266276902678395
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
22 0.0581229380593509
22 0.0966231419278012
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
21.875 0.0266276902678395
22.125 0.0266276902678395
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
21.875 0.0966231419278012
22.125 0.0966231419278012
};
\addplot [line width=2pt, color4, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
22.75 0.05591476650224
23.25 0.05591476650224
23.25 0.061121133964224
23.125 0.062430941855781
23.25 0.063740749747338
23.25 0.0691846836373501
22.75 0.0691846836373501
22.75 0.063740749747338
22.875 0.062430941855781
22.75 0.061121133964224
22.75 0.05591476650224
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
23 0.05591476650224
23 0.0489187490539162
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
23 0.0691846836373501
23 0.0775655042979803
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
22.875 0.0489187490539162
23.125 0.0489187490539162
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
22.875 0.0775655042979803
23.125 0.0775655042979803
};
\addplot [line width=2pt, color5, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
23.75 0.10199901095884
24.25 0.10199901095884
24.25 0.110577737035017
24.125 0.113505622449086
24.25 0.116433507863155
24.25 0.126456881798278
23.75 0.126456881798278
23.75 0.116433507863155
23.875 0.113505622449086
23.75 0.110577737035017
23.75 0.10199901095884
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
24 0.10199901095884
24 0.0937900232913931
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
24 0.126456881798278
24 0.142813676130823
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
23.875 0.0937900232913931
24.125 0.0937900232913931
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
23.875 0.142813676130823
24.125 0.142813676130823
};
\addplot [line width=2pt, color6, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
24.75 0.2520823704056
25.25 0.2520823704056
25.25 0.276664095085194
25.125 0.284998002376278
25.25 0.293331909667362
25.25 0.302997039576233
24.75 0.302997039576233
24.75 0.293331909667362
24.875 0.284998002376278
24.75 0.276664095085194
24.75 0.2520823704056
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
25 0.2520823704056
25 0.227496087091625
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
25 0.302997039576233
25 0.338287393847303
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
24.875 0.227496087091625
25.125 0.227496087091625
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
24.875 0.338287393847303
25.125 0.338287393847303
};
\addplot [line width=2pt, color7, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
25.75 0.490891151258756
26.25 0.490891151258756
26.25 0.529587195287699
26.125 0.550498665400744
26.25 0.571410135513789
26.25 0.582204410036876
25.75 0.582204410036876
25.75 0.571410135513789
25.875 0.550498665400744
25.75 0.529587195287699
25.75 0.490891151258756
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
26 0.490891151258756
26 0.452496428743917
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
26 0.582204410036876
26 0.682748345727765
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
25.875 0.452496428743917
26.125 0.452496428743917
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
25.875 0.682748345727765
26.125 0.682748345727765
};
\addplot [line width=2pt, color8, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
26.75 0.979501107335341
27.25 0.979501107335341
27.25 1.01095348337923
27.125 1.04612686199395
27.25 1.08130024060867
27.25 1.10220972447516
26.75 1.10220972447516
26.75 1.08130024060867
26.875 1.04612686199395
26.75 1.01095348337923
26.75 0.979501107335341
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
27 0.979501107335341
27 0.896495442964994
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
27 1.10220972447516
27 1.20936927009454
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
26.875 0.896495442964994
27.125 0.896495442964994
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
26.875 1.20936927009454
27.125 1.20936927009454
};
\addplot [line width=2pt, color0, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
29.75 0.0297711736723447
30.25 0.0297711736723447
30.25 0.0367018603787059
30.125 0.0381639338499594
30.25 0.039626007321213
30.25 0.0494381218774726
29.75 0.0494381218774726
29.75 0.039626007321213
29.875 0.0381639338499594
29.75 0.0367018603787059
29.75 0.0297711736723447
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
30 0.0297711736723447
30 0.00666720001199874
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
30 0.0494381218774726
30 0.0786396196455715
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
29.875 0.00666720001199874
30.125 0.00666720001199874
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
29.875 0.0786396196455715
30.125 0.0786396196455715
};
\addplot [line width=2pt, color2, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
30.75 0.0437181229621096
31.25 0.0437181229621096
31.25 0.0482381138607044
31.125 0.0510173380136604
31.25 0.0537965621666165
31.25 0.0766934157514469
30.75 0.0766934157514469
30.75 0.0537965621666165
30.875 0.0510173380136604
30.75 0.0482381138607044
30.75 0.0437181229621096
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
31 0.0437181229621096
31 0.0201305737871526
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
31 0.0766934157514469
31 0.126089501942074
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
30.875 0.0201305737871526
31.125 0.0201305737871526
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
30.875 0.126089501942074
31.125 0.126089501942074
};
\addplot [line width=2pt, color3, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
31.75 0.0448635462040171
32.25 0.0448635462040171
32.25 0.0470151338126576
32.125 0.050090917350354
32.25 0.0531667008880504
32.25 0.0854409971910458
31.75 0.0854409971910458
31.75 0.0531667008880504
31.875 0.050090917350354
31.75 0.0470151338126576
31.75 0.0448635462040171
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
32 0.0448635462040171
32 0.0399681843970921
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
32 0.0854409971910458
32 0.145059711843091
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
31.875 0.0399681843970921
32.125 0.0399681843970921
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
31.875 0.145059711843091
32.125 0.145059711843091
};
\addplot [line width=2pt, color4, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
32.75 0.0835977160274134
33.25 0.0835977160274134
33.25 0.0884340328441714
33.125 0.0893692585008965
33.25 0.0903044841576217
33.25 0.0945330414246789
32.75 0.0945330414246789
32.75 0.0903044841576217
32.875 0.0893692585008965
32.75 0.0884340328441714
32.75 0.0835977160274134
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
33 0.0835977160274134
33 0.0734989198424018
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
33 0.0945330414246789
33 0.105204657691568
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
32.875 0.0734989198424018
33.125 0.0734989198424018
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
32.875 0.105204657691568
33.125 0.105204657691568
};
\addplot [line width=2pt, color5, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
33.75 0.151453950284623
34.25 0.151453950284623
34.25 0.154913353370623
34.125 0.157462877023431
34.25 0.160012400676238
34.25 0.171736459977171
33.75 0.171736459977171
33.75 0.160012400676238
33.875 0.157462877023431
33.75 0.154913353370623
33.75 0.151453950284623
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
34 0.151453950284623
34 0.141056555608025
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
34 0.171736459977171
34 0.193996329413729
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
33.875 0.141056555608025
34.125 0.141056555608025
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
33.875 0.193996329413729
34.125 0.193996329413729
};
\addplot [line width=2pt, color6, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
34.75 0.382730281706893
35.25 0.382730281706893
35.25 0.391314713064007
35.125 0.397476026945286
35.25 0.403637340826566
35.25 0.414612288455001
34.75 0.414612288455001
34.75 0.403637340826566
34.875 0.397476026945286
34.75 0.391314713064007
34.75 0.382730281706893
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
35 0.382730281706893
35 0.340928649428292
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
35 0.414612288455001
35 0.461653309748776
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
34.875 0.340928649428292
35.125 0.340928649428292
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
34.875 0.461653309748776
35.125 0.461653309748776
};
\addplot [line width=2pt, color7, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
35.75 0.732234635623553
36.25 0.732234635623553
36.25 0.76606031802947
36.125 0.793472053785138
36.25 0.820883789540805
36.25 0.84672557324279
35.75 0.84672557324279
35.75 0.820883789540805
35.875 0.793472053785138
35.75 0.76606031802947
35.75 0.732234635623553
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
36 0.732234635623553
36 0.696492812667151
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
36 0.84672557324279
36 0.89396059576807
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
35.875 0.696492812667151
36.125 0.696492812667151
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
35.875 0.89396059576807
36.125 0.89396059576807
};
\addplot [line width=2pt, color8, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
36.75 1.4962773729949
37.25 1.4962773729949
37.25 1.53210480292035
37.125 1.59002881876084
37.25 1.64795283460134
37.25 1.67321611256478
36.75 1.67321611256478
36.75 1.64795283460134
36.875 1.59002881876084
36.75 1.53210480292035
36.75 1.4962773729949
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
37 1.4962773729949
37 1.39403034527409
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
37 1.67321611256478
37 1.78029832028904
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
36.875 1.39403034527409
37.125 1.39403034527409
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
36.875 1.78029832028904
37.125 1.78029832028904
};
\addplot [line width=2pt, color0, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
39.75 0.0398643582401196
40.25 0.0398643582401196
40.25 0.0478867785795468
40.125 0.0512869999863076
40.25 0.0546872213930684
40.25 0.0894405528896569
39.75 0.0894405528896569
39.75 0.0546872213930684
39.875 0.0512869999863076
39.75 0.0478867785795468
39.75 0.0398643582401196
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
40 0.0398643582401196
40 0.0088850311198105
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
40 0.0894405528896569
40 0.161533278305122
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
39.875 0.0088850311198105
40.125 0.0088850311198105
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
39.875 0.161533278305122
40.125 0.161533278305122
};
\addplot [line width=2pt, color2, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
40.75 0.0586243598399824
41.25 0.0586243598399824
41.25 0.0807980684541613
41.125 0.0837798279706369
41.25 0.0867615874871125
41.25 0.0974537976324066
40.75 0.0974537976324066
40.75 0.0867615874871125
40.875 0.0837798279706369
40.75 0.0807980684541613
40.75 0.0586243598399824
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
41 0.0586243598399824
41 0.026730132809246
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
41 0.0974537976324066
41 0.153207375801558
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
40.875 0.026730132809246
41.125 0.026730132809246
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
40.875 0.153207375801558
41.125 0.153207375801558
};
\addplot [line width=2pt, color3, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
41.75 0.0581886449471947
42.25 0.0581886449471947
42.25 0.0581941794157676
42.125 0.0624684920579967
42.25 0.0667428047002257
42.25 0.113916668965693
41.75 0.113916668965693
41.75 0.0667428047002257
41.875 0.0624684920579967
41.75 0.0581941794157676
41.75 0.0581886449471947
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
42 0.0581886449471947
42 0.0533670813236026
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
42 0.113916668965693
42 0.195919850392961
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
41.875 0.0533670813236026
42.125 0.0533670813236026
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
41.875 0.195919850392961
42.125 0.195919850392961
};
\addplot [line width=2pt, color4, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
42.75 0.103766116114709
43.25 0.103766116114709
43.25 0.108032106027831
43.125 0.109086089346901
43.25 0.11014007266597
43.25 0.117040747303012
42.75 0.117040747303012
42.75 0.11014007266597
42.875 0.109086089346901
42.75 0.108032106027831
42.75 0.103766116114709
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
43 0.103766116114709
43 0.0979349273752726
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
43 0.117040747303012
43 0.131417274359195
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
42.875 0.0979349273752726
43.125 0.0979349273752726
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
42.875 0.131417274359195
43.125 0.131417274359195
};
\addplot [line width=2pt, color5, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
43.75 0.195498245222303
44.25 0.195498245222303
44.25 0.202673933193436
44.125 0.20449568310847
44.25 0.206317433023504
44.25 0.21549535957881
43.75 0.21549535957881
43.75 0.206317433023504
43.875 0.20449568310847
43.75 0.202673933193436
43.75 0.195498245222303
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
44 0.195498245222303
44 0.186413947976001
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
44 0.21549535957881
44 0.232709293015985
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
43.875 0.186413947976001
44.125 0.186413947976001
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
43.875 0.232709293015985
44.125 0.232709293015985
};
\addplot [line width=2pt, color6, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
44.75 0.486460280780456
45.25 0.486460280780456
45.25 0.494692418114333
45.125 0.49847662689438
45.25 0.502260835674428
45.25 0.512973845481424
44.75 0.512973845481424
44.75 0.502260835674428
44.875 0.49847662689438
44.75 0.494692418114333
44.75 0.486460280780456
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
45 0.486460280780456
45 0.453966719681079
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
45 0.512973845481424
45 0.552095975257924
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
44.875 0.453966719681079
45.125 0.453966719681079
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
44.875 0.552095975257924
45.125 0.552095975257924
};
\addplot [line width=2pt, color7, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
45.75 0.978167422401708
46.25 0.978167422401708
46.25 0.989858835303289
46.125 1.00595774163183
46.25 1.02205664796036
46.25 1.06577832429122
45.75 1.06577832429122
45.75 1.02205664796036
45.875 1.00595774163183
45.75 0.989858835303289
45.75 0.978167422401708
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
46 0.978167422401708
46 0.898950967564415
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
46 1.06577832429122
46 1.11831475645321
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
45.875 0.898950967564415
46.125 0.898950967564415
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
45.875 1.11831475645321
46.125 1.11831475645321
};
\addplot [line width=2pt, color8, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
46.75 1.94767637316756
47.25 1.94767637316756
47.25 1.97026301536488
47.125 2.00616585823382
47.25 2.04206870110277
47.25 2.09936587470052
46.75 2.09936587470052
46.75 2.04206870110277
46.875 2.00616585823382
46.75 1.97026301536488
46.75 1.94767637316756
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
47 1.94767637316756
47 1.7929115749579
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
47 2.09936587470052
47 2.23650632651307
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
46.875 1.7929115749579
47.125 1.7929115749579
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
46.875 2.23650632651307
47.125 2.23650632651307
};
\addplot [line width=2pt, color0, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
49.75 0.0488206219235273
50.25 0.0488206219235273
50.25 0.0570094077293579
50.125 0.0610583737090987
50.25 0.0651073396888396
50.25 0.10791200118615
49.75 0.10791200118615
49.75 0.0651073396888396
49.875 0.0610583737090987
49.75 0.0570094077293579
49.75 0.0488206219235273
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
50 0.0488206219235273
50 0.0111418480513779
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
50 0.10791200118615
50 0.194997704858287
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
49.875 0.0111418480513779
50.125 0.0111418480513779
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
49.875 0.194997704858287
50.125 0.194997704858287
};
\addplot [line width=2pt, color2, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
50.75 0.0725505938205319
51.25 0.0725505938205319
51.25 0.0997809655469706
51.125 0.103284435839989
51.25 0.106787906133008
51.25 0.116279075588148
50.75 0.116279075588148
50.75 0.106787906133008
50.875 0.103284435839989
50.75 0.0997809655469706
50.75 0.0725505938205319
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
51 0.0725505938205319
51 0.0340235572067336
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
51 0.116279075588148
51 0.179009709245056
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
50.875 0.0340235572067336
51.125 0.0340235572067336
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
50.875 0.179009709245056
51.125 0.179009709245056
};
\addplot [line width=2pt, color3, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
51.75 0.0714074390004802
52.25 0.0714074390004802
52.25 0.0717425191369345
52.125 0.0775007154096012
52.25 0.083258911682268
52.25 0.141669331576726
51.75 0.141669331576726
51.75 0.083258911682268
51.875 0.0775007154096012
51.75 0.0717425191369345
51.75 0.0714074390004802
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
52 0.0714074390004802
52 0.0665679734481981
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
52 0.141669331576726
52 0.239383658592227
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
51.875 0.0665679734481981
52.125 0.0665679734481981
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
51.875 0.239383658592227
52.125 0.239383658592227
};
\addplot [line width=2pt, color4, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
52.75 0.129649338764222
53.25 0.129649338764222
53.25 0.135534600179503
53.125 0.136769890816656
53.25 0.138005181453809
53.25 0.143025097255691
52.75 0.143025097255691
52.75 0.138005181453809
52.875 0.136769890816656
52.75 0.135534600179503
52.75 0.129649338764222
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
53 0.129649338764222
53 0.122170718398476
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
53 0.143025097255691
53 0.158971929855557
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
52.875 0.122170718398476
53.125 0.122170718398476
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
52.875 0.158971929855557
53.125 0.158971929855557
};
\addplot [line width=2pt, color5, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
53.75 0.245922925837552
54.25 0.245922925837552
54.25 0.252692631537059
54.125 0.25511547589081
54.25 0.25753832024456
54.25 0.26774725287318
53.75 0.26774725287318
53.75 0.25753832024456
53.875 0.25511547589081
53.75 0.252692631537059
53.75 0.245922925837552
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
54 0.245922925837552
54 0.232999842834712
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
54 0.26774725287318
54 0.291545049049027
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
53.875 0.232999842834712
54.125 0.232999842834712
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
53.875 0.291545049049027
54.125 0.291545049049027
};
\addplot [line width=2pt, color6, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
54.75 0.594606418930144
55.25 0.594606418930144
55.25 0.614958711317544
55.125 0.623801353234648
55.25 0.632643995151751
55.25 0.65204438541043
54.75 0.65204438541043
54.75 0.632643995151751
54.875 0.623801353234648
54.75 0.614958711317544
54.75 0.594606418930144
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
55 0.594606418930144
55 0.567485255389954
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
55 0.65204438541043
55 0.688968854510131
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
54.875 0.567485255389954
55.125 0.567485255389954
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
54.875 0.688968854510131
55.125 0.688968854510131
};
\addplot [line width=2pt, color7, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
55.75 1.19750994441129
56.25 1.19750994441129
56.25 1.23214342005635
56.125 1.25648864815241
56.25 1.28083387624847
56.25 1.30036852661543
55.75 1.30036852661543
55.75 1.28083387624847
55.875 1.25648864815241
55.75 1.23214342005635
55.75 1.19750994441129
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
56 1.19750994441129
56 1.13477932141893
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
56 1.30036852661543
56 1.38060891875143
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
55.875 1.13477932141893
56.125 1.13477932141893
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
55.875 1.38060891875143
56.125 1.38060891875143
};
\addplot [line width=2pt, color8, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
56.75 2.39393443766267
57.25 2.39393443766267
57.25 2.40060317913786
57.125 2.4603532744734
57.25 2.52010336980894
57.25 2.57243939868991
56.75 2.57243939868991
56.75 2.52010336980894
56.875 2.4603532744734
56.75 2.40060317913786
56.75 2.39393443766267
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
57 2.39393443766267
57 2.27005515939878
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
57 2.57243939868991
57 2.66742332133953
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
56.875 2.27005515939878
57.125 2.27005515939878
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
56.875 2.66742332133953
57.125 2.66742332133953
};
\addplot [line width=2pt, color0, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
59.75 0.0569374777980199
60.25 0.0569374777980199
60.25 0.0665521031908056
60.125 0.0715178998573088
60.25 0.0764836965238119
60.25 0.126016863950821
59.75 0.126016863950821
59.75 0.0764836965238119
59.875 0.0715178998573088
59.75 0.0665521031908056
59.75 0.0569374777980199
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
60 0.0569374777980199
60 0.0133517193649358
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
60 0.126016863950821
60 0.221442994921944
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
59.875 0.0133517193649358
60.125 0.0133517193649358
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
59.875 0.221442994921944
60.125 0.221442994921944
};
\addplot [line width=2pt, color2, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
60.75 0.0874711370768896
61.25 0.0874711370768896
61.25 0.117211869976641
61.125 0.121343380105128
61.25 0.125474890233614
61.25 0.139038483226862
60.75 0.139038483226862
60.75 0.125474890233614
60.875 0.121343380105128
60.75 0.117211869976641
60.75 0.0874711370768896
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
61 0.0874711370768896
61 0.0403886521810273
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
61 0.139038483226862
61 0.216169712906317
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
60.875 0.0403886521810273
61.125 0.0403886521810273
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
60.875 0.216169712906317
61.125 0.216169712906317
};
\addplot [line width=2pt, color3, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
61.75 0.085088189544732
62.25 0.085088189544732
62.25 0.0836259054578716
62.125 0.0898615677139007
62.25 0.0960972299699298
62.25 0.163423529517632
61.75 0.163423529517632
61.75 0.0960972299699298
61.875 0.0898615677139007
61.75 0.0836259054578716
61.75 0.085088189544732
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
62 0.085088189544732
62 0.0800390529679125
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
62 0.163423529517632
62 0.279611933858339
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
61.875 0.0800390529679125
62.125 0.0800390529679125
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
61.875 0.279611933858339
62.125 0.279611933858339
};
\addplot [line width=2pt, color4, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
62.75 0.15260268616282
63.25 0.15260268616282
63.25 0.157422400797789
63.125 0.158648796801036
63.25 0.159875192804284
63.25 0.165485642239826
62.75 0.165485642239826
62.75 0.159875192804284
62.875 0.158648796801036
62.75 0.157422400797789
62.75 0.15260268616282
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
63 0.15260268616282
63 0.146548635271708
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
63 0.165485642239826
63 0.179305771309794
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
62.875 0.146548635271708
63.125 0.146548635271708
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
62.875 0.179305771309794
63.125 0.179305771309794
};
\addplot [line width=2pt, color5, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
63.75 0.292943866413859
64.25 0.292943866413859
64.25 0.301460029524353
64.125 0.303999083832461
64.25 0.306538138140569
64.25 0.314761519489961
63.75 0.314761519489961
63.75 0.306538138140569
63.875 0.303999083832461
63.75 0.301460029524353
63.75 0.292943866413859
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
64 0.292943866413859
64 0.280171542382519
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
64 0.314761519489961
64 0.339704852449889
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
63.875 0.280171542382519
64.125 0.280171542382519
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
63.875 0.339704852449889
64.125 0.339704852449889
};
\addplot [line width=2pt, color6, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
64.75 0.703390816280838
65.25 0.703390816280838
65.25 0.724164998917586
65.125 0.734119581143091
65.25 0.744074163368596
65.25 0.766795798608894
64.75 0.766795798608894
64.75 0.744074163368596
64.875 0.734119581143091
64.75 0.724164998917586
64.75 0.703390816280838
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
65 0.703390816280838
65 0.681159704478326
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
65 0.766795798608894
65 0.800592130448457
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
64.875 0.681159704478326
65.125 0.681159704478326
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
64.875 0.800592130448457
65.125 0.800592130448457
};
\addplot [line width=2pt, color7, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
65.75 1.40538274643435
66.25 1.40538274643435
66.25 1.43718682688785
66.125 1.45774611535274
66.25 1.47830540381763
66.25 1.49515814805554
65.75 1.49515814805554
65.75 1.47830540381763
65.875 1.45774611535274
65.75 1.43718682688785
65.75 1.40538274643435
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
66 1.40538274643435
66 1.35368395685625
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
66 1.49515814805554
66 1.57662122444327
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
65.875 1.35368395685625
66.125 1.35368395685625
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
65.875 1.57662122444327
66.125 1.57662122444327
};
\addplot [line width=2pt, color8, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
66.75 2.82398689409356
67.25 2.82398689409356
67.25 2.85507554768932
67.125 2.90326002803165
67.25 2.95144450837398
67.25 2.96793928006589
66.75 2.96793928006589
66.75 2.95144450837398
66.875 2.90326002803165
66.75 2.85507554768932
66.75 2.82398689409356
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
67 2.82398689409356
67 2.69263423978917
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
67 2.96793928006589
67 3.08018219820224
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
66.875 2.69263423978917
67.125 2.69263423978917
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
66.875 3.08018219820224
67.125 3.08018219820224
};
\addplot [line width=2pt, color0, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
69.75 0.0650802671142997
70.25 0.0650802671142997
70.25 0.0783394746421714
70.125 0.0825862687012806
70.25 0.0868330627603898
70.25 0.123032195440203
69.75 0.123032195440203
69.75 0.0868330627603898
69.875 0.0825862687012806
69.75 0.0783394746421714
69.75 0.0650802671142997
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
70 0.0650802671142997
70 0.0155869781869358
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
70 0.123032195440203
70 0.191415777824086
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
69.875 0.0155869781869358
70.125 0.0155869781869358
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
69.875 0.191415777824086
70.125 0.191415777824086
};
\addplot [line width=2pt, color2, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
70.75 0.0978356755923161
71.25 0.0978356755923161
71.25 0.100906768108923
71.125 0.105998436710171
71.25 0.111090105311418
71.25 0.156121338192738
70.75 0.156121338192738
70.75 0.111090105311418
70.875 0.105998436710171
70.75 0.100906768108923
70.75 0.0978356755923161
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
71 0.0978356755923161
71 0.0468209354883051
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
71 0.156121338192738
71 0.243364438651171
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
70.875 0.0468209354883051
71.125 0.0468209354883051
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
70.875 0.243364438651171
71.125 0.243364438651171
};
\addplot [line width=2pt, color3, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
71.75 0.0981073008874002
72.25 0.0981073008874002
72.25 0.0948995228087936
72.125 0.102742307317871
72.25 0.110585091826949
72.25 0.190623480365762
71.75 0.190623480365762
71.75 0.110585091826949
71.875 0.102742307317871
71.75 0.0948995228087936
71.75 0.0981073008874002
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
72 0.0981073008874002
72 0.0931967005853758
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
72 0.190623480365762
72 0.318197780564226
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
71.875 0.0931967005853758
72.125 0.0931967005853758
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
71.875 0.318197780564226
72.125 0.318197780564226
};
\addplot [line width=2pt, color4, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
72.75 0.178912964765685
73.25 0.178912964765685
73.25 0.185591217623046
73.125 0.186993624743344
73.25 0.188396031863641
73.25 0.192518588243688
72.75 0.192518588243688
72.75 0.188396031863641
72.875 0.186993624743344
72.75 0.185591217623046
72.75 0.178912964765685
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
73 0.178912964765685
73 0.170932463651584
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
73 0.192518588243688
73 0.212430627860014
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
72.875 0.170932463651584
73.125 0.170932463651584
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
72.875 0.212430627860014
73.125 0.212430627860014
};
\addplot [line width=2pt, color5, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
73.75 0.3378163633946
74.25 0.3378163633946
74.25 0.344943911755066
74.125 0.348256488368731
74.25 0.351569064982395
74.25 0.359743309886951
73.75 0.359743309886951
73.75 0.351569064982395
73.875 0.348256488368731
73.75 0.344943911755066
73.75 0.3378163633946
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
74 0.3378163633946
74 0.326313761245217
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
74 0.359743309886951
74 0.386059517376531
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
73.875 0.326313761245217
74.125 0.326313761245217
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
73.875 0.386059517376531
74.125 0.386059517376531
};
\addplot [line width=2pt, color6, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
74.75 0.818380124489656
75.25 0.818380124489656
75.25 0.838254508672902
75.125 0.852887811003237
75.25 0.867521113333572
75.25 0.88428654047012
74.75 0.88428654047012
74.75 0.867521113333572
74.875 0.852887811003237
74.75 0.838254508672902
74.75 0.818380124489656
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
75 0.818380124489656
75 0.796255045307721
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
75 0.88428654047012
75 0.920212583772358
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
74.875 0.796255045307721
75.125 0.796255045307721
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
74.875 0.920212583772358
75.125 0.920212583772358
};
\addplot [line width=2pt, color7, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
75.75 1.65595380304383
76.25 1.65595380304383
76.25 1.66913847008069
76.125 1.69851239353137
76.25 1.72788631698206
76.25 1.74370916194888
75.75 1.74370916194888
75.75 1.72788631698206
75.875 1.69851239353137
75.75 1.66913847008069
75.75 1.65595380304383
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
76 1.65595380304383
76 1.57805143098348
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
76 1.74370916194888
76 1.78998121237068
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
75.875 1.57805143098348
76.125 1.57805143098348
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
75.875 1.78998121237068
76.125 1.78998121237068
};
\addplot [line width=2pt, color8, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
76.75 3.31575316963047
77.25 3.31575316963047
77.25 3.28673370683405
77.125 3.32700070437594
77.25 3.36726770191784
77.25 3.41171833446858
76.75 3.41171833446858
76.75 3.36726770191784
76.875 3.32700070437594
76.75 3.28673370683405
76.75 3.31575316963047
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
77 3.31575316963047
77 3.19312403164205
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
77 3.41171833446858
77 3.52000657705067
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
76.875 3.19312403164205
77.125 3.19312403164205
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
76.875 3.52000657705067
77.125 3.52000657705067
};
\addplot [line width=2pt, color0, fill opacity=0.2, draw opacity=0.666]
table {%
79.75 0.0730136368465006
80.25 0.0730136368465006
80.25 0.0883363272763866
80.125 0.0909969956914429
80.25 0.0936576641064993
80.25 0.108073723585765
79.75 0.108073723585765
79.75 0.0936576641064993
79.875 0.0909969956914429
79.75 0.0883363272763866
79.75 0.0730136368465006
};
\addlegendentry{100\,Hz}
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
80 0.0730136368465006
80 0.0206686988463232
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
80 0.108073723585765
80 0.16010887701811
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
79.875 0.0206686988463232
80.125 0.0206686988463232
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
79.875 0.16010887701811
80.125 0.16010887701811
};
\addplot [line width=2pt, color2, fill opacity=0.2, draw opacity=0.666]
table {%
80.75 0.10868417548107
81.25 0.10868417548107
81.25 0.153036386717982
81.125 0.160196485257948
81.25 0.167356583797914
81.25 0.175865600831999
80.75 0.175865600831999
80.75 0.167356583797914
80.875 0.160196485257948
80.75 0.153036386717982
80.75 0.10868417548107
};
\addlegendentry{50\,Hz}
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
81 0.10868417548107
81 0.0535548783959039
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
81 0.175865600831999
81 0.276537520058311
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
80.875 0.0535548783959039
81.125 0.0535548783959039
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
80.875 0.276537520058311
81.125 0.276537520058311
};
\addplot [line width=2pt, color3, fill opacity=0.2, draw opacity=0.666]
table {%
81.75 0.110998751420906
82.25 0.110998751420906
82.25 0.112375370675206
82.125 0.115000217478055
82.25 0.117625064280905
82.25 0.137800977765036
81.75 0.137800977765036
81.75 0.117625064280905
81.875 0.115000217478055
81.75 0.112375370675206
81.75 0.110998751420906
};
\addlegendentry{20\,Hz}
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
82 0.110998751420906
82 0.106621995854514
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
82 0.137800977765036
82 0.139594524426999
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
81.875 0.106621995854514
82.125 0.106621995854514
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
81.875 0.139594524426999
82.125 0.139594524426999
};
\addplot [line width=2pt, color4, fill opacity=0.2, draw opacity=0.666]
table {%
82.75 0.201070755915972
83.25 0.201070755915972
83.25 0.205465758206585
83.125 0.206900821499802
83.25 0.208335884793018
83.25 0.214061890689677
82.75 0.214061890689677
82.75 0.208335884793018
82.875 0.206900821499802
82.75 0.205465758206585
82.75 0.201070755915972
};
\addlegendentry{10\,Hz}
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
83 0.201070755915972
83 0.195421754024469
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
83 0.214061890689677
83 0.224914096441286
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
82.875 0.195421754024469
83.125 0.195421754024469
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
82.875 0.224914096441286
83.125 0.224914096441286
};
\addplot [line width=2pt, color5, fill opacity=0.2, draw opacity=0.666]
table {%
83.75 0.383368844958132
84.25 0.383368844958132
84.25 0.391991073355872
84.125 0.395492796044969
84.25 0.398994518734066
84.25 0.40654780653087
83.75 0.40654780653087
83.75 0.398994518734066
83.875 0.395492796044969
83.75 0.391991073355872
83.75 0.383368844958132
};
\addlegendentry{5\,Hz}
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
84 0.383368844958132
84 0.374267290849735
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
84 0.40654780653087
84 0.434403137714266
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
83.875 0.374267290849735
84.125 0.374267290849735
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
83.875 0.434403137714266
84.125 0.434403137714266
};
\addplot [line width=2pt, color6, fill opacity=0.2, draw opacity=0.666]
table {%
84.75 0.923976038856231
85.25 0.923976038856231
85.25 0.941234796688293
85.125 0.958092857730735
85.25 0.974950918773178
85.25 0.978727365108939
84.75 0.978727365108939
84.75 0.974950918773178
84.875 0.958092857730735
84.75 0.941234796688293
84.75 0.923976038856231
};
\addlegendentry{2\,Hz}
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
85 0.923976038856231
85 0.907699453194172
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
85 0.978727365108939
85 1.03169456895004
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
84.875 0.907699453194172
85.125 0.907699453194172
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
84.875 1.03169456895004
85.125 1.03169456895004
};
\addplot [line width=2pt, color7]
table {%
85.75 1.81001002864971
86.25 1.81001002864971
86.25 1.80757733458694
86.125 1.84085483647679
86.25 1.87413233836665
86.25 1.90240064510281
85.75 1.90240064510281
85.75 1.87413233836665
85.875 1.84085483647679
85.75 1.80757733458694
85.75 1.81001002864971
};
\addlegendentry{1\,Hz}
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
86 1.81001002864971
86 1.79625709626685
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
86 1.90240064510281
86 2.0372266791587
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
85.875 1.79625709626685
86.125 1.79625709626685
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
85.875 2.0372266791587
86.125 2.0372266791587
};
\addplot [line width=2pt, color8]
table {%
86.75 3.70860542324146
87.25 3.70860542324146
87.25 3.68099063547569
87.125 3.73819248182043
87.25 3.79539432816517
87.25 3.78147401731119
86.75 3.78147401731119
86.75 3.79539432816517
86.875 3.73819248182043
86.75 3.68099063547569
86.75 3.70860542324146
};
\addlegendentry{0.5\,Hz}
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
87 3.70860542324146
87 3.67276197345227
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
87 3.78147401731119
87 3.85840089783579
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
86.875 3.67276197345227
87.125 3.67276197345227
};
\addplot [black, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
86.875 3.85840089783579
87.125 3.85840089783579
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
-0.125 0.00822078499901313
0.125 0.00822078499901313
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
0.875 0.0108545126560339
1.125 0.0108545126560339
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1.875 0.0109885322861513
2.125 0.0109885322861513
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
2.875 0.0164949016594945
3.125 0.0164949016594945
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
3.875 0.0343050014429383
4.125 0.0343050014429383
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
4.875 0.0949995823675043
5.125 0.0949995823675043
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
5.875 0.160345850573086
6.125 0.160345850573086
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
6.875 0.291061055665302
7.125 0.291061055665302
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
9.875 0.0218502832933582
10.125 0.0218502832933582
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
10.875 0.0289691700943346
11.125 0.0289691700943346
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
11.875 0.0256447016360105
12.125 0.0256447016360105
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
12.875 0.0404995738114488
13.125 0.0404995738114488
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
13.875 0.079328795478244
14.125 0.079328795478244
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
14.875 0.197498445131733
15.125 0.197498445131733
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
15.875 0.401998446550482
16.125 0.401998446550482
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
16.875 0.794995161082828
17.125 0.794995161082828
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
19.875 0.0302898894550537
20.125 0.0302898894550537
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
20.875 0.0412393640513838
21.125 0.0412393640513838
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
21.875 0.0363362367835238
22.125 0.0363362367835238
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
22.875 0.062430941855781
23.125 0.062430941855781
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
23.875 0.113505622449086
24.125 0.113505622449086
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
24.875 0.284998002376278
25.125 0.284998002376278
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
25.875 0.550498665400744
26.125 0.550498665400744
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
26.875 1.04612686199395
27.125 1.04612686199395
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
29.875 0.0381639338499594
30.125 0.0381639338499594
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
30.875 0.0510173380136604
31.125 0.0510173380136604
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
31.875 0.050090917350354
32.125 0.050090917350354
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
32.875 0.0893692585008965
33.125 0.0893692585008965
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
33.875 0.157462877023431
34.125 0.157462877023431
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
34.875 0.397476026945286
35.125 0.397476026945286
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
35.875 0.793472053785138
36.125 0.793472053785138
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
36.875 1.59002881876084
37.125 1.59002881876084
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
39.875 0.0512869999863076
40.125 0.0512869999863076
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
40.875 0.0837798279706369
41.125 0.0837798279706369
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
41.875 0.0624684920579967
42.125 0.0624684920579967
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
42.875 0.109086089346901
43.125 0.109086089346901
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
43.875 0.20449568310847
44.125 0.20449568310847
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
44.875 0.49847662689438
45.125 0.49847662689438
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
45.875 1.00595774163183
46.125 1.00595774163183
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
46.875 2.00616585823382
47.125 2.00616585823382
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
49.875 0.0610583737090987
50.125 0.0610583737090987
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
50.875 0.103284435839989
51.125 0.103284435839989
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
51.875 0.0775007154096012
52.125 0.0775007154096012
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
52.875 0.136769890816656
53.125 0.136769890816656
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
53.875 0.25511547589081
54.125 0.25511547589081
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
54.875 0.623801353234648
55.125 0.623801353234648
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
55.875 1.25648864815241
56.125 1.25648864815241
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
56.875 2.4603532744734
57.125 2.4603532744734
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
59.875 0.0715178998573088
60.125 0.0715178998573088
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
60.875 0.121343380105128
61.125 0.121343380105128
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
61.875 0.0898615677139007
62.125 0.0898615677139007
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
62.875 0.158648796801036
63.125 0.158648796801036
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
63.875 0.303999083832461
64.125 0.303999083832461
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
64.875 0.734119581143091
65.125 0.734119581143091
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
65.875 1.45774611535274
66.125 1.45774611535274
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
66.875 2.90326002803165
67.125 2.90326002803165
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
69.875 0.0825862687012806
70.125 0.0825862687012806
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
70.875 0.105998436710171
71.125 0.105998436710171
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
71.875 0.102742307317871
72.125 0.102742307317871
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
72.875 0.186993624743344
73.125 0.186993624743344
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
73.875 0.348256488368731
74.125 0.348256488368731
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
74.875 0.852887811003237
75.125 0.852887811003237
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
75.875 1.69851239353137
76.125 1.69851239353137
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
76.875 3.32700070437594
77.125 3.32700070437594
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
79.875 0.0909969956914429
80.125 0.0909969956914429
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
80.875 0.160196485257948
81.125 0.160196485257948
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
81.875 0.115000217478055
82.125 0.115000217478055
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
82.875 0.206900821499802
83.125 0.206900821499802
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
83.875 0.395492796044969
84.125 0.395492796044969
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
84.875 0.958092857730735
85.125 0.958092857730735
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
85.875 1.84085483647679
86.125 1.84085483647679
};
\addplot [color1, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
86.875 3.73819248182043
87.125 3.73819248182043
};
\end{axis}

\end{tikzpicture}


==> figs/uwb.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{0.16796875,0.546875,0.7421875}
    \definecolor{color2}{rgb}{0.6484375,0.73828125,0.85546875}
    \definecolor{color3}{rgb}{0.19140625,0.63671875,0.328125}
    \definecolor{color4}{rgb}{0.76953125,0.10546875,0.5390625}
    
    \begin{groupplot}[group style={group size=4 by 1, horizontal sep=2em, group name=myplot}]
    % \nextgroupplot[
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % xmin=0, xmax=4,
    % y grid style={white!69.0196078431373!black},
    % ylabel={y (m)},
    % ymajorgrids,
    % ymin=-2, ymax=2,
    % ytick style={color=black}
    % ]
    \nextgroupplot[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
        },
        %
        %
        %
        %
        height=\figureheight,
        width=\figurewidth,
        axis background/.style={fill=white},%!91!black},
        axis line style={white},
        % legend cell align={left},
        % legend style={draw=white!80.0!black},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        xlabel={x (m)},
        xmajorgrids,
        % xmin=-1.375, xmax=4.675,
        xtick style={color=black},
        y grid style={white},
        ylabel={y (m)},
        ymajorgrids,
        % ymin=0.000999999999999918, ymax=3.279,
        ytick style={color=black},
        %
        %
        %
        %
        %
        %
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        % x grid style={white!69.0196078431373!black},
        xmin=0, xmax=4,
        % xtick style={color=black},
        % yticklabels={},
        % y grid style={white!69.0196078431373!black},
        ymin=-2, ymax=2,
        % ytick style={color=black}
    ]
    % \addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
    \addplot [color1, mark=*, only marks, mark size=0.42pt]
    table{%
    x  y
    2.97000001045001 -0.389999920419157
    3.00000001688078 -0.62999991961531
    2.97000002143592 -0.799999920419157
    2.95000002599105 -0.969999920955055
    2.86000003027823 -1.1299999233666
    2.80000003376157 -1.25999992497429
    2.70000003697696 -1.37999992765378
    2.5900000393885 -1.46999993060122
    2.44000004206799 -1.56999993462045
    2.30000004367568 -1.62999993837174
    2.16000004501543 -1.67999994212302
    1.99000004849876 -1.80999994667816
    1.80000005064235 -1.88999995176919
    1.70000004796286 -1.78999995444868
    1.57000004555132 -1.69999995793201
    1.43000004367568 -1.6299999616833
    1.35000003965645 -1.47999996382689
    1.20000003644106 -1.35999996784612
    1.10000003188593 -1.18999997052561
    1.03000002706285 -1.00999997240126
    0.980000021167968 -0.789999973741001
    0.870000016612836 -0.61999997668844
    0.850000010450009 -0.389999977224338
    0.79000000509103 -0.189999978832032
    0.749999999196153 0.0300000200961724
    0.779999993301276 0.250000020900019
    0.799999987942296 0.450000021435917
    0.829999982583317 0.650000022239764
    0.889999977224338 0.850000023847458
    0.959999972937154 1.0100000257231
    1.03999996945382 1.14000002786669
    1.14999996570253 1.28000003081413
    1.28999996329099 1.37000003456542
    1.4299999606115 1.4700000383167
    1.58999995846791 1.55000004260389
    1.72999995739611 1.59000004635517
    1.89999995686022 1.6100000509103
    2.03999995766406 1.58000005466159
    2.18999995793201 1.57000005868082
    2.32999995927176 1.52000006243211
    2.49999996087945 1.46000006698724
    2.61999996355894 1.36000007020263
    2.73999996677433 1.24000007341802
    2.85999997052561 1.1000000766334
    2.96999997454485 0.950000079580842
    3.05999997909998 0.780000081992383
    3.13999998392306 0.600000084135975
    3.18999998928204 0.40000008547572
    3.26999999464102 0.200000087619312
    3.32 8.89590566622951e-08
    3.33000000428718 -0.159999910772994
    3.30000000911026 -0.339999911576841
    3.26000001393334 -0.519999912648637
    3.29000001875643 -0.69999991184479
    3.17000002304361 -0.859999915060177
    3.06000002706284 -1.00999991800762
    2.97000003027823 -1.12999992041916
    2.89000003242182 -1.20999992256275
    2.78000003456542 -1.28999992551019
    2.6800000383167 -1.42999992818968
    2.48000004206799 -1.56999993354866
    2.28000004260388 -1.58999993890764
    2.13000004287183 -1.59999994292687
    1.90000004474748 -1.6699999490897
    1.75000004367568 -1.62999995310893
    1.58000004287183 -1.59999995766406
    1.43000004072824 -1.5199999616833
    1.28000003858465 -1.43999996570253
    1.18000003402952 -1.26999996838202
    1.06000003001028 -1.11999997159741
    0.960000026258998 -0.979999974276899
    0.900000021703866 -0.809999975884593
    0.830000015808989 -0.589999977760236
    0.720000010985907 -0.409999980707674
    0.650000005626928 -0.209999982583317
    0.61 1.63448869168675e-08
    0.59999999464102 0.200000016076938
    0.659999988210245 0.440000017684632
    0.699999983387164 0.620000018756427
    0.75999997909998 0.780000020364121
    0.809999974812797 0.940000021703866
    0.889999971061511 1.08000002384746
    0.999999967846124 1.2000000267949
    1.12999996516663 1.30000003027823
    1.29999996248714 1.40000003483336
    1.44999996034355 1.4800000388526
    1.62999995900381 1.53000004367568
    1.78999995819996 1.56000004796286
    1.91999995846791 1.5500000514462
    2.05999995900381 1.53000005519749
    2.1999999600756 1.49000005894877
    2.3499999616833 1.43000006296801
    2.49999996382689 1.35000006698724
    2.62999996677433 1.24000007047058
    2.77999997025766 1.11000007448981
    2.87999997400895 0.970000077169302
    2.97999997829613 0.810000079848792
    3.04999998258332 0.650000081724434
    3.11999998767435 0.460000083600077
    3.18999999303333 0.26000008547572
    3.22999999839231 0.0600000865475159
    3.25000000348334 -0.129999912916586
    3.27000000857437 -0.319999912380688
    3.2400000131295 -0.489999913184535
    3.19000001741668 -0.64999991452428
    3.11000002197181 -0.819999916667871
    3.0000000257231 -0.95999991961531
    2.98000002920644 -1.08999992015121
    2.90000003215388 -1.1999999222948
    2.78000003456542 -1.28999992551019
    2.64000003644106 -1.35999992926147
    2.3000000377808 -1.40999993837174
    2.16000004099619 -1.52999994212302
    1.97000004447953 -1.65999994721405
    1.80000004581927 -1.70999995176919
    1.63000004635517 -1.72999995632432
    1.51000004394363 -1.63999995953971
    1.40000004099619 -1.52999996248714
    1.32000003670901 -1.36999996463074
    1.22000003268977 -1.21999996731023
    1.11000002947439 -1.09999997025766
    1.0100000246513 -0.919999972937154
    0.910000020096172 -0.749999975616644
    0.810000015273091 -0.569999978296133
    0.750000009646163 -0.359999979903827
    0.680000004019234 -0.14999998177947
    0.659999996784612 0.120000017684632
    0.669999990353837 0.360000017952581
    0.68999998445896 0.580000018488478
    0.699999979635878 0.760000018756427
    0.75999997400895 0.970000020364121
    0.809999969185869 1.15000002170387
    0.879999964898685 1.31000002357951
    0.969999962219195 1.41000002599105
    1.06999995953971 1.51000002867054
    1.17999995659227 1.62000003161798
    1.37999995418073 1.71000003697696
    1.50999995364483 1.73000004046029
    1.65999995310893 1.75000004447953
    1.80999995364483 1.73000004849876
    1.94999995444868 1.70000005225005
    2.05999995552047 1.66000005519749
    2.15999995766406 1.58000005787698
    2.2599999606115 1.47000006055647
    2.38999996329099 1.3700000640398
    2.52999996677433 1.24000006779109
    2.62999997052561 1.10000007047058
    2.71999997454485 0.950000072882118
    2.76999997909998 0.780000074221863
    2.82999998365511 0.610000075829557
    2.88999998874614 0.420000077437251
    2.94999999410512 0.220000079044945
    2.9899999994641 0.0200000801167408
    3.06000000509103 -0.189999918007616
    3.05000001045001 -0.389999918275565
    3.05000001554104 -0.579999918275565
    3.11000002250771 -0.839999916667871
    3.03000002706284 -1.00999991881146
    2.97000003081413 -1.14999992041916
    2.94000003617311 -1.349999921223
    2.8200000388526 -1.44999992443839
    2.69000004126414 -1.53999992792173
    2.55000004555132 -1.69999993167301
    2.41000004742697 -1.7699999354243
    2.27000004957056 -1.84999993917558
    2.1100000509103 -1.89999994346277
    1.94000005171415 -1.9299999480179
    1.75000005171415 -1.92999995310893
    1.6000000509103 -1.89999995712816
    1.48000004849876 -1.80999996034355
    1.34000004608722 -1.71999996409484
    1.27000004126414 -1.53999996597048
    1.19000003644106 -1.35999996811407
    1.10000003188593 -1.18999997052561
    0.96000002840259 -1.0599999742769
    0.870000023043611 -0.85999997668844
    0.810000016880785 -0.629999978296134
    0.730000011789754 -0.439999980439725
    0.670000006162826 -0.229999982047419
    0.630000000267949 -0.00999998311921515
    0.659999993569225 0.240000017684632
    0.689999987406398 0.470000018488478
    0.779999980171776 0.740000020900019
    0.829999974812797 0.940000022239764
    0.869999970525613 1.10000002331156
    0.959999966506379 1.2500000257231
    1.14999996087945 1.46000003081413
    1.22999995793201 1.57000003295772
    1.34999995632432 1.63000003617311
    1.45999995471662 1.69000003912055
    1.60999995418073 1.71000004313978
    1.77999995391278 1.72000004769492
    1.94999995364483 1.73000005225005
    2.05999995552047 1.66000005519749
    2.18999995739611 1.59000005868082
    2.33999995927176 1.52000006270006
    2.47999996141535 1.44000006645134
    2.60999996409484 1.34000006993468
    2.75999996677433 1.24000007395391
    2.89999997079356 1.0900000777052
    3.0299999748128 0.940000081188536
    3.13999997963588 0.760000084135975
    3.23999998365511 0.610000086815465
    3.33999998821024 0.440000089494954
    3.40999999303333 0.260000091370597
    3.49999999758846 0.090000093782138
    3.50000000294744 -0.109999906217862
    3.51000000777052 -0.289999905949913
    3.5400000131295 -0.489999905146066
    3.50000001741668 -0.649999906217862
    3.40000002197181 -0.819999908897351
    3.330000026259 -0.979999910772994
    3.21000003081413 -1.14999991398838
    3.12000003402952 -1.26999991639992
    3.10000003858465 -1.43999991693582
    2.96000003992439 -1.48999992068711
    2.90000004072824 -1.5199999222948
    2.75000004153209 -1.54999992631403
    2.56000004180004 -1.55999993140506
    2.39000004474748 -1.6699999359602
    2.22000004528337 -1.68999994051533
    1.98000004689107 -1.7499999469461
    1.82000004528337 -1.68999995123329
    1.68000004313978 -1.60999995498457
    1.53000004126414 -1.53999995900381
    1.42000003751285 -1.39999996195125
    1.30000003349362 -1.24999996516663
    1.15000002947439 -1.09999996918587
    1.05000002491925 -0.929999971865358
    0.960000020096172 -0.749999974276899
    0.890000014737193 -0.549999976152542
    0.770000010450009 -0.38999997936793
    0.680000004823081 -0.17999998177947
    0.649999998660255 0.0500000174166828
    0.659999991961531 0.300000017684632
    0.649999986602552 0.500000017416683
    0.679999980707674 0.720000018220529
    0.699999975884593 0.900000018756427
    0.749999971597409 1.06000002009617
    0.899999964898685 1.31000002411541
    0.969999961683297 1.43000002599105
    1.07999995873586 1.54000002893849
    1.19999995632432 1.63000003215388
    1.32999995498457 1.68000003563721
    1.44999995391278 1.7200000388526
    1.55999995257303 1.77000004180004
    1.63999995257303 1.77000004394363
    1.70999995257303 1.77000004581927
    1.75999995364483 1.73000004715902
    1.79999995444868 1.70000004823081
    1.82999995552047 1.66000004903466
    1.84999995578842 1.65000004957056
    1.83999995578842 1.65000004930261
    1.80999995525252 1.67000004849876
    };
    \addplot [color1, mark=*, only marks, mark size=0.42pt]
    % \addplot [very thick, color1]
    table {%
    2.97000001045001 -0.389999920419157
    3.00000001688078 -0.62999991961531
    2.97000002143592 -0.799999920419157
    2.95000002599105 -0.969999920955055
    2.86000003027823 -1.1299999233666
    2.80000003376157 -1.25999992497429
    2.70000003697696 -1.37999992765378
    2.5900000393885 -1.46999993060122
    2.44000004206799 -1.56999993462045
    2.30000004367568 -1.62999993837174
    2.16000004501543 -1.67999994212302
    1.99000004849876 -1.80999994667816
    1.80000005064235 -1.88999995176919
    1.70000004796286 -1.78999995444868
    1.57000004555132 -1.69999995793201
    1.43000004367568 -1.6299999616833
    1.35000003965645 -1.47999996382689
    1.20000003644106 -1.35999996784612
    1.10000003188593 -1.18999997052561
    1.03000002706285 -1.00999997240126
    0.980000021167968 -0.789999973741001
    0.870000016612836 -0.61999997668844
    0.850000010450009 -0.389999977224338
    0.79000000509103 -0.189999978832032
    0.749999999196153 0.0300000200961724
    0.779999993301276 0.250000020900019
    0.799999987942296 0.450000021435917
    0.829999982583317 0.650000022239764
    0.889999977224338 0.850000023847458
    0.959999972937154 1.0100000257231
    1.03999996945382 1.14000002786669
    1.14999996570253 1.28000003081413
    1.28999996329099 1.37000003456542
    1.4299999606115 1.4700000383167
    1.58999995846791 1.55000004260389
    1.72999995739611 1.59000004635517
    1.89999995686022 1.6100000509103
    2.03999995766406 1.58000005466159
    2.18999995793201 1.57000005868082
    2.32999995927176 1.52000006243211
    2.49999996087945 1.46000006698724
    2.61999996355894 1.36000007020263
    2.73999996677433 1.24000007341802
    2.85999997052561 1.1000000766334
    2.96999997454485 0.950000079580842
    3.05999997909998 0.780000081992383
    3.13999998392306 0.600000084135975
    3.18999998928204 0.40000008547572
    3.26999999464102 0.200000087619312
    3.32 8.89590566622951e-08
    3.33000000428718 -0.159999910772994
    3.30000000911026 -0.339999911576841
    3.26000001393334 -0.519999912648637
    3.29000001875643 -0.69999991184479
    3.17000002304361 -0.859999915060177
    3.06000002706284 -1.00999991800762
    2.97000003027823 -1.12999992041916
    2.89000003242182 -1.20999992256275
    2.78000003456542 -1.28999992551019
    2.6800000383167 -1.42999992818968
    2.48000004206799 -1.56999993354866
    2.28000004260388 -1.58999993890764
    2.13000004287183 -1.59999994292687
    1.90000004474748 -1.6699999490897
    1.75000004367568 -1.62999995310893
    1.58000004287183 -1.59999995766406
    1.43000004072824 -1.5199999616833
    1.28000003858465 -1.43999996570253
    1.18000003402952 -1.26999996838202
    1.06000003001028 -1.11999997159741
    0.960000026258998 -0.979999974276899
    0.900000021703866 -0.809999975884593
    0.830000015808989 -0.589999977760236
    0.720000010985907 -0.409999980707674
    0.650000005626928 -0.209999982583317
    0.61 1.63448869168675e-08
    0.59999999464102 0.200000016076938
    0.659999988210245 0.440000017684632
    0.699999983387164 0.620000018756427
    0.75999997909998 0.780000020364121
    0.809999974812797 0.940000021703866
    0.889999971061511 1.08000002384746
    0.999999967846124 1.2000000267949
    1.12999996516663 1.30000003027823
    1.29999996248714 1.40000003483336
    1.44999996034355 1.4800000388526
    1.62999995900381 1.53000004367568
    1.78999995819996 1.56000004796286
    1.91999995846791 1.5500000514462
    2.05999995900381 1.53000005519749
    2.1999999600756 1.49000005894877
    2.3499999616833 1.43000006296801
    2.49999996382689 1.35000006698724
    2.62999996677433 1.24000007047058
    2.77999997025766 1.11000007448981
    2.87999997400895 0.970000077169302
    2.97999997829613 0.810000079848792
    3.04999998258332 0.650000081724434
    3.11999998767435 0.460000083600077
    3.18999999303333 0.26000008547572
    3.22999999839231 0.0600000865475159
    3.25000000348334 -0.129999912916586
    3.27000000857437 -0.319999912380688
    3.2400000131295 -0.489999913184535
    3.19000001741668 -0.64999991452428
    3.11000002197181 -0.819999916667871
    3.0000000257231 -0.95999991961531
    2.98000002920644 -1.08999992015121
    2.90000003215388 -1.1999999222948
    2.78000003456542 -1.28999992551019
    2.64000003644106 -1.35999992926147
    2.3000000377808 -1.40999993837174
    2.16000004099619 -1.52999994212302
    1.97000004447953 -1.65999994721405
    1.80000004581927 -1.70999995176919
    1.63000004635517 -1.72999995632432
    1.51000004394363 -1.63999995953971
    1.40000004099619 -1.52999996248714
    1.32000003670901 -1.36999996463074
    1.22000003268977 -1.21999996731023
    1.11000002947439 -1.09999997025766
    1.0100000246513 -0.919999972937154
    0.910000020096172 -0.749999975616644
    0.810000015273091 -0.569999978296133
    0.750000009646163 -0.359999979903827
    0.680000004019234 -0.14999998177947
    0.659999996784612 0.120000017684632
    0.669999990353837 0.360000017952581
    0.68999998445896 0.580000018488478
    0.699999979635878 0.760000018756427
    0.75999997400895 0.970000020364121
    0.809999969185869 1.15000002170387
    0.879999964898685 1.31000002357951
    0.969999962219195 1.41000002599105
    1.06999995953971 1.51000002867054
    1.17999995659227 1.62000003161798
    1.37999995418073 1.71000003697696
    1.50999995364483 1.73000004046029
    1.65999995310893 1.75000004447953
    1.80999995364483 1.73000004849876
    1.94999995444868 1.70000005225005
    2.05999995552047 1.66000005519749
    2.15999995766406 1.58000005787698
    2.2599999606115 1.47000006055647
    2.38999996329099 1.3700000640398
    2.52999996677433 1.24000006779109
    2.62999997052561 1.10000007047058
    2.71999997454485 0.950000072882118
    2.76999997909998 0.780000074221863
    2.82999998365511 0.610000075829557
    2.88999998874614 0.420000077437251
    2.94999999410512 0.220000079044945
    2.9899999994641 0.0200000801167408
    3.06000000509103 -0.189999918007616
    3.05000001045001 -0.389999918275565
    3.05000001554104 -0.579999918275565
    3.11000002250771 -0.839999916667871
    3.03000002706284 -1.00999991881146
    2.97000003081413 -1.14999992041916
    2.94000003617311 -1.349999921223
    2.8200000388526 -1.44999992443839
    2.69000004126414 -1.53999992792173
    2.55000004555132 -1.69999993167301
    2.41000004742697 -1.7699999354243
    2.27000004957056 -1.84999993917558
    2.1100000509103 -1.89999994346277
    1.94000005171415 -1.9299999480179
    1.75000005171415 -1.92999995310893
    1.6000000509103 -1.89999995712816
    1.48000004849876 -1.80999996034355
    1.34000004608722 -1.71999996409484
    1.27000004126414 -1.53999996597048
    1.19000003644106 -1.35999996811407
    1.10000003188593 -1.18999997052561
    0.96000002840259 -1.0599999742769
    0.870000023043611 -0.85999997668844
    0.810000016880785 -0.629999978296134
    0.730000011789754 -0.439999980439725
    0.670000006162826 -0.229999982047419
    0.630000000267949 -0.00999998311921515
    0.659999993569225 0.240000017684632
    0.689999987406398 0.470000018488478
    0.779999980171776 0.740000020900019
    0.829999974812797 0.940000022239764
    0.869999970525613 1.10000002331156
    0.959999966506379 1.2500000257231
    1.14999996087945 1.46000003081413
    1.22999995793201 1.57000003295772
    1.34999995632432 1.63000003617311
    1.45999995471662 1.69000003912055
    1.60999995418073 1.71000004313978
    1.77999995391278 1.72000004769492
    1.94999995364483 1.73000005225005
    2.05999995552047 1.66000005519749
    2.18999995739611 1.59000005868082
    2.33999995927176 1.52000006270006
    2.47999996141535 1.44000006645134
    2.60999996409484 1.34000006993468
    2.75999996677433 1.24000007395391
    2.89999997079356 1.0900000777052
    3.0299999748128 0.940000081188536
    3.13999997963588 0.760000084135975
    3.23999998365511 0.610000086815465
    3.33999998821024 0.440000089494954
    3.40999999303333 0.260000091370597
    3.49999999758846 0.090000093782138
    3.50000000294744 -0.109999906217862
    3.51000000777052 -0.289999905949913
    3.5400000131295 -0.489999905146066
    3.50000001741668 -0.649999906217862
    3.40000002197181 -0.819999908897351
    3.330000026259 -0.979999910772994
    3.21000003081413 -1.14999991398838
    3.12000003402952 -1.26999991639992
    3.10000003858465 -1.43999991693582
    2.96000003992439 -1.48999992068711
    2.90000004072824 -1.5199999222948
    2.75000004153209 -1.54999992631403
    2.56000004180004 -1.55999993140506
    2.39000004474748 -1.6699999359602
    2.22000004528337 -1.68999994051533
    1.98000004689107 -1.7499999469461
    1.82000004528337 -1.68999995123329
    1.68000004313978 -1.60999995498457
    1.53000004126414 -1.53999995900381
    1.42000003751285 -1.39999996195125
    1.30000003349362 -1.24999996516663
    1.15000002947439 -1.09999996918587
    1.05000002491925 -0.929999971865358
    0.960000020096172 -0.749999974276899
    0.890000014737193 -0.549999976152542
    0.770000010450009 -0.38999997936793
    0.680000004823081 -0.17999998177947
    0.649999998660255 0.0500000174166828
    0.659999991961531 0.300000017684632
    0.649999986602552 0.500000017416683
    0.679999980707674 0.720000018220529
    0.699999975884593 0.900000018756427
    0.749999971597409 1.06000002009617
    0.899999964898685 1.31000002411541
    0.969999961683297 1.43000002599105
    1.07999995873586 1.54000002893849
    1.19999995632432 1.63000003215388
    1.32999995498457 1.68000003563721
    1.44999995391278 1.7200000388526
    1.55999995257303 1.77000004180004
    1.63999995257303 1.77000004394363
    1.70999995257303 1.77000004581927
    1.75999995364483 1.73000004715902
    1.79999995444868 1.70000004823081
    1.82999995552047 1.66000004903466
    1.84999995578842 1.65000004957056
    1.83999995578842 1.65000004930261
    1.80999995525252 1.67000004849876
    };
    \addlegendentry{UWB}
    
    % \nextgroupplot[
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % xmin=0, xmax=4,
    % y grid style={white!69.0196078431373!black},
    % ylabel={y (m)},
    % ymajorgrids,
    % ymin=-2, ymax=2,
    % ytick style={color=black}
    % ]
    \nextgroupplot[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
        },
        %
        %
        %
        %
        height=\figureheight,
        width=\figurewidth,
        axis background/.style={fill=white},%!91!black},
        axis line style={white},
        % legend cell align={left},
        % legend style={draw=white!80.0!black},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        xlabel={x (m)},
        xmajorgrids,
        % xmin=-1.375, xmax=4.675,
        xtick style={color=black},
        y grid style={white},
        % ylabel={y (m)},
        ymajorgrids,
        % ymin=0.000999999999999918, ymax=3.279,
        ytick style={color=black},
        %
        %
        %
        %
        %
        %
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        % x grid style={white!69.0196078431373!black},
        xmin=0, xmax=4,
        % xtick style={color=black},
        yticklabels={},
        % y grid style={white!69.0196078431373!black},
        ymin=-2, ymax=2,
        % ytick style={color=black}
    ]
    \addplot [color2, mark=*, only marks, mark size=0.42pt]
    % \addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
    table{%
    x  y
    2.045714 -1.889714
    1.97 -1.8892
    1.896714 -1.863143
    1.7946 -1.84
    1.6868 -1.817
    1.702199 -1.8292
    1.627 -1.786
    1.620667 -1.815167
    1.551444 -1.749333
    1.536 -1.732
    1.463667 -1.7025
    1.3827 -1.6467
    1.315 -1.579143
    1.318143 -1.583714
    1.221857 -1.507429
    1.246333 -1.513333
    1.175636 -1.429364
    1.108643 -1.359357
    1.052333 -1.258
    1.052572 -1.273143
    0.997818 -1.204455
    1 -1.2042
    0.951375 -1.107125
    0.9695 -1.1215
    0.912727 -1.015364
    0.9138 -1.0088
    0.867134 -0.9278
    0.871 -0.911
    0.910786 -0.817143
    0.835215 -0.823786
    0.8435 -0.8265
    0.82425 -0.78225
    0.803357 -0.759643
    0.792211 -0.727632
    0.758769 -0.688615
    0.777036 -0.708786
    0.766571 -0.620143
    0.75 -0.611
    0.719455 -0.586364
    0.7395 -0.585278
    0.72879 -0.512526
    0.731 -0.48225
    0.7034 -0.4591
    0.6765 -0.393667
    0.697889 -0.403556
    0.681347 -0.364826
    0.692111 -0.312556
    0.673083 -0.298583
    0.662 -0.268
    0.657043 -0.261348
    0.63979 -0.193526
    0.656 -0.186
    0.65075 -0.16475
    0.637048 -0.150524
    0.622318 -0.085545
    0.627 -0.049545
    0.631941 -0.037765
    0.629333 0.033667
    0.608 0.0265
    0.601416 0.074208
    0.60424 0.13136
    0.597667 0.129
    0.626667 0.171333
    0.5814 0.18055
    0.592476 0.243143
    0.611 0.2475
    0.590737 0.289158
    0.60425 0.29275
    0.606304 0.344609
    0.597682 0.393045
    0.659 0.46
    0.605955 0.460682
    0.609333 0.457667
    0.593727 0.495091
    0.61012 0.56468
    0.606 0.5745
    0.606385 0.605538
    0.625556 0.608667
    0.621654 0.665885
    0.636857 0.711786
    0.647625 0.7205
    0.723 0.7795
    0.650437 0.772937
    0.663 0.813522
    0.66875 0.870393
    0.7039 0.897
    0.687 0.912444
    0.727357 0.975464
    0.724438 0.972375
    0.710333 0.998667
    0.723375 1.00575
    0.74175 1.037425
    0.755637 1.044727
    0.767 1.097421
    0.85253 1.086118
    0.813 1.149333
    0.819 1.1835
    0.822529 1.17553
    0.874 1.2475
    0.862143 1.257857
    0.921143 1.329929
    0.94375 1.3475
    1.007 1.382
    0.988312 1.38225
    1.043857 1.461571
    1.052231 1.465308
    1.117001 1.512667
    1.196571 1.574857
    1.271917 1.63675
    1.371571 1.656429
    1.365333 1.663333
    1.431 1.707667
    1.433286 1.703
    1.5405 1.742
    1.522545 1.740091
    1.612333 1.745333
    1.633223 1.750111
    1.707 1.778125
    1.7314 1.7798
    1.794589 1.788353
    1.9116 1.7852
    1.891 1.7895
    1.9981 1.8009
    2.0813 1.7932
    2.172833 1.771083
    2.245 1.76
    2.259833 1.761667
    2.349833 1.727
    2.359666 1.733667
    2.421778 1.697555
    2.49675 1.66
    2.498833 1.671833
    2.512 1.659
    2.5614 1.551
    2.61875 1.606
    2.625 1.6155
    2.64268 1.5704
    2.7038 1.5816
    2.721632 1.538474
    2.713 1.544
    2.743 1.5305
    2.827667 1.471833
    3.024 1.48
    2.955 1.482
    3.0366 1.4448
    2.902334 1.410667
    3.357 1.443
    3.032 1.3535
    2.944 1.311
    3.165667 1.299
    3.21975 1.321
    3.328 1.296
    3.046 1.231
    3.222834 1.2325
    3.210001 1.191667
    3.149333 1.113667
    3.1325 1.083
    3.325 1.04575
    3.199 1.001
    3.322 1.00325
    3.30575 0.9505
    3.268 0.90375
    3.2576 0.8328
    3.2455 0.799
    3.469333 0.781667
    3.385 0.7195
    3.312 0.643
    3.328 0.61
    3.347 0.537
    3.4575 0.5165
    3.467 0.46
    3.372 0.437
    3.4495 0.398
    3.5355 0.339
    3.628 0.335
    3.553 0.309
    3.564 0.305
    3.5615 0.2295
    3.481 0.183
    3.545 0.102
    3.555 0.101
    3.519 0.088
    3.563 0.067
    3.497 0.019
    3.5795 0.0145
    3.521 -0.011
    3.526 -0.0725
    3.47 -0.152
    3.491 -0.19
    3.5475 -0.2575
    3.454 -0.294
    3.671 -0.311
    3.568 -0.34
    3.5355 -0.4295
    3.597 -0.4505
    3.562 -0.58
    3.504333 -0.671
    3.476 -0.715
    3.4115 -0.814
    3.431667 -0.857
    3.601 -0.9575
    3.362 -0.933
    3.5255 -1.0115
    3.4465 -1.0495
    3.554 -1.08
    3.3205 -1.088
    3.243 -1.094
    3.3755 -1.216
    3.37225 -1.231
    3.164 -1.212
    3.3566 -1.2786
    3.167 -1.312
    3.117667 -1.322
    3.059 -1.356
    3.177 -1.363
    3.135562 -1.391625
    2.957 -1.464
    2.997 -1.394
    2.9955 -1.473
    2.886667 -1.503
    2.936 -1.548
    2.788333 -1.567333
    2.77975 -1.571
    2.7055 -1.598167
    2.636 -1.604
    2.627571 -1.644857
    2.541334 -1.681333
    2.5495 -1.6645
    2.477 -1.676875
    2.41925 -1.692
    2.378833 -1.7105
    2.297333 -1.7085
    2.29775 -1.71825
    2.181222 -1.720667
    2.116333 -1.740167
    2.008091 -1.726818
    1.91175 -1.7195
    1.917 -1.7175
    1.8346 -1.7222
    1.82 -1.6715
    1.734 -1.6802
    1.724555 -1.688889
    1.6356 -1.6695
    1.642666 -1.664
    1.5434 -1.6576
    1.527 -1.611
    1.453462 -1.597077
    1.358667 -1.562667
    1.367 -1.53675
    1.287286 -1.504
    1.205636 -1.445545
    1.123667 -1.412556
    1.0386 -1.3186
    0.977778 -1.261778
    0.9696 -1.292
    0.910437 -1.189437
    0.852916 -1.113917
    0.8344 -1.089
    0.79 -1.014143
    0.8105 -1.0335
    0.737412 -0.936412
    0.699444 -0.843333
    0.685778 -0.844
    0.6875 -0.8035
    0.712106 -0.746
    0.6526 -0.7486
    0.647 -0.74625
    0.630945 -0.702418
    0.619625 -0.66625
    0.611158 -0.655579
    0.576238 -0.617
    0.60325 -0.5395
    0.559889 -0.544389
    0.549308 -0.510692
    0.5234 -0.5
    0.541375 -0.4615
    0.535 -0.448333
    0.520823 -0.405647
    0.609 -0.354
    0.5092 -0.34445
    0.519667 -0.339
    0.446 -0.298
    0.494926 -0.293259
    0.485091 -0.237182
    0.4945 -0.226
    0.4755 -0.202
    0.465208 -0.186125
    0.459864 -0.128182
    0.44235 -0.08555
    0.444375 -0.078625
    0.435937 -0.012563
    0.4456 -0.0167
    0.434958 0.024542
    0.4328 0.08
    0.430428 0.08
    0.433 0.123714
    0.421364 0.136818
    0.423083 0.197833
    0.414571 0.197214
    0.420106 0.227526
    0.43375 0.239625
    0.416357 0.295643
    0.420235 0.297882
    0.42268 0.33924
    0.43035 0.39775
    0.4035 0.4059
    0.434846 0.442385
    0.4183 0.4391
    0.433074 0.500963
    0.440267 0.5468
    0.426 0.5422
    0.431615 0.598769
    0.447846 0.609
    0.459 0.64944
    0.458462 0.704231
    0.489 0.734
    0.4863 0.7365
    0.484923 0.741
    0.543 0.763
    0.495227 0.809
    0.5162 0.838
    0.5029 0.8409
    0.512417 0.894917
    0.527056 0.9005
    0.5625 0.939
    0.551429 0.939286
    0.583733 0.9756
    0.580842 0.993053
    0.602 1.019
    0.595353 1.024118
    0.632152 1.03187
    0.646333 1.1
    0.651412 1.113765
    0.7566 1.0834
    0.693 1.15475
    0.695895 1.193737
    0.6986 1.2008
    0.7685 1.2575
    0.760062 1.251063
    0.813286 1.3325
    0.807833 1.341833
    0.876866 1.380133
    0.8984 1.39
    0.964933 1.462533
    1.0255 1.498857
    1.1085 1.567833
    1.110833 1.557
    1.209125 1.602375
    1.2794 1.638933
    1.3735 1.66
    1.377545 1.670091
    1.452091 1.690818
    1.479 1.70275
    1.5475 1.698
    1.551077 1.716308
    1.6184 1.748
    1.619 1.7345
    1.727455 1.735
    1.8087 1.755
    1.921 1.746417
    2.001 1.7538
    2.01075 1.7375
    2.1345 1.713833
    2.1144 1.7336
    2.202454 1.714273
    2.2765 1.665
    2.300667 1.660667
    2.3474 1.6492
    2.3808 1.6554
    2.4399 1.6062
    2.50425 1.539833
    2.564333 1.595
    2.536714 1.574429
    2.589581 1.530032
    2.65675 1.53175
    2.629 1.501
    2.662895 1.482316
    2.699429 1.474857
    2.775571 1.426857
    2.8235 1.4255
    2.8268 1.395
    2.7868 1.354
    2.8655 1.35075
    2.932445 1.328222
    2.95975 1.2775
    3.064 1.2415
    3.0205 1.2455
    3.124 1.219
    3.087 1.173833
    3.401 1.197
    3.073 1.1485
    3.2136 1.1044
    3.062 1.035
    3.069 1.032
    3.0985 0.984
    3.358667 0.986
    3.353 0.9335
    3.229 0.931
    3.186 0.853
    3.248 0.865
    3.538334 0.844333
    3.216 0.759
    3.325 0.7865
    3.283 0.72
    3.4595 0.7105
    3.283 0.6825
    3.27 0.621
    3.4125 0.624
    3.649 0.599
    3.418667 0.607667
    3.4835 0.55
    3.328 0.527
    3.446 0.521
    3.408 0.505
    3.449333 0.452667
    3.3725 0.3875
    3.421 0.333
    3.426 0.33
    3.589 0.3065
    3.4065 0.232
    3.3995 0.1475
    3.541 0.1155
    3.536 0.085
    3.618999 0.00600000000000001
    3.464 -0.0295
    3.548 -0.078
    3.422 -0.137
    3.525 -0.217
    3.464 -0.309
    3.559 -0.369
    3.5535 -0.3945
    3.437 -0.451
    3.632 -0.5545
    3.446 -0.63
    3.4935 -0.6575
    3.442 -0.733
    3.63 -0.7145
    3.416 -0.742
    3.488 -0.774
    3.585333 -0.856667
    3.575 -0.879
    3.5915 -0.9405
    3.514 -0.978
    3.667 -0.996
    3.339 -0.972
    3.336 -1.008
    3.49275 -1.03
    3.527 -1.132
    3.598 -1.173
    3.48 -1.13
    3.479 -1.217
    3.442667 -1.208
    3.214 -1.247
    3.2185 -1.253
    3.159 -1.305
    3.152 -1.292
    3.238 -1.3306
    3.2585 -1.4045
    3.112 -1.3892
    3.042333 -1.433
    3.019 -1.429
    3.1075 -1.40475
    2.9354 -1.4812
    2.893333 -1.521333
    2.798334 -1.562167
    2.732333 -1.588778
    2.643857 -1.637572
    2.6605 -1.66
    2.5438 -1.6768
    2.485 -1.703167
    2.456 -1.678
    2.373428 -1.702286
    2.381 -1.715
    2.291223 -1.746111
    2.1775 -1.7336
    2.097667 -1.763333
    2.091 -1.745
    2.0069 -1.7388
    1.9122 -1.7296
    1.7965 -1.6765
    1.8 -1.727
    1.717 -1.6974
    1.698429 -1.696
    1.59775 -1.66175
    1.614 -1.674286
    1.601 -1.683
    1.5176 -1.6586
    1.518286 -1.646571
    1.425364 -1.587091
    1.3458 -1.555
    1.255857 -1.488143
    1.184286 -1.434143
    1.158167 -1.449
    1.09675 -1.36325
    1.1295 -1.312
    1.024267 -1.2942
    0.96 -1.219
    0.954467 -1.210867
    0.904834 -1.161333
    0.894666 -1.134
    0.828 -1.059
    0.8365 -1.043
    0.783167 -0.957333
    0.78 -0.957364
    0.7305 -0.868389
    0.753 -0.8695
    0.7648 -0.7783
    0.699188 -0.771625
    0.7 -0.759
    0.685 -0.72975
    0.6662 -0.709691
    0.636222 -0.665056
    0.624375 -0.627
    0.609409 -0.627727
    0.662 -0.529
    0.594857 -0.550143
    0.577062 -0.516937
    0.5834 -0.5305
    0.556588 -0.458588
    0.558167 -0.470833
    0.5557 -0.40455
    0.536044 -0.346478
    0.506 -0.299154
    0.508385 -0.293
    0.488 -0.243909
    0.493363 -0.238
    0.487538 -0.188115
    0.4704 -0.1344
    0.459 -0.110667
    0.473 -0.084
    0.463143 -0.076952
    0.443923 -0.018962
    0.441 0.018455
    0.438533 0.039867
    0.411273 0.101818
    0.426 0.105571
    0.430286 0.141143
    0.430769 0.154308
    0.405154 0.202308
    0.409384 0.209615
    0.401615 0.251538
    0.411715 0.313476
    0.398273 0.322909
    0.393556 0.361222
    0.389631 0.370368
    0.4081 0.4222
    0.402727 0.426045
    0.400957 0.470696
    0.468 0.489
    0.381846 0.529846
    0.397333 0.536067
    0.397 0.580458
    0.400036 0.639143
    0.4235 0.6945
    0.404316 0.686737
    0.4665 0.7455
    0.41353 0.746706
    0.4255 0.7905
    0.436666 0.7965
    0.423769 0.836
    0.4328 0.86055
    0.447526 0.889842
    0.453167 0.8825
    0.47387 0.930957
    0.454857 0.959381
    0.487131 0.987348
    0.527718 0.999594
    0.5266 1.0771
    0.509889 1.086556
    0.541889 1.157
    0.5619 1.1758
    0.606149 1.2624
    0.66775 1.33175
    0.664235 1.336882
    0.707091 1.402364
    0.719111 1.399667
    0.765111 1.4635
    0.844429 1.517571
    0.8479 1.5331
    0.8845 1.5865
    0.972 1.646667
    1.029222 1.669222
    1.090923 1.712231
    1.191461 1.779461
    1.227 1.777333
    1.2385 1.787167
    1.322363 1.815091
    1.3554 1.8186
    1.3836 1.829
    1.4525 1.841167
    1.4845 1.82075
    1.523857 1.827
    1.620667 1.8575
    1.7392 1.849
    1.719666 1.848333
    1.793222 1.855111
    1.890375 1.82975
    1.962555 1.831889
    2.0315 1.803
    2.043777 1.814778
    2.11 1.779
    2.112091 1.775273
    2.194 1.744
    2.160889 1.744667
    2.2735 1.70975
    2.257 1.694
    2.334727 1.649
    2.389454 1.603636
    2.435868 1.551526
    2.463 1.542
    2.464 1.543
    2.5062 1.4846
    2.5206 1.4596
    2.5565 1.4975
    2.560556 1.452
    2.5697 1.448
    2.598125 1.405
    2.626572 1.391714
    2.655 1.362333
    2.6505 1.350167
    2.672667 1.315
    2.684 1.2985
    2.806 1.309
    2.69 1.311667
    2.735 1.254
    2.7596 1.2248
    2.819167 1.203833
    2.817667 1.153333
    2.813334 1.132667
    2.802 1.1
    2.807 1.111
    2.917556 1.084555
    2.8465 1.0275
    3.036 1.031
    2.96975 0.98775
    3.019667 0.958333
    2.932 0.8685
    3.01 0.8775
    3.0355 0.84075
    3.144 0.792
    3.267 0.8025
    3.1145 0.7675
    3.101 0.744
    3.22075 0.70425
    3.1918 0.66
    3.167 0.559
    3.331666 0.62
    3.327 0.5855
    3.251 0.506
    3.135 0.456
    3.1025 0.3905
    3.258 0.374
    3.495667 0.294
    3.3225 0.2675
    3.332 0.181333
    3.428 0.167
    3.365 0.165
    3.348 0.154
    3.2535 0.0885
    3.3605 0.00700000000000001
    3.3045 -0.035
    3.383 -0.062
    3.45 -0.136
    3.318 -0.105
    3.4945 -0.1855
    3.399 -0.256
    3.54 -0.282
    3.366 -0.228
    3.405 -0.281
    3.372333 -0.348667
    3.398 -0.387
    3.469 -0.453
    3.439 -0.4335
    3.451666 -0.54
    3.4005 -0.55
    3.458 -0.643
    3.459 -0.626
    3.4625 -0.6905
    3.497 -0.737
    3.602 -0.823
    3.281 -0.76
    3.258 -0.777
    3.44425 -0.84375
    3.252 -0.891
    3.409 -0.947
    3.3585 -0.959
    3.3005 -1.0245
    3.519 -1.093
    3.378 -1.14
    3.249 -1.12375
    3.197 -1.164
    3.442 -1.238
    3.2535 -1.242
    3.161 -1.276
    3.362777 -1.363778
    3.252 -1.3865
    3.297294 -1.437059
    3.083 -1.432
    3.065333 -1.498333
    2.928333 -1.591
    2.8805 -1.6445
    2.915 -1.646333
    2.782 -1.726
    2.846 -1.712667
    2.771375 -1.72275
    2.68775 -1.78325
    2.7078 -1.7748
    2.630333 -1.815167
    2.617 -1.803
    2.556 -1.842875
    2.461 -1.884
    2.46725 -1.86275
    2.413 -1.8815
    2.4055 -1.87
    2.298 -1.900143
    2.212 -1.919667
    2.14375 -1.9195
    2.0476 -1.8918
    2.035 -1.922
    1.91 -1.895
    1.955667 -1.931
    1.8875 -1.89475
    1.777 -1.8746
    1.675286 -1.878572
    1.610333 -1.825
    1.51925 -1.79675
    1.526 -1.799
    1.4731 -1.787
    1.361375 -1.708875
    1.312 -1.666
    1.301308 -1.689462
    1.214571 -1.625571
    1.214 -1.607
    1.138428 -1.538286
    1.1395 -1.5275
    1.068429 -1.459714
    1.079571 -1.469
    1.011857 -1.379
    0.947285 -1.298786
    0.900786 -1.222857
    0.859 -1.12625
    0.843143 -1.118714
    0.812875 -1.034125
    0.807286 -1.048286
    0.759125 -0.92175
    0.747454 -0.844818
    0.7188 -0.853
    0.698154 -0.829385
    0.692688 -0.78182
    0.668125 -0.720125
    0.670333 -0.726
    0.66026 -0.70672
    0.618526 -0.619737
    0.639 -0.6215
    0.631 -0.581
    0.616412 -0.586853
    0.595 -0.526167
    0.607334 -0.525167
    0.584429 -0.489714
    0.575174 -0.47313
    0.572714 -0.422429
    0.579769 -0.419462
    0.550037 -0.370593
    0.536778 -0.302389
    0.5565 -0.3055
    0.5585 -0.272
    0.529261 -0.25987
    0.529182 -0.200364
    0.539 -0.188
    0.520563 -0.153313
    0.505 -0.1527
    0.498143 -0.095857
    0.499 -0.0924
    0.495667 -0.049583
    0.48285 0.0177
    0.473 0.011833
    0.493 0.06
    0.482814 0.06037
    0.467174 0.12787
    0.491333 0.129667
    0.475333 0.168733
    0.446834 0.170583
    0.4541 0.235233
    0.461304 0.27713
    0.450857 0.284714
    0.466786 0.343071
    0.4508 0.3412
    0.4475 0.3825
    0.4544 0.38968
    0.441666 0.444667
    0.459167 0.49125
    0.447778 0.496889
    0.453166 0.55175
    0.4635 0.555083
    0.466231 0.604769
    0.4727 0.6105
    0.464467 0.656733
    0.470111 0.67
    0.475625 0.718625
    0.490429 0.705333
    0.49632 0.77052
    0.492667 0.761556
    0.502455 0.808727
    0.505 0.804222
    0.534837 0.875837
    0.5343 0.9067
    0.5353 0.9092
    0.546137 0.973137
    0.569 0.978
    0.572478 1.005913
    0.604776 1.055313
    0.6015 1.089375
    0.617533 1.095867
    0.640105 1.113053
    0.6664 1.18855
    0.71475 1.158
    0.712688 1.261375
    0.766062 1.350625
    0.833687 1.423312
    0.892 1.49775
    0.892875 1.488625
    0.96 1.564
    0.971428 1.543786
    1.0335 1.59625
    1.0692 1.6118
    1.095364 1.661909
    1.107667 1.676333
    1.220384 1.698154
    1.2724 1.7266
    1.3015 1.76025
    1.386333 1.792167
    1.3564 1.7806
    1.4786 1.8206
    1.525111 1.812333
    1.649125 1.838125
    1.7116 1.8388
    1.7405 1.8605
    1.822334 1.848111
    1.904833 1.849
    1.92675 1.8465
    2.0034 1.8404
    1.9745 1.8275
    2.0781 1.8239
    2.179223 1.811
    2.2422 1.7598
    2.248 1.784
    2.346375 1.74225
    2.4446 1.7007
    2.5092 1.6452
    2.502 1.678
    2.485857 1.645143
    2.575572 1.551571
    2.559666 1.613
    2.5925 1.5805
    2.619 1.592
    2.660266 1.551434
    2.6736 1.5356
    2.744682 1.539182
    2.754333 1.496833
    2.893285 1.477143
    2.906 1.4475
    2.842 1.427
    2.9977 1.4148
    3.072 1.4075
    3.13725 1.36375
    3.0415 1.3245
    3.0475 1.273667
    3.19 1.252
    3.414 1.33
    3.29625 1.2315
    3.235 1.171
    3.282 1.152
    3.234333 1.148
    3.2135 1.0935
    3.396 1.064
    3.287 1.042
    3.354 1.002
    3.421333 1.013667
    3.314 0.9495
    3.2985 0.9375
    3.458 0.905
    3.413 0.882
    3.422 0.8295
    3.4065 0.7905
    3.439 0.754
    3.642 0.727
    3.472 0.723
    3.533 0.675
    3.539 0.645
    3.585 0.599
    3.521 0.517
    3.677 0.505
    3.61 0.457
    3.592 0.426
    3.587 0.37
    3.6445 0.1095
    3.681 -0.308
    3.689 -0.478
    3.667 -0.669
    3.682 -0.724
    3.633 -0.888
    3.643 -0.967
    3.667 -0.977
    3.5815 -1.0265
    3.6365 -1.069
    3.541 -1.094
    3.582 -1.151
    3.697 -1.203
    3.481 -1.195
    3.463 -1.242
    3.508 -1.3
    3.629 -1.361
    3.45225 -1.34875
    3.468 -1.395
    3.452125 -1.43125
    3.556 -1.465
    3.4295 -1.4799
    3.301 -1.453
    3.25 -1.471
    3.314 -1.59
    3.138 -1.557
    3.0685 -1.624
    3.037 -1.683
    3.016 -1.683
    2.882 -1.685667
    2.922 -1.7
    2.85925 -1.71475
    2.744334 -1.770333
    2.7905 -1.706
    2.685111 -1.767555
    2.683 -1.747
    2.588143 -1.796571
    2.511 -1.809
    2.5228 -1.7994
    2.43 -1.744
    2.409 -1.786
    2.3186 -1.8021
    2.2352 -1.7789
    2.140334 -1.753
    2.1476 -1.7782
    2.045375 -1.7585
    2.048 -1.764
    1.96925 -1.72525
    1.957875 -1.725375
    1.8732 -1.6948
    1.879 -1.69
    1.776909 -1.662091
    1.670272 -1.633273
    1.602 -1.572667
    1.515333 -1.539
    1.490667 -1.536667
    1.403272 -1.488909
    1.349 -1.423
    1.328667 -1.423
    1.24475 -1.40725
    1.238444 -1.374111
    1.166375 -1.3155
    1.1592 -1.2922
    1.079 -1.2386
    1.104125 -1.2615
    1.028167 -1.174
    1.002625 -1.165625
    0.964533 -1.089267
    0.890846 -1.019846
    0.835071 -0.918357
    0.827 -0.8814
    0.777625 -0.828875
    0.763 -0.838
    0.755555 -0.795555
    0.769778 -0.742667
    0.729077 -0.738769
    0.701 -0.736
    0.697822 -0.689429
    0.695412 -0.645235
    0.670375 -0.597625
    0.652067 -0.613067
    0.629375 -0.543625
    0.635636 -0.540364
    0.617643 -0.49425
    0.594445 -0.438889
    0.6035 -0.4256
    0.5735 -0.3955
    0.569037 -0.385963
    0.551625 -0.333583
    0.5504 -0.2926
    0.542682 -0.286955
    0.516285 -0.227429
    0.522429 -0.225571
    0.4978 -0.1739
    0.5065 -0.1819
    0.4776 -0.117
    0.480923 -0.105308
    0.483541 -0.073375
    0.455 -0.00944400000000001
    0.478 0.00650000000000001
    0.472333 0.020667
    0.449607 0.034357
    0.433572 0.102143
    0.432 0.099818
    0.424292 0.145042
    0.461167 0.17
    0.422292 0.206167
    0.419 0.2135
    0.405846 0.254077
    0.3968 0.31888
    0.4115 0.3265
    0.408 0.3525
    0.392709 0.364
    0.379077 0.430192
    0.377125 0.477312
    0.368909 0.470455
    0.392777 0.541444
    0.381222 0.537944
    0.380762 0.583143
    0.387572 0.594286
    0.369896 0.63969
    0.399 0.6585
    0.391087 0.695522
    0.386734 0.759367
    0.389538 0.789538
    0.406833 0.804333
    0.401147 0.869206
    0.396636 0.853727
    0.420077 0.897923
    0.414909 0.906727
    0.430971 0.948702
    0.4502 0.9588
    0.44384 1.00552
    0.458116 0.997731
    0.468 1.077333
    0.472471 1.092176
    0.520546 1.168727
    0.5317 1.1852
    0.5562 1.2712
    0.581857 1.343714
    0.608928 1.337643
    0.658222 1.416556
    0.732154 1.483
    0.818875 1.573813
    0.876583 1.626417
    0.922333 1.693666
    0.9022 1.689
    1.002084 1.7395
    1.061 1.772
    1.107909 1.797182
    1.180667 1.820667
    1.2011 1.8236
    1.252111 1.842
    1.211 1.848
    1.39825 1.8655
    1.361 1.867
    1.425 1.871
    1.426 1.88
    1.5665 1.8745
    1.622 1.88
    1.727 1.8895
    1.78 1.858
    1.811 1.8695
    1.781333 1.849333
    1.81 1.8708
    1.797727 1.832273
    1.827 1.809333
    };
    % \addplot [very thick, color2, dashed]
    \addplot [color2, mark=*, only marks, mark size=0.42pt]
    table {%
    2.045714 -1.889714
    1.97 -1.8892
    1.896714 -1.863143
    1.7946 -1.84
    1.6868 -1.817
    1.702199 -1.8292
    1.627 -1.786
    1.620667 -1.815167
    1.551444 -1.749333
    1.536 -1.732
    1.463667 -1.7025
    1.3827 -1.6467
    1.315 -1.579143
    1.318143 -1.583714
    1.221857 -1.507429
    1.246333 -1.513333
    1.175636 -1.429364
    1.108643 -1.359357
    1.052333 -1.258
    1.052572 -1.273143
    0.997818 -1.204455
    1 -1.2042
    0.951375 -1.107125
    0.9695 -1.1215
    0.912727 -1.015364
    0.9138 -1.0088
    0.867134 -0.9278
    0.871 -0.911
    0.910786 -0.817143
    0.835215 -0.823786
    0.8435 -0.8265
    0.82425 -0.78225
    0.803357 -0.759643
    0.792211 -0.727632
    0.758769 -0.688615
    0.777036 -0.708786
    0.766571 -0.620143
    0.75 -0.611
    0.719455 -0.586364
    0.7395 -0.585278
    0.72879 -0.512526
    0.731 -0.48225
    0.7034 -0.4591
    0.6765 -0.393667
    0.697889 -0.403556
    0.681347 -0.364826
    0.692111 -0.312556
    0.673083 -0.298583
    0.662 -0.268
    0.657043 -0.261348
    0.63979 -0.193526
    0.656 -0.186
    0.65075 -0.16475
    0.637048 -0.150524
    0.622318 -0.085545
    0.627 -0.049545
    0.631941 -0.037765
    0.629333 0.033667
    0.608 0.0265
    0.601416 0.074208
    0.60424 0.13136
    0.597667 0.129
    0.626667 0.171333
    0.5814 0.18055
    0.592476 0.243143
    0.611 0.2475
    0.590737 0.289158
    0.60425 0.29275
    0.606304 0.344609
    0.597682 0.393045
    0.659 0.46
    0.605955 0.460682
    0.609333 0.457667
    0.593727 0.495091
    0.61012 0.56468
    0.606 0.5745
    0.606385 0.605538
    0.625556 0.608667
    0.621654 0.665885
    0.636857 0.711786
    0.647625 0.7205
    0.723 0.7795
    0.650437 0.772937
    0.663 0.813522
    0.66875 0.870393
    0.7039 0.897
    0.687 0.912444
    0.727357 0.975464
    0.724438 0.972375
    0.710333 0.998667
    0.723375 1.00575
    0.74175 1.037425
    0.755637 1.044727
    0.767 1.097421
    0.85253 1.086118
    0.813 1.149333
    0.819 1.1835
    0.822529 1.17553
    0.874 1.2475
    0.862143 1.257857
    0.921143 1.329929
    0.94375 1.3475
    1.007 1.382
    0.988312 1.38225
    1.043857 1.461571
    1.052231 1.465308
    1.117001 1.512667
    1.196571 1.574857
    1.271917 1.63675
    1.371571 1.656429
    1.365333 1.663333
    1.431 1.707667
    1.433286 1.703
    1.5405 1.742
    1.522545 1.740091
    1.612333 1.745333
    1.633223 1.750111
    1.707 1.778125
    1.7314 1.7798
    1.794589 1.788353
    1.9116 1.7852
    1.891 1.7895
    1.9981 1.8009
    2.0813 1.7932
    2.172833 1.771083
    2.245 1.76
    2.259833 1.761667
    2.349833 1.727
    2.359666 1.733667
    2.421778 1.697555
    2.49675 1.66
    2.498833 1.671833
    2.512 1.659
    2.5614 1.551
    2.61875 1.606
    2.625 1.6155
    2.64268 1.5704
    2.7038 1.5816
    2.721632 1.538474
    2.713 1.544
    2.743 1.5305
    2.827667 1.471833
    3.024 1.48
    2.955 1.482
    3.0366 1.4448
    2.902334 1.410667
    3.357 1.443
    3.032 1.3535
    2.944 1.311
    3.165667 1.299
    3.21975 1.321
    3.328 1.296
    3.046 1.231
    3.222834 1.2325
    3.210001 1.191667
    3.149333 1.113667
    3.1325 1.083
    3.325 1.04575
    3.199 1.001
    3.322 1.00325
    3.30575 0.9505
    3.268 0.90375
    3.2576 0.8328
    3.2455 0.799
    3.469333 0.781667
    3.385 0.7195
    3.312 0.643
    3.328 0.61
    3.347 0.537
    3.4575 0.5165
    3.467 0.46
    3.372 0.437
    3.4495 0.398
    3.5355 0.339
    3.628 0.335
    3.553 0.309
    3.564 0.305
    3.5615 0.2295
    3.481 0.183
    3.545 0.102
    3.555 0.101
    3.519 0.088
    3.563 0.067
    3.497 0.019
    3.5795 0.0145
    3.521 -0.011
    3.526 -0.0725
    3.47 -0.152
    3.491 -0.19
    3.5475 -0.2575
    3.454 -0.294
    3.671 -0.311
    3.568 -0.34
    3.5355 -0.4295
    3.597 -0.4505
    3.562 -0.58
    3.504333 -0.671
    3.476 -0.715
    3.4115 -0.814
    3.431667 -0.857
    3.601 -0.9575
    3.362 -0.933
    3.5255 -1.0115
    3.4465 -1.0495
    3.554 -1.08
    3.3205 -1.088
    3.243 -1.094
    3.3755 -1.216
    3.37225 -1.231
    3.164 -1.212
    3.3566 -1.2786
    3.167 -1.312
    3.117667 -1.322
    3.059 -1.356
    3.177 -1.363
    3.135562 -1.391625
    2.957 -1.464
    2.997 -1.394
    2.9955 -1.473
    2.886667 -1.503
    2.936 -1.548
    2.788333 -1.567333
    2.77975 -1.571
    2.7055 -1.598167
    2.636 -1.604
    2.627571 -1.644857
    2.541334 -1.681333
    2.5495 -1.6645
    2.477 -1.676875
    2.41925 -1.692
    2.378833 -1.7105
    2.297333 -1.7085
    2.29775 -1.71825
    2.181222 -1.720667
    2.116333 -1.740167
    2.008091 -1.726818
    1.91175 -1.7195
    1.917 -1.7175
    1.8346 -1.7222
    1.82 -1.6715
    1.734 -1.6802
    1.724555 -1.688889
    1.6356 -1.6695
    1.642666 -1.664
    1.5434 -1.6576
    1.527 -1.611
    1.453462 -1.597077
    1.358667 -1.562667
    1.367 -1.53675
    1.287286 -1.504
    1.205636 -1.445545
    1.123667 -1.412556
    1.0386 -1.3186
    0.977778 -1.261778
    0.9696 -1.292
    0.910437 -1.189437
    0.852916 -1.113917
    0.8344 -1.089
    0.79 -1.014143
    0.8105 -1.0335
    0.737412 -0.936412
    0.699444 -0.843333
    0.685778 -0.844
    0.6875 -0.8035
    0.712106 -0.746
    0.6526 -0.7486
    0.647 -0.74625
    0.630945 -0.702418
    0.619625 -0.66625
    0.611158 -0.655579
    0.576238 -0.617
    0.60325 -0.5395
    0.559889 -0.544389
    0.549308 -0.510692
    0.5234 -0.5
    0.541375 -0.4615
    0.535 -0.448333
    0.520823 -0.405647
    0.609 -0.354
    0.5092 -0.34445
    0.519667 -0.339
    0.446 -0.298
    0.494926 -0.293259
    0.485091 -0.237182
    0.4945 -0.226
    0.4755 -0.202
    0.465208 -0.186125
    0.459864 -0.128182
    0.44235 -0.08555
    0.444375 -0.078625
    0.435937 -0.012563
    0.4456 -0.0167
    0.434958 0.024542
    0.4328 0.08
    0.430428 0.08
    0.433 0.123714
    0.421364 0.136818
    0.423083 0.197833
    0.414571 0.197214
    0.420106 0.227526
    0.43375 0.239625
    0.416357 0.295643
    0.420235 0.297882
    0.42268 0.33924
    0.43035 0.39775
    0.4035 0.4059
    0.434846 0.442385
    0.4183 0.4391
    0.433074 0.500963
    0.440267 0.5468
    0.426 0.5422
    0.431615 0.598769
    0.447846 0.609
    0.459 0.64944
    0.458462 0.704231
    0.489 0.734
    0.4863 0.7365
    0.484923 0.741
    0.543 0.763
    0.495227 0.809
    0.5162 0.838
    0.5029 0.8409
    0.512417 0.894917
    0.527056 0.9005
    0.5625 0.939
    0.551429 0.939286
    0.583733 0.9756
    0.580842 0.993053
    0.602 1.019
    0.595353 1.024118
    0.632152 1.03187
    0.646333 1.1
    0.651412 1.113765
    0.7566 1.0834
    0.693 1.15475
    0.695895 1.193737
    0.6986 1.2008
    0.7685 1.2575
    0.760062 1.251063
    0.813286 1.3325
    0.807833 1.341833
    0.876866 1.380133
    0.8984 1.39
    0.964933 1.462533
    1.0255 1.498857
    1.1085 1.567833
    1.110833 1.557
    1.209125 1.602375
    1.2794 1.638933
    1.3735 1.66
    1.377545 1.670091
    1.452091 1.690818
    1.479 1.70275
    1.5475 1.698
    1.551077 1.716308
    1.6184 1.748
    1.619 1.7345
    1.727455 1.735
    1.8087 1.755
    1.921 1.746417
    2.001 1.7538
    2.01075 1.7375
    2.1345 1.713833
    2.1144 1.7336
    2.202454 1.714273
    2.2765 1.665
    2.300667 1.660667
    2.3474 1.6492
    2.3808 1.6554
    2.4399 1.6062
    2.50425 1.539833
    2.564333 1.595
    2.536714 1.574429
    2.589581 1.530032
    2.65675 1.53175
    2.629 1.501
    2.662895 1.482316
    2.699429 1.474857
    2.775571 1.426857
    2.8235 1.4255
    2.8268 1.395
    2.7868 1.354
    2.8655 1.35075
    2.932445 1.328222
    2.95975 1.2775
    3.064 1.2415
    3.0205 1.2455
    3.124 1.219
    3.087 1.173833
    3.401 1.197
    3.073 1.1485
    3.2136 1.1044
    3.062 1.035
    3.069 1.032
    3.0985 0.984
    3.358667 0.986
    3.353 0.9335
    3.229 0.931
    3.186 0.853
    3.248 0.865
    3.538334 0.844333
    3.216 0.759
    3.325 0.7865
    3.283 0.72
    3.4595 0.7105
    3.283 0.6825
    3.27 0.621
    3.4125 0.624
    3.649 0.599
    3.418667 0.607667
    3.4835 0.55
    3.328 0.527
    3.446 0.521
    3.408 0.505
    3.449333 0.452667
    3.3725 0.3875
    3.421 0.333
    3.426 0.33
    3.589 0.3065
    3.4065 0.232
    3.3995 0.1475
    3.541 0.1155
    3.536 0.085
    3.618999 0.00600000000000001
    3.464 -0.0295
    3.548 -0.078
    3.422 -0.137
    3.525 -0.217
    3.464 -0.309
    3.559 -0.369
    3.5535 -0.3945
    3.437 -0.451
    3.632 -0.5545
    3.446 -0.63
    3.4935 -0.6575
    3.442 -0.733
    3.63 -0.7145
    3.416 -0.742
    3.488 -0.774
    3.585333 -0.856667
    3.575 -0.879
    3.5915 -0.9405
    3.514 -0.978
    3.667 -0.996
    3.339 -0.972
    3.336 -1.008
    3.49275 -1.03
    3.527 -1.132
    3.598 -1.173
    3.48 -1.13
    3.479 -1.217
    3.442667 -1.208
    3.214 -1.247
    3.2185 -1.253
    3.159 -1.305
    3.152 -1.292
    3.238 -1.3306
    3.2585 -1.4045
    3.112 -1.3892
    3.042333 -1.433
    3.019 -1.429
    3.1075 -1.40475
    2.9354 -1.4812
    2.893333 -1.521333
    2.798334 -1.562167
    2.732333 -1.588778
    2.643857 -1.637572
    2.6605 -1.66
    2.5438 -1.6768
    2.485 -1.703167
    2.456 -1.678
    2.373428 -1.702286
    2.381 -1.715
    2.291223 -1.746111
    2.1775 -1.7336
    2.097667 -1.763333
    2.091 -1.745
    2.0069 -1.7388
    1.9122 -1.7296
    1.7965 -1.6765
    1.8 -1.727
    1.717 -1.6974
    1.698429 -1.696
    1.59775 -1.66175
    1.614 -1.674286
    1.601 -1.683
    1.5176 -1.6586
    1.518286 -1.646571
    1.425364 -1.587091
    1.3458 -1.555
    1.255857 -1.488143
    1.184286 -1.434143
    1.158167 -1.449
    1.09675 -1.36325
    1.1295 -1.312
    1.024267 -1.2942
    0.96 -1.219
    0.954467 -1.210867
    0.904834 -1.161333
    0.894666 -1.134
    0.828 -1.059
    0.8365 -1.043
    0.783167 -0.957333
    0.78 -0.957364
    0.7305 -0.868389
    0.753 -0.8695
    0.7648 -0.7783
    0.699188 -0.771625
    0.7 -0.759
    0.685 -0.72975
    0.6662 -0.709691
    0.636222 -0.665056
    0.624375 -0.627
    0.609409 -0.627727
    0.662 -0.529
    0.594857 -0.550143
    0.577062 -0.516937
    0.5834 -0.5305
    0.556588 -0.458588
    0.558167 -0.470833
    0.5557 -0.40455
    0.536044 -0.346478
    0.506 -0.299154
    0.508385 -0.293
    0.488 -0.243909
    0.493363 -0.238
    0.487538 -0.188115
    0.4704 -0.1344
    0.459 -0.110667
    0.473 -0.084
    0.463143 -0.076952
    0.443923 -0.018962
    0.441 0.018455
    0.438533 0.039867
    0.411273 0.101818
    0.426 0.105571
    0.430286 0.141143
    0.430769 0.154308
    0.405154 0.202308
    0.409384 0.209615
    0.401615 0.251538
    0.411715 0.313476
    0.398273 0.322909
    0.393556 0.361222
    0.389631 0.370368
    0.4081 0.4222
    0.402727 0.426045
    0.400957 0.470696
    0.468 0.489
    0.381846 0.529846
    0.397333 0.536067
    0.397 0.580458
    0.400036 0.639143
    0.4235 0.6945
    0.404316 0.686737
    0.4665 0.7455
    0.41353 0.746706
    0.4255 0.7905
    0.436666 0.7965
    0.423769 0.836
    0.4328 0.86055
    0.447526 0.889842
    0.453167 0.8825
    0.47387 0.930957
    0.454857 0.959381
    0.487131 0.987348
    0.527718 0.999594
    0.5266 1.0771
    0.509889 1.086556
    0.541889 1.157
    0.5619 1.1758
    0.606149 1.2624
    0.66775 1.33175
    0.664235 1.336882
    0.707091 1.402364
    0.719111 1.399667
    0.765111 1.4635
    0.844429 1.517571
    0.8479 1.5331
    0.8845 1.5865
    0.972 1.646667
    1.029222 1.669222
    1.090923 1.712231
    1.191461 1.779461
    1.227 1.777333
    1.2385 1.787167
    1.322363 1.815091
    1.3554 1.8186
    1.3836 1.829
    1.4525 1.841167
    1.4845 1.82075
    1.523857 1.827
    1.620667 1.8575
    1.7392 1.849
    1.719666 1.848333
    1.793222 1.855111
    1.890375 1.82975
    1.962555 1.831889
    2.0315 1.803
    2.043777 1.814778
    2.11 1.779
    2.112091 1.775273
    2.194 1.744
    2.160889 1.744667
    2.2735 1.70975
    2.257 1.694
    2.334727 1.649
    2.389454 1.603636
    2.435868 1.551526
    2.463 1.542
    2.464 1.543
    2.5062 1.4846
    2.5206 1.4596
    2.5565 1.4975
    2.560556 1.452
    2.5697 1.448
    2.598125 1.405
    2.626572 1.391714
    2.655 1.362333
    2.6505 1.350167
    2.672667 1.315
    2.684 1.2985
    2.806 1.309
    2.69 1.311667
    2.735 1.254
    2.7596 1.2248
    2.819167 1.203833
    2.817667 1.153333
    2.813334 1.132667
    2.802 1.1
    2.807 1.111
    2.917556 1.084555
    2.8465 1.0275
    3.036 1.031
    2.96975 0.98775
    3.019667 0.958333
    2.932 0.8685
    3.01 0.8775
    3.0355 0.84075
    3.144 0.792
    3.267 0.8025
    3.1145 0.7675
    3.101 0.744
    3.22075 0.70425
    3.1918 0.66
    3.167 0.559
    3.331666 0.62
    3.327 0.5855
    3.251 0.506
    3.135 0.456
    3.1025 0.3905
    3.258 0.374
    3.495667 0.294
    3.3225 0.2675
    3.332 0.181333
    3.428 0.167
    3.365 0.165
    3.348 0.154
    3.2535 0.0885
    3.3605 0.00700000000000001
    3.3045 -0.035
    3.383 -0.062
    3.45 -0.136
    3.318 -0.105
    3.4945 -0.1855
    3.399 -0.256
    3.54 -0.282
    3.366 -0.228
    3.405 -0.281
    3.372333 -0.348667
    3.398 -0.387
    3.469 -0.453
    3.439 -0.4335
    3.451666 -0.54
    3.4005 -0.55
    3.458 -0.643
    3.459 -0.626
    3.4625 -0.6905
    3.497 -0.737
    3.602 -0.823
    3.281 -0.76
    3.258 -0.777
    3.44425 -0.84375
    3.252 -0.891
    3.409 -0.947
    3.3585 -0.959
    3.3005 -1.0245
    3.519 -1.093
    3.378 -1.14
    3.249 -1.12375
    3.197 -1.164
    3.442 -1.238
    3.2535 -1.242
    3.161 -1.276
    3.362777 -1.363778
    3.252 -1.3865
    3.297294 -1.437059
    3.083 -1.432
    3.065333 -1.498333
    2.928333 -1.591
    2.8805 -1.6445
    2.915 -1.646333
    2.782 -1.726
    2.846 -1.712667
    2.771375 -1.72275
    2.68775 -1.78325
    2.7078 -1.7748
    2.630333 -1.815167
    2.617 -1.803
    2.556 -1.842875
    2.461 -1.884
    2.46725 -1.86275
    2.413 -1.8815
    2.4055 -1.87
    2.298 -1.900143
    2.212 -1.919667
    2.14375 -1.9195
    2.0476 -1.8918
    2.035 -1.922
    1.91 -1.895
    1.955667 -1.931
    1.8875 -1.89475
    1.777 -1.8746
    1.675286 -1.878572
    1.610333 -1.825
    1.51925 -1.79675
    1.526 -1.799
    1.4731 -1.787
    1.361375 -1.708875
    1.312 -1.666
    1.301308 -1.689462
    1.214571 -1.625571
    1.214 -1.607
    1.138428 -1.538286
    1.1395 -1.5275
    1.068429 -1.459714
    1.079571 -1.469
    1.011857 -1.379
    0.947285 -1.298786
    0.900786 -1.222857
    0.859 -1.12625
    0.843143 -1.118714
    0.812875 -1.034125
    0.807286 -1.048286
    0.759125 -0.92175
    0.747454 -0.844818
    0.7188 -0.853
    0.698154 -0.829385
    0.692688 -0.78182
    0.668125 -0.720125
    0.670333 -0.726
    0.66026 -0.70672
    0.618526 -0.619737
    0.639 -0.6215
    0.631 -0.581
    0.616412 -0.586853
    0.595 -0.526167
    0.607334 -0.525167
    0.584429 -0.489714
    0.575174 -0.47313
    0.572714 -0.422429
    0.579769 -0.419462
    0.550037 -0.370593
    0.536778 -0.302389
    0.5565 -0.3055
    0.5585 -0.272
    0.529261 -0.25987
    0.529182 -0.200364
    0.539 -0.188
    0.520563 -0.153313
    0.505 -0.1527
    0.498143 -0.095857
    0.499 -0.0924
    0.495667 -0.049583
    0.48285 0.0177
    0.473 0.011833
    0.493 0.06
    0.482814 0.06037
    0.467174 0.12787
    0.491333 0.129667
    0.475333 0.168733
    0.446834 0.170583
    0.4541 0.235233
    0.461304 0.27713
    0.450857 0.284714
    0.466786 0.343071
    0.4508 0.3412
    0.4475 0.3825
    0.4544 0.38968
    0.441666 0.444667
    0.459167 0.49125
    0.447778 0.496889
    0.453166 0.55175
    0.4635 0.555083
    0.466231 0.604769
    0.4727 0.6105
    0.464467 0.656733
    0.470111 0.67
    0.475625 0.718625
    0.490429 0.705333
    0.49632 0.77052
    0.492667 0.761556
    0.502455 0.808727
    0.505 0.804222
    0.534837 0.875837
    0.5343 0.9067
    0.5353 0.9092
    0.546137 0.973137
    0.569 0.978
    0.572478 1.005913
    0.604776 1.055313
    0.6015 1.089375
    0.617533 1.095867
    0.640105 1.113053
    0.6664 1.18855
    0.71475 1.158
    0.712688 1.261375
    0.766062 1.350625
    0.833687 1.423312
    0.892 1.49775
    0.892875 1.488625
    0.96 1.564
    0.971428 1.543786
    1.0335 1.59625
    1.0692 1.6118
    1.095364 1.661909
    1.107667 1.676333
    1.220384 1.698154
    1.2724 1.7266
    1.3015 1.76025
    1.386333 1.792167
    1.3564 1.7806
    1.4786 1.8206
    1.525111 1.812333
    1.649125 1.838125
    1.7116 1.8388
    1.7405 1.8605
    1.822334 1.848111
    1.904833 1.849
    1.92675 1.8465
    2.0034 1.8404
    1.9745 1.8275
    2.0781 1.8239
    2.179223 1.811
    2.2422 1.7598
    2.248 1.784
    2.346375 1.74225
    2.4446 1.7007
    2.5092 1.6452
    2.502 1.678
    2.485857 1.645143
    2.575572 1.551571
    2.559666 1.613
    2.5925 1.5805
    2.619 1.592
    2.660266 1.551434
    2.6736 1.5356
    2.744682 1.539182
    2.754333 1.496833
    2.893285 1.477143
    2.906 1.4475
    2.842 1.427
    2.9977 1.4148
    3.072 1.4075
    3.13725 1.36375
    3.0415 1.3245
    3.0475 1.273667
    3.19 1.252
    3.414 1.33
    3.29625 1.2315
    3.235 1.171
    3.282 1.152
    3.234333 1.148
    3.2135 1.0935
    3.396 1.064
    3.287 1.042
    3.354 1.002
    3.421333 1.013667
    3.314 0.9495
    3.2985 0.9375
    3.458 0.905
    3.413 0.882
    3.422 0.8295
    3.4065 0.7905
    3.439 0.754
    3.642 0.727
    3.472 0.723
    3.533 0.675
    3.539 0.645
    3.585 0.599
    3.521 0.517
    3.677 0.505
    3.61 0.457
    3.592 0.426
    3.587 0.37
    3.6445 0.1095
    3.681 -0.308
    3.689 -0.478
    3.667 -0.669
    3.682 -0.724
    3.633 -0.888
    3.643 -0.967
    3.667 -0.977
    3.5815 -1.0265
    3.6365 -1.069
    3.541 -1.094
    3.582 -1.151
    3.697 -1.203
    3.481 -1.195
    3.463 -1.242
    3.508 -1.3
    3.629 -1.361
    3.45225 -1.34875
    3.468 -1.395
    3.452125 -1.43125
    3.556 -1.465
    3.4295 -1.4799
    3.301 -1.453
    3.25 -1.471
    3.314 -1.59
    3.138 -1.557
    3.0685 -1.624
    3.037 -1.683
    3.016 -1.683
    2.882 -1.685667
    2.922 -1.7
    2.85925 -1.71475
    2.744334 -1.770333
    2.7905 -1.706
    2.685111 -1.767555
    2.683 -1.747
    2.588143 -1.796571
    2.511 -1.809
    2.5228 -1.7994
    2.43 -1.744
    2.409 -1.786
    2.3186 -1.8021
    2.2352 -1.7789
    2.140334 -1.753
    2.1476 -1.7782
    2.045375 -1.7585
    2.048 -1.764
    1.96925 -1.72525
    1.957875 -1.725375
    1.8732 -1.6948
    1.879 -1.69
    1.776909 -1.662091
    1.670272 -1.633273
    1.602 -1.572667
    1.515333 -1.539
    1.490667 -1.536667
    1.403272 -1.488909
    1.349 -1.423
    1.328667 -1.423
    1.24475 -1.40725
    1.238444 -1.374111
    1.166375 -1.3155
    1.1592 -1.2922
    1.079 -1.2386
    1.104125 -1.2615
    1.028167 -1.174
    1.002625 -1.165625
    0.964533 -1.089267
    0.890846 -1.019846
    0.835071 -0.918357
    0.827 -0.8814
    0.777625 -0.828875
    0.763 -0.838
    0.755555 -0.795555
    0.769778 -0.742667
    0.729077 -0.738769
    0.701 -0.736
    0.697822 -0.689429
    0.695412 -0.645235
    0.670375 -0.597625
    0.652067 -0.613067
    0.629375 -0.543625
    0.635636 -0.540364
    0.617643 -0.49425
    0.594445 -0.438889
    0.6035 -0.4256
    0.5735 -0.3955
    0.569037 -0.385963
    0.551625 -0.333583
    0.5504 -0.2926
    0.542682 -0.286955
    0.516285 -0.227429
    0.522429 -0.225571
    0.4978 -0.1739
    0.5065 -0.1819
    0.4776 -0.117
    0.480923 -0.105308
    0.483541 -0.073375
    0.455 -0.00944400000000001
    0.478 0.00650000000000001
    0.472333 0.020667
    0.449607 0.034357
    0.433572 0.102143
    0.432 0.099818
    0.424292 0.145042
    0.461167 0.17
    0.422292 0.206167
    0.419 0.2135
    0.405846 0.254077
    0.3968 0.31888
    0.4115 0.3265
    0.408 0.3525
    0.392709 0.364
    0.379077 0.430192
    0.377125 0.477312
    0.368909 0.470455
    0.392777 0.541444
    0.381222 0.537944
    0.380762 0.583143
    0.387572 0.594286
    0.369896 0.63969
    0.399 0.6585
    0.391087 0.695522
    0.386734 0.759367
    0.389538 0.789538
    0.406833 0.804333
    0.401147 0.869206
    0.396636 0.853727
    0.420077 0.897923
    0.414909 0.906727
    0.430971 0.948702
    0.4502 0.9588
    0.44384 1.00552
    0.458116 0.997731
    0.468 1.077333
    0.472471 1.092176
    0.520546 1.168727
    0.5317 1.1852
    0.5562 1.2712
    0.581857 1.343714
    0.608928 1.337643
    0.658222 1.416556
    0.732154 1.483
    0.818875 1.573813
    0.876583 1.626417
    0.922333 1.693666
    0.9022 1.689
    1.002084 1.7395
    1.061 1.772
    1.107909 1.797182
    1.180667 1.820667
    1.2011 1.8236
    1.252111 1.842
    1.211 1.848
    1.39825 1.8655
    1.361 1.867
    1.425 1.871
    1.426 1.88
    1.5665 1.8745
    1.622 1.88
    1.727 1.8895
    1.78 1.858
    1.811 1.8695
    1.781333 1.849333
    1.81 1.8708
    1.797727 1.832273
    1.827 1.809333
    };
    \addlegendentry{100 HZ}
    
    % \nextgroupplot[
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % xmin=0, xmax=4,
    % y grid style={white!69.0196078431373!black},
    % ylabel={y (m)},
    % ymajorgrids,
    % ymin=-2, ymax=2,
    % ytick style={color=black}
    % ]
    \nextgroupplot[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
        },
        %
        %
        %
        %
        height=\figureheight,
        width=\figurewidth,
        axis background/.style={fill=white},%!91!black},
        axis line style={white},
        % legend cell align={left},
        % legend style={draw=white!80.0!black},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        xlabel={x (m)},
        xmajorgrids,
        % xmin=-1.375, xmax=4.675,
        xtick style={color=black},
        y grid style={white},
        % ylabel={y (m)},
        ymajorgrids,
        % ymin=0.000999999999999918, ymax=3.279,
        ytick style={color=black},
        %
        %
        %
        %
        %
        %
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        % x grid style={white!69.0196078431373!black},
        xmin=0, xmax=4,
        % xtick style={color=black},
        yticklabels={},
        % y grid style={white!69.0196078431373!black},
        ymin=-2, ymax=2,
        % ytick style={color=black}
    ]
    % \addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
    \addplot [color3, mark=*, only marks, mark size=0.42pt]
    table{%
    x  y
    2.045714 -1.889714
    1.97 -1.8892
    1.896714 -1.863143
    1.7946 -1.84
    1.6945 -1.8231
    1.627 -1.786
    1.548636 -1.746182
    1.315 -1.579143
    1.233154 -1.510154
    1.108643 -1.359357
    1.05253 -1.270471
    1 -1.2042
    0.951375 -1.107125
    0.9138 -1.0088
    0.867588 -0.925824
    0.910786 -0.817143
    0.80475 -0.76115
    0.792211 -0.727632
    0.774943 -0.691057
    0.731896 -0.58569
    0.731 -0.48225
    0.692542 -0.401083
    0.692111 -0.312556
    0.65744 -0.26188
    0.642292 -0.188417
    0.622318 -0.085545
    0.63 -0.042393
    0.612923 0.028154
    0.603536 0.131107
    0.5814 0.18055
    0.595862 0.287276
    0.602089 0.368289
    0.605955 0.460682
    0.602447 0.532106
    0.625556 0.608667
    0.630417 0.688375
    0.6585 0.773667
    0.663 0.813522
    0.679724 0.884106
    0.723216 0.981108
    0.744745 1.039
    0.767 1.097421
    0.820909 1.172682
    0.874 1.2475
    0.926167 1.333833
    1.007 1.382
    1.0493 1.464
    1.117001 1.512667
    1.196571 1.574857
    1.271917 1.63675
    1.365333 1.663333
    1.433286 1.703
    1.5405 1.742
    1.628 1.748917
    1.707 1.778125
    1.794589 1.788353
    1.905715 1.786429
    1.9981 1.8009
    2.0813 1.7932
    2.257714 1.761428
    2.349833 1.727
    2.421778 1.697555
    2.500333 1.66575
    2.625 1.6155
    2.64268 1.5704
    2.713 1.544
    2.9895 1.481
    3.0366 1.4448
    3.140333 1.383333
    2.944 1.311
    3.139143 1.283143
    3.149333 1.113667
    3.1325 1.083
    3.199 1.001
    3.30575 0.9505
    3.2455 0.799
    3.421143 0.746143
    3.312 0.643
    3.347 0.537
    3.434 0.4058
    3.566334 0.337667
    3.5585 0.307
    3.481 0.183
    3.55 0.1015
    3.563 0.067
    3.55025 0.00175
    3.526 -0.0725
    3.491 -0.19
    3.5475 -0.2575
    3.5625 -0.3025
    3.5355 -0.4295
    3.597 -0.4505
    3.562 -0.58
    3.504333 -0.671
    3.4115 -0.814
    3.4996 -1.0404
    3.3205 -1.088
    3.243 -1.094
    3.37225 -1.231
    3.164 -1.212
    3.118 -1.3595
    3.135563 -1.391625
    2.977 -1.429
    2.9955 -1.473
    2.9064 -1.521
    2.77975 -1.571
    2.7055 -1.598167
    2.5446 -1.6746
    2.395 -1.7031
    2.2975 -1.7124
    2.181222 -1.720667
    2.116333 -1.740167
    1.917 -1.7175
    1.830429 -1.707714
    1.724555 -1.688889
    1.642666 -1.664
    1.527 -1.611
    1.453462 -1.597077
    1.287286 -1.504
    1.205636 -1.445545
    1.123667 -1.412556
    1.0386 -1.3186
    0.9696 -1.292
    0.910437 -1.189437
    0.852916 -1.113917
    0.792562 -1.016563
    0.737412 -0.936412
    0.685778 -0.844
    0.691586 -0.746897
    0.629507 -0.697825
    0.611158 -0.655579
    0.560914 -0.531314
    0.541375 -0.4615
    0.525722 -0.402778
    0.50102 -0.316118
    0.485091 -0.237182
    0.462653 -0.158413
    0.444375 -0.078625
    0.438088 0.012412
    0.432463 0.094927
    0.4185 0.1975
    0.424149 0.231111
    0.420411 0.32359
    0.4214 0.400467
    0.427652 0.440957
    0.433788 0.522115
    0.455184 0.635605
    0.459593 0.705333
    0.489071 0.742571
    0.5162 0.838
    0.533647 0.915157
    0.583734 0.9756
    0.622222 1.029778
    0.651412 1.113765
    0.705151 1.173364
    0.7685 1.2575
    0.81165 1.3353
    0.876866 1.380133
    1.0255 1.498857
    1.110833 1.557
    1.209125 1.602375
    1.2794 1.638933
    1.376923 1.668538
    1.452091 1.690818
    1.6188 1.739
    1.8087 1.755
    1.921 1.746417
    2.005333 1.746556
    2.202454 1.714273
    2.291 1.6624
    2.3808 1.6554
    2.475 1.57
    2.545 1.5806
    2.589581 1.530032
    2.6612 1.48325
    2.699429 1.474857
    2.8235 1.4255
    2.8068 1.3745
    2.8655 1.35075
    2.932445 1.328222
    3.04225 1.2435
    3.092286 1.180286
    3.401 1.197
    3.171286 1.084143
    3.0985 0.984
    3.353 0.9335
    3.217 0.859
    3.538334 0.844333
    3.3704 0.7428
    3.455 0.611667
    3.431667 0.542333
    3.4485 0.46975
    3.3725 0.3875
    3.50625 0.319
    3.3995 0.1475
    3.536 0.085
    3.548 -0.078
    3.422 -0.137
    3.525 -0.217
    3.464 -0.309
    3.5535 -0.3945
    3.437 -0.451
    3.446 -0.63
    3.4935 -0.6575
    3.452 -0.758
    3.585333 -0.856667
    3.5915 -0.9405
    3.565 -0.984
    3.4614 -1.0256
    3.527 -1.132
    3.4795 -1.1735
    3.442667 -1.208
    3.214 -1.247
    3.159 -1.305
    3.2585 -1.4045
    3.112 -1.3892
    3.0898 -1.4096
    2.893333 -1.521333
    2.732334 -1.588778
    2.647555 -1.642556
    2.5438 -1.6768
    2.480857 -1.699571
    2.374374 -1.703875
    2.095 -1.756
    1.9122 -1.7296
    1.799417 -1.718584
    1.698429 -1.696
    1.59775 -1.66175
    1.601 -1.683
    1.5176 -1.6586
    1.425364 -1.587091
    1.255857 -1.488143
    1.172231 -1.441
    1.024266 -1.2942
    0.96 -1.219
    0.904834 -1.161333
    0.828 -1.059
    0.78 -0.957364
    0.748775 -0.8234
    0.7 -0.759
    0.615711 -0.627421
    0.582059 -0.517647
    0.557 -0.461783
    0.5557 -0.40455
    0.507192 -0.296077
    0.493363 -0.238
    0.464468 -0.098383
    0.427 0.066077
    0.430518 0.147481
    0.402795 0.235128
    0.407094 0.316719
    0.4081 0.4222
    0.40632 0.47216
    0.390143 0.533179
    0.400036 0.639143
    0.406143 0.687476
    0.4255 0.7905
    0.437707 0.866914
    0.464796 0.944523
    0.510745 0.994473
    0.509889 1.086556
    0.552421 1.166895
    0.664236 1.336882
    0.7125 1.40115
    0.765112 1.4635
    0.8479 1.5331
    0.92825 1.616583
    1.029222 1.669222
    1.090923 1.712231
    1.191461 1.779461
    1.227 1.777333
    1.3695 1.8238
    1.4845 1.82075
    1.523857 1.827
    1.731875 1.84875
    1.890375 1.82975
    1.962555 1.831889
    2.043777 1.814778
    2.111917 1.775583
    2.194 1.744
    2.269 1.705455
    2.389454 1.603636
    2.440199 1.550155
    2.5565 1.4975
    2.565368 1.449895
    2.6114 1.3988
    2.6505 1.350167
    2.705222 1.299111
    2.7596 1.2248
    2.813334 1.132667
    2.9065 1.0872
    2.8844 1.0282
    3.019667 0.958333
    2.971 0.873
    3.071667 0.8245
    3.11 0.759667
    3.204666 0.679667
    3.2905 0.60475
    3.327 0.5855
    3.135 0.456
    3.258 0.374
    3.356 0.17775
    3.353666 0.157667
    3.2535 0.0885
    3.3045 -0.035
    3.384 -0.1205
    3.4945 -0.1855
    3.4725 -0.2815
    3.372333 -0.348667
    3.449 -0.44
    3.4585 -0.6345
    3.474 -0.706
    3.258 -0.777
    3.44425 -0.84375
    3.3445 -0.939
    3.378 -1.14
    3.249 -1.12375
    3.326091 -1.347818
    3.252 -1.3865
    3.065333 -1.498333
    2.928333 -1.591
    2.8805 -1.6445
    2.83 -1.716
    2.771375 -1.72275
    2.7078 -1.7748
    2.628429 -1.813429
    2.461 -1.884
    2.4105 -1.877667
    2.298 -1.900143
    2.212 -1.919667
    2.035 -1.922
    1.94425 -1.922
    1.8875 -1.89475
    1.675286 -1.878572
    1.610333 -1.825
    1.526 -1.799
    1.361375 -1.708875
    1.2144 -1.62
    1.138428 -1.538286
    1.011857 -1.379
    0.947285 -1.298786
    0.900786 -1.222857
    0.8516 -1.122733
    0.812875 -1.034125
    0.75437 -0.890407
    0.698153 -0.829385
    0.661797 -0.709661
    0.635 -0.60125
    0.60425 -0.525417
    0.577333 -0.477
    0.554706 -0.381265
    0.53875 -0.3027
    0.5316 -0.26084
    0.52198 -0.17528
    0.4985 -0.094417
    0.481382 0.051794
    0.469962 0.128077
    0.475333 0.168733
    0.458867 0.2789
    0.459154 0.345385
    0.454286 0.493667
    0.458333 0.553417
    0.469043 0.607261
    0.475625 0.718625
    0.498408 0.782426
    0.534837 0.875837
    0.5348 0.90795
    0.55452 0.983253
    0.604776 1.055313
    0.633717 1.108189
    0.7131 1.2407
    0.833687 1.423312
    0.892437 1.493188
    0.971428 1.543786
    1.026077 1.586769
    1.095364 1.661909
    1.220384 1.698154
    1.2724 1.7266
    1.372727 1.786909
    1.4786 1.8206
    1.525111 1.812333
    1.649125 1.838125
    1.7405 1.8605
    1.822334 1.848111
    1.904833 1.849
    2.0034 1.8404
    2.0781 1.8239
    2.244375 1.768875
    2.4446 1.7007
    2.502 1.678
    2.5708 1.57
    2.601334 1.584333
    2.662171 1.549172
    2.893285 1.477143
    2.884666 1.440667
    3.072 1.4075
    3.13725 1.36375
    3.0415 1.3245
    3.067857 1.270571
    3.29625 1.2315
    3.2585 1.1615
    3.2135 1.0935
    3.359667 1.056667
    3.421333 1.013667
    3.351667 0.926667
    3.417333 0.778333
    3.472 0.723
    3.536 0.66
    3.521 0.517
    3.6435 0.481
    3.592 0.426
    3.587 0.37
    3.6445 0.1095
    3.681 -0.308
    3.689 -0.478
    3.667 -0.669
    3.633 -0.888
    3.643 -0.967
    3.6365 -1.069
    3.582 -1.151
    3.697 -1.203
    3.463 -1.242
    3.508 -1.3
    3.629 -1.361
    3.452125 -1.43125
    3.556 -1.465
    3.408083 -1.475417
    3.138 -1.557
    3.0685 -1.624
    3.023 -1.683
    2.922 -1.7
    2.7628 -1.7446
    2.6849 -1.7655
    2.5228 -1.7994
    2.42475 -1.7545
    2.2352 -1.7789
    2.144875 -1.76875
    2.045667 -1.759111
    1.961667 -1.725333
    1.879 -1.69
    1.776909 -1.662091
    1.515334 -1.539
    1.403272 -1.488909
    1.332733 -1.423
    1.238444 -1.374111
    1.163615 -1.306538
    1.079 -1.2386
    1.013572 -1.169214
    0.890846 -1.019846
    0.832947 -0.908632
    0.769882 -0.833706
    0.769778 -0.742667
    0.70675 -0.709583
    0.629375 -0.543625
    0.617643 -0.49425
    0.581166 -0.404542
    0.551625 -0.333583
    0.542682 -0.286955
    0.5105 -0.197529
    0.479478 -0.110391
    0.456586 -0.00834500000000002
    0.4464 0.047914
    0.424292 0.145042
    0.4076 0.248667
    0.397629 0.32137
    0.379077 0.430192
    0.37965 0.5024
    0.382464 0.585929
    0.399 0.6585
    0.386733 0.759367
    0.39784 0.79664
    0.411086 0.8868
    0.432306 0.949403
    0.44384 1.00552
    0.470923 1.087038
    0.520546 1.168727
    0.5562 1.2712
    0.581857 1.343714
    0.658222 1.416556
    0.818875 1.573813
    0.876583 1.626417
    0.9022 1.689
    1.002084 1.7395
    1.061 1.772
    1.180667 1.820667
    1.252111 1.842
    1.361 1.867
    1.4255 1.8755
    1.622 1.88
    1.727 1.8895
    1.811 1.8695
    1.79925 1.86275
    1.797727 1.832272
    1.827 1.809333
    };
    % \addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    \addplot [color3, mark=*, only marks, mark size=0.42pt]
    table {%
    2.045714 -1.889714
    1.97 -1.8892
    1.896714 -1.863143
    1.7946 -1.84
    1.6945 -1.8231
    1.627 -1.786
    1.548636 -1.746182
    1.315 -1.579143
    1.233154 -1.510154
    1.108643 -1.359357
    1.05253 -1.270471
    1 -1.2042
    0.951375 -1.107125
    0.9138 -1.0088
    0.867588 -0.925824
    0.910786 -0.817143
    0.80475 -0.76115
    0.792211 -0.727632
    0.774943 -0.691057
    0.731896 -0.58569
    0.731 -0.48225
    0.692542 -0.401083
    0.692111 -0.312556
    0.65744 -0.26188
    0.642292 -0.188417
    0.622318 -0.085545
    0.63 -0.042393
    0.612923 0.028154
    0.603536 0.131107
    0.5814 0.18055
    0.595862 0.287276
    0.602089 0.368289
    0.605955 0.460682
    0.602447 0.532106
    0.625556 0.608667
    0.630417 0.688375
    0.6585 0.773667
    0.663 0.813522
    0.679724 0.884106
    0.723216 0.981108
    0.744745 1.039
    0.767 1.097421
    0.820909 1.172682
    0.874 1.2475
    0.926167 1.333833
    1.007 1.382
    1.0493 1.464
    1.117001 1.512667
    1.196571 1.574857
    1.271917 1.63675
    1.365333 1.663333
    1.433286 1.703
    1.5405 1.742
    1.628 1.748917
    1.707 1.778125
    1.794589 1.788353
    1.905715 1.786429
    1.9981 1.8009
    2.0813 1.7932
    2.257714 1.761428
    2.349833 1.727
    2.421778 1.697555
    2.500333 1.66575
    2.625 1.6155
    2.64268 1.5704
    2.713 1.544
    2.9895 1.481
    3.0366 1.4448
    3.140333 1.383333
    2.944 1.311
    3.139143 1.283143
    3.149333 1.113667
    3.1325 1.083
    3.199 1.001
    3.30575 0.9505
    3.2455 0.799
    3.421143 0.746143
    3.312 0.643
    3.347 0.537
    3.434 0.4058
    3.566334 0.337667
    3.5585 0.307
    3.481 0.183
    3.55 0.1015
    3.563 0.067
    3.55025 0.00175
    3.526 -0.0725
    3.491 -0.19
    3.5475 -0.2575
    3.5625 -0.3025
    3.5355 -0.4295
    3.597 -0.4505
    3.562 -0.58
    3.504333 -0.671
    3.4115 -0.814
    3.4996 -1.0404
    3.3205 -1.088
    3.243 -1.094
    3.37225 -1.231
    3.164 -1.212
    3.118 -1.3595
    3.135563 -1.391625
    2.977 -1.429
    2.9955 -1.473
    2.9064 -1.521
    2.77975 -1.571
    2.7055 -1.598167
    2.5446 -1.6746
    2.395 -1.7031
    2.2975 -1.7124
    2.181222 -1.720667
    2.116333 -1.740167
    1.917 -1.7175
    1.830429 -1.707714
    1.724555 -1.688889
    1.642666 -1.664
    1.527 -1.611
    1.453462 -1.597077
    1.287286 -1.504
    1.205636 -1.445545
    1.123667 -1.412556
    1.0386 -1.3186
    0.9696 -1.292
    0.910437 -1.189437
    0.852916 -1.113917
    0.792562 -1.016563
    0.737412 -0.936412
    0.685778 -0.844
    0.691586 -0.746897
    0.629507 -0.697825
    0.611158 -0.655579
    0.560914 -0.531314
    0.541375 -0.4615
    0.525722 -0.402778
    0.50102 -0.316118
    0.485091 -0.237182
    0.462653 -0.158413
    0.444375 -0.078625
    0.438088 0.012412
    0.432463 0.094927
    0.4185 0.1975
    0.424149 0.231111
    0.420411 0.32359
    0.4214 0.400467
    0.427652 0.440957
    0.433788 0.522115
    0.455184 0.635605
    0.459593 0.705333
    0.489071 0.742571
    0.5162 0.838
    0.533647 0.915157
    0.583734 0.9756
    0.622222 1.029778
    0.651412 1.113765
    0.705151 1.173364
    0.7685 1.2575
    0.81165 1.3353
    0.876866 1.380133
    1.0255 1.498857
    1.110833 1.557
    1.209125 1.602375
    1.2794 1.638933
    1.376923 1.668538
    1.452091 1.690818
    1.6188 1.739
    1.8087 1.755
    1.921 1.746417
    2.005333 1.746556
    2.202454 1.714273
    2.291 1.6624
    2.3808 1.6554
    2.475 1.57
    2.545 1.5806
    2.589581 1.530032
    2.6612 1.48325
    2.699429 1.474857
    2.8235 1.4255
    2.8068 1.3745
    2.8655 1.35075
    2.932445 1.328222
    3.04225 1.2435
    3.092286 1.180286
    3.401 1.197
    3.171286 1.084143
    3.0985 0.984
    3.353 0.9335
    3.217 0.859
    3.538334 0.844333
    3.3704 0.7428
    3.455 0.611667
    3.431667 0.542333
    3.4485 0.46975
    3.3725 0.3875
    3.50625 0.319
    3.3995 0.1475
    3.536 0.085
    3.548 -0.078
    3.422 -0.137
    3.525 -0.217
    3.464 -0.309
    3.5535 -0.3945
    3.437 -0.451
    3.446 -0.63
    3.4935 -0.6575
    3.452 -0.758
    3.585333 -0.856667
    3.5915 -0.9405
    3.565 -0.984
    3.4614 -1.0256
    3.527 -1.132
    3.4795 -1.1735
    3.442667 -1.208
    3.214 -1.247
    3.159 -1.305
    3.2585 -1.4045
    3.112 -1.3892
    3.0898 -1.4096
    2.893333 -1.521333
    2.732334 -1.588778
    2.647555 -1.642556
    2.5438 -1.6768
    2.480857 -1.699571
    2.374374 -1.703875
    2.095 -1.756
    1.9122 -1.7296
    1.799417 -1.718584
    1.698429 -1.696
    1.59775 -1.66175
    1.601 -1.683
    1.5176 -1.6586
    1.425364 -1.587091
    1.255857 -1.488143
    1.172231 -1.441
    1.024266 -1.2942
    0.96 -1.219
    0.904834 -1.161333
    0.828 -1.059
    0.78 -0.957364
    0.748775 -0.8234
    0.7 -0.759
    0.615711 -0.627421
    0.582059 -0.517647
    0.557 -0.461783
    0.5557 -0.40455
    0.507192 -0.296077
    0.493363 -0.238
    0.464468 -0.098383
    0.427 0.066077
    0.430518 0.147481
    0.402795 0.235128
    0.407094 0.316719
    0.4081 0.4222
    0.40632 0.47216
    0.390143 0.533179
    0.400036 0.639143
    0.406143 0.687476
    0.4255 0.7905
    0.437707 0.866914
    0.464796 0.944523
    0.510745 0.994473
    0.509889 1.086556
    0.552421 1.166895
    0.664236 1.336882
    0.7125 1.40115
    0.765112 1.4635
    0.8479 1.5331
    0.92825 1.616583
    1.029222 1.669222
    1.090923 1.712231
    1.191461 1.779461
    1.227 1.777333
    1.3695 1.8238
    1.4845 1.82075
    1.523857 1.827
    1.731875 1.84875
    1.890375 1.82975
    1.962555 1.831889
    2.043777 1.814778
    2.111917 1.775583
    2.194 1.744
    2.269 1.705455
    2.389454 1.603636
    2.440199 1.550155
    2.5565 1.4975
    2.565368 1.449895
    2.6114 1.3988
    2.6505 1.350167
    2.705222 1.299111
    2.7596 1.2248
    2.813334 1.132667
    2.9065 1.0872
    2.8844 1.0282
    3.019667 0.958333
    2.971 0.873
    3.071667 0.8245
    3.11 0.759667
    3.204666 0.679667
    3.2905 0.60475
    3.327 0.5855
    3.135 0.456
    3.258 0.374
    3.356 0.17775
    3.353666 0.157667
    3.2535 0.0885
    3.3045 -0.035
    3.384 -0.1205
    3.4945 -0.1855
    3.4725 -0.2815
    3.372333 -0.348667
    3.449 -0.44
    3.4585 -0.6345
    3.474 -0.706
    3.258 -0.777
    3.44425 -0.84375
    3.3445 -0.939
    3.378 -1.14
    3.249 -1.12375
    3.326091 -1.347818
    3.252 -1.3865
    3.065333 -1.498333
    2.928333 -1.591
    2.8805 -1.6445
    2.83 -1.716
    2.771375 -1.72275
    2.7078 -1.7748
    2.628429 -1.813429
    2.461 -1.884
    2.4105 -1.877667
    2.298 -1.900143
    2.212 -1.919667
    2.035 -1.922
    1.94425 -1.922
    1.8875 -1.89475
    1.675286 -1.878572
    1.610333 -1.825
    1.526 -1.799
    1.361375 -1.708875
    1.2144 -1.62
    1.138428 -1.538286
    1.011857 -1.379
    0.947285 -1.298786
    0.900786 -1.222857
    0.8516 -1.122733
    0.812875 -1.034125
    0.75437 -0.890407
    0.698153 -0.829385
    0.661797 -0.709661
    0.635 -0.60125
    0.60425 -0.525417
    0.577333 -0.477
    0.554706 -0.381265
    0.53875 -0.3027
    0.5316 -0.26084
    0.52198 -0.17528
    0.4985 -0.094417
    0.481382 0.051794
    0.469962 0.128077
    0.475333 0.168733
    0.458867 0.2789
    0.459154 0.345385
    0.454286 0.493667
    0.458333 0.553417
    0.469043 0.607261
    0.475625 0.718625
    0.498408 0.782426
    0.534837 0.875837
    0.5348 0.90795
    0.55452 0.983253
    0.604776 1.055313
    0.633717 1.108189
    0.7131 1.2407
    0.833687 1.423312
    0.892437 1.493188
    0.971428 1.543786
    1.026077 1.586769
    1.095364 1.661909
    1.220384 1.698154
    1.2724 1.7266
    1.372727 1.786909
    1.4786 1.8206
    1.525111 1.812333
    1.649125 1.838125
    1.7405 1.8605
    1.822334 1.848111
    1.904833 1.849
    2.0034 1.8404
    2.0781 1.8239
    2.244375 1.768875
    2.4446 1.7007
    2.502 1.678
    2.5708 1.57
    2.601334 1.584333
    2.662171 1.549172
    2.893285 1.477143
    2.884666 1.440667
    3.072 1.4075
    3.13725 1.36375
    3.0415 1.3245
    3.067857 1.270571
    3.29625 1.2315
    3.2585 1.1615
    3.2135 1.0935
    3.359667 1.056667
    3.421333 1.013667
    3.351667 0.926667
    3.417333 0.778333
    3.472 0.723
    3.536 0.66
    3.521 0.517
    3.6435 0.481
    3.592 0.426
    3.587 0.37
    3.6445 0.1095
    3.681 -0.308
    3.689 -0.478
    3.667 -0.669
    3.633 -0.888
    3.643 -0.967
    3.6365 -1.069
    3.582 -1.151
    3.697 -1.203
    3.463 -1.242
    3.508 -1.3
    3.629 -1.361
    3.452125 -1.43125
    3.556 -1.465
    3.408083 -1.475417
    3.138 -1.557
    3.0685 -1.624
    3.023 -1.683
    2.922 -1.7
    2.7628 -1.7446
    2.6849 -1.7655
    2.5228 -1.7994
    2.42475 -1.7545
    2.2352 -1.7789
    2.144875 -1.76875
    2.045667 -1.759111
    1.961667 -1.725333
    1.879 -1.69
    1.776909 -1.662091
    1.515334 -1.539
    1.403272 -1.488909
    1.332733 -1.423
    1.238444 -1.374111
    1.163615 -1.306538
    1.079 -1.2386
    1.013572 -1.169214
    0.890846 -1.019846
    0.832947 -0.908632
    0.769882 -0.833706
    0.769778 -0.742667
    0.70675 -0.709583
    0.629375 -0.543625
    0.617643 -0.49425
    0.581166 -0.404542
    0.551625 -0.333583
    0.542682 -0.286955
    0.5105 -0.197529
    0.479478 -0.110391
    0.456586 -0.00834500000000002
    0.4464 0.047914
    0.424292 0.145042
    0.4076 0.248667
    0.397629 0.32137
    0.379077 0.430192
    0.37965 0.5024
    0.382464 0.585929
    0.399 0.6585
    0.386733 0.759367
    0.39784 0.79664
    0.411086 0.8868
    0.432306 0.949403
    0.44384 1.00552
    0.470923 1.087038
    0.520546 1.168727
    0.5562 1.2712
    0.581857 1.343714
    0.658222 1.416556
    0.818875 1.573813
    0.876583 1.626417
    0.9022 1.689
    1.002084 1.7395
    1.061 1.772
    1.180667 1.820667
    1.252111 1.842
    1.361 1.867
    1.4255 1.8755
    1.622 1.88
    1.727 1.8895
    1.811 1.8695
    1.79925 1.86275
    1.797727 1.832272
    1.827 1.809333
    };
    \addlegendentry{20HZ}
    
    % \nextgroupplot[
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    % xlabel={x (m)},
    % xmin=0, xmax=4,
    % xtick style={color=black},
    % y grid style={white!69.0196078431373!black},
    % ylabel={y (m)},
    % ymajorgrids,
    % ymin=-2, ymax=2,
    % ytick style={color=black}
    % ]
    \nextgroupplot[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
        },
        %
        %
        %
        %
        height=\figureheight,
        width=\figurewidth,
        axis background/.style={fill=white},%!91!black},
        axis line style={white},
        % legend cell align={left},
        % legend style={draw=white!80.0!black},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        xlabel={x (m)},
        xmajorgrids,
        % xmin=-1.375, xmax=4.675,
        xtick style={color=black},
        y grid style={white},
        % ylabel={y (m)},
        ymajorgrids,
        % ymin=0.000999999999999918, ymax=3.279,
        ytick style={color=black},
        %
        %
        %
        %
        %
        %
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        % x grid style={white!69.0196078431373!black},
        xmin=0, xmax=4,
        % xtick style={color=black},
        yticklabels={},
        % y grid style={white!69.0196078431373!black},
        ymin=-2, ymax=2,
        % ytick style={color=black}
    ]
    % \addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
    \addplot [color4, mark=*, only marks, mark size=0.42pt]
    table{%
    x  y
    1.970895 -1.879789
    1.7484 -1.8346
    1.574059 -1.770529
    1.316516 -1.585774
    1.13812 -1.39016
    1.00135 -1.1894
    0.87916 -0.890732
    0.779371 -0.699033
    0.687108 -0.363216
    0.632099 -0.110912
    0.600156 0.126352
    0.600034 0.392273
    0.62762 0.66153
    0.716208 0.969208
    0.844846 1.171538
    0.991775 1.401325
    1.159847 1.546154
    1.357226 1.670581
    1.648773 1.758909
    1.827 1.787792
    2.0813 1.7932
    2.300231 1.745538
    2.529527 1.630263
    2.792666 1.519267
    3.085842 1.373579
    3.17425 1.178
    3.289546 0.944455
    3.39 0.7119
    3.470546 0.409909
    3.529333 0.133556
    3.50325 -0.12175
    3.5621 -0.356
    3.51875 -0.64825
    3.4236 -0.8398
    3.380917 -1.150417
    3.181334 -1.357917
    2.941889 -1.489889
    2.7352 -1.5873
    2.520733 -1.6664
    2.328 -1.711687
    2.093 -1.727769
    1.883692 -1.719923
    1.678643 -1.674965
    1.413695 -1.577609
    1.217558 -1.460882
    1.007827 -1.296379
    0.851886 -1.105978
    0.7164 -0.837533
    0.608179 -0.6465
    0.509698 -0.351447
    0.448452 -0.077857
    0.42295 0.195061
    0.430515 0.490209
    0.478622 0.736327
    0.606684 1.015743
    0.708771 1.178172
    0.90161 1.405878
    1.0511 1.5163
    1.284345 1.632034
    1.505709 1.704625
    1.718677 1.74129
    2.005333 1.746555
    2.230125 1.698063
    2.450971 1.595657
    2.644246 1.500508
    2.86276 1.35812
    3.083857 1.190857
    3.209 0.976556
    3.376583 0.749333
    3.441463 0.515615
    3.493555 0.209667
    3.498333 -0.144
    3.5134 -0.3836
    3.549875 -0.652
    3.5446 -0.8802
    3.4989 -1.0953
    3.222222 -1.301222
    3.11092 -1.39976
    2.83 -1.548556
    2.657951 -1.626
    2.468375 -1.7015
    2.095 -1.756
    1.8995 -1.728344
    1.641 -1.680105
    1.387477 -1.57181
    1.17661 -1.428049
    1.008199 -1.2754
    0.837872 -1.054447
    0.699731 -0.755442
    0.592286 -0.546362
    0.50189 -0.255573
    0.436774 0.061512
    0.403354 0.352626
    0.403379 0.634318
    0.456634 0.907711
    0.53875 1.141071
    0.679407 1.35875
    0.858091 1.546136
    1.060607 1.703286
    1.311767 1.808633
    1.509546 1.824727
    1.726869 1.853522
    1.928589 1.830882
    2.092391 1.788174
    2.301864 1.677227
    2.466856 1.531688
    2.647686 1.358657
    2.827218 1.153174
    3.000182 0.860455
    3.196882 0.662824
    3.268667 0.414417
    3.330637 0.172364
    3.409777 -0.142444
    3.394125 -0.34775
    3.43125 -0.719917
    3.3512 -0.9792
    3.289701 -1.27265
    3.2625 -1.44625
    2.869556 -1.676889
    2.733 -1.752294
    2.5526 -1.843
    2.324062 -1.895375
    2.0848 -1.9059
    1.862462 -1.895385
    1.645308 -1.853846
    1.433701 -1.75695
    1.185852 -1.582741
    1.034429 -1.409
    0.885591 -1.187727
    0.746702 -0.897042
    0.646563 -0.666562
    0.567346 -0.416577
    0.517431 -0.160552
    0.468351 0.164477
    0.452205 0.430614
    0.483532 0.714202
    0.57287 1.003759
    0.650136 1.13905
    0.845869 1.439913
    0.997741 1.564482
    1.216667 1.701809
    1.423143 1.802952
    1.632269 1.832769
    1.870368 1.848053
    2.082465 1.823214
    2.244375 1.768875
    2.55579 1.597737
    2.79795 1.4947
    3.038062 1.39075
    3.264308 1.189385
    3.375847 0.945385
    3.467875 0.764875
    3.5984 0.4662
    };
    % \addplot [very thick, color4, dotted]
    \addplot [color4, mark=*, only marks, mark size=0.42pt]
    table {%
    1.970895 -1.879789
    1.7484 -1.8346
    1.574059 -1.770529
    1.316516 -1.585774
    1.13812 -1.39016
    1.00135 -1.1894
    0.87916 -0.890732
    0.779371 -0.699033
    0.687108 -0.363216
    0.632099 -0.110912
    0.600156 0.126352
    0.600034 0.392273
    0.62762 0.66153
    0.716208 0.969208
    0.844846 1.171538
    0.991775 1.401325
    1.159847 1.546154
    1.357226 1.670581
    1.648773 1.758909
    1.827 1.787792
    2.0813 1.7932
    2.300231 1.745538
    2.529527 1.630263
    2.792666 1.519267
    3.085842 1.373579
    3.17425 1.178
    3.289546 0.944455
    3.39 0.7119
    3.470546 0.409909
    3.529333 0.133556
    3.50325 -0.12175
    3.5621 -0.356
    3.51875 -0.64825
    3.4236 -0.8398
    3.380917 -1.150417
    3.181334 -1.357917
    2.941889 -1.489889
    2.7352 -1.5873
    2.520733 -1.6664
    2.328 -1.711687
    2.093 -1.727769
    1.883692 -1.719923
    1.678643 -1.674965
    1.413695 -1.577609
    1.217558 -1.460882
    1.007827 -1.296379
    0.851886 -1.105978
    0.7164 -0.837533
    0.608179 -0.6465
    0.509698 -0.351447
    0.448452 -0.077857
    0.42295 0.195061
    0.430515 0.490209
    0.478622 0.736327
    0.606684 1.015743
    0.708771 1.178172
    0.90161 1.405878
    1.0511 1.5163
    1.284345 1.632034
    1.505709 1.704625
    1.718677 1.74129
    2.005333 1.746555
    2.230125 1.698063
    2.450971 1.595657
    2.644246 1.500508
    2.86276 1.35812
    3.083857 1.190857
    3.209 0.976556
    3.376583 0.749333
    3.441463 0.515615
    3.493555 0.209667
    3.498333 -0.144
    3.5134 -0.3836
    3.549875 -0.652
    3.5446 -0.8802
    3.4989 -1.0953
    3.222222 -1.301222
    3.11092 -1.39976
    2.83 -1.548556
    2.657951 -1.626
    2.468375 -1.7015
    2.095 -1.756
    1.8995 -1.728344
    1.641 -1.680105
    1.387477 -1.57181
    1.17661 -1.428049
    1.008199 -1.2754
    0.837872 -1.054447
    0.699731 -0.755442
    0.592286 -0.546362
    0.50189 -0.255573
    0.436774 0.061512
    0.403354 0.352626
    0.403379 0.634318
    0.456634 0.907711
    0.53875 1.141071
    0.679407 1.35875
    0.858091 1.546136
    1.060607 1.703286
    1.311767 1.808633
    1.509546 1.824727
    1.726869 1.853522
    1.928589 1.830882
    2.092391 1.788174
    2.301864 1.677227
    2.466856 1.531688
    2.647686 1.358657
    2.827218 1.153174
    3.000182 0.860455
    3.196882 0.662824
    3.268667 0.414417
    3.330637 0.172364
    3.409777 -0.142444
    3.394125 -0.34775
    3.43125 -0.719917
    3.3512 -0.9792
    3.289701 -1.27265
    3.2625 -1.44625
    2.869556 -1.676889
    2.733 -1.752294
    2.5526 -1.843
    2.324062 -1.895375
    2.0848 -1.9059
    1.862462 -1.895385
    1.645308 -1.853846
    1.433701 -1.75695
    1.185852 -1.582741
    1.034429 -1.409
    0.885591 -1.187727
    0.746702 -0.897042
    0.646563 -0.666562
    0.567346 -0.416577
    0.517431 -0.160552
    0.468351 0.164477
    0.452205 0.430614
    0.483532 0.714202
    0.57287 1.003759
    0.650136 1.13905
    0.845869 1.439913
    0.997741 1.564482
    1.216667 1.701809
    1.423143 1.802952
    1.632269 1.832769
    1.870368 1.848053
    2.082465 1.823214
    2.244375 1.768875
    2.55579 1.597737
    2.79795 1.4947
    3.038062 1.39075
    3.264308 1.189385
    3.375847 0.945385
    3.467875 0.764875
    3.5984 0.4662
    };
    \addlegendentry{5HZ}
    \end{groupplot}

\end{tikzpicture}


==> figs/uwb2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{0.16796875,0.546875,0.7421875}
    \definecolor{color2}{rgb}{0.6484375,0.73828125,0.85546875}
    \definecolor{color3}{rgb}{0.19140625,0.63671875,0.328125}
    \definecolor{color4}{rgb}{0.76953125,0.10546875,0.5390625}
    
    \begin{groupplot}[group style={group size=4 by 1, horizontal sep=2em, group name=myplot}]
    % \nextgroupplot[
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % xmin=0, xmax=4,
    % y grid style={white!69.0196078431373!black},
    % ylabel={y (m)},
    % ymajorgrids,
    % ymin=-4, ymax=4,
    % ytick style={color=black}
    % ]
    \nextgroupplot[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
        },
        %
        %
        %
        %
        height=\figureheight,
        width=\figurewidth,
        axis background/.style={fill=white},%!91!black},
        axis line style={white},
        % legend cell align={left},
        % legend style={draw=white!80.0!black},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        % xlabel={x (m)},
        xmajorgrids,
        % xmin=-1.375, xmax=4.675,
        xtick style={color=black},
        y grid style={white},
        % ylabel={y (m)},
        ymajorgrids,
        % ymin=0.000999999999999918, ymax=3.279,
        ytick style={color=black},
        %
        %
        %
        %
        %
        %
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        % x grid style={white!69.0196078431373!black},
        xmin=0, xmax=4,
        % xtick style={color=black},
        % yticklabels={},
        % y grid style={white!69.0196078431373!black},
        ymin=-4, ymax=4,
        % ytick style={color=black}
    ]
    \addplot [draw=color1, fill=color1, forget plot, mark=*, only marks, scatter,  mark size=0.42pt]
    table{%
    x  y
    2.97000001045001 -0.389999920419157
    3.00000001688078 -0.62999991961531
    2.97000002143592 -0.799999920419157
    2.95000002599105 -0.969999920955055
    2.86000003027823 -1.1299999233666
    2.80000003376157 -1.25999992497429
    2.70000003697696 -1.37999992765378
    2.5900000393885 -1.46999993060122
    2.44000004206799 -1.56999993462045
    2.30000004367568 -1.62999993837174
    2.16000004501543 -1.67999994212302
    1.99000004849876 -1.80999994667816
    1.80000005064235 -1.88999995176919
    1.70000004796286 -1.78999995444868
    1.57000004555132 -1.69999995793201
    1.43000004367568 -1.6299999616833
    1.35000003965645 -1.47999996382689
    1.20000003644106 -1.35999996784612
    1.10000003188593 -1.18999997052561
    1.03000002706285 -1.00999997240126
    0.980000021167968 -0.789999973741001
    0.870000016612836 -0.61999997668844
    0.850000010450009 -0.389999977224338
    0.79000000509103 -0.189999978832032
    0.749999999196153 0.0300000200961724
    0.779999993301276 0.250000020900019
    0.799999987942296 0.450000021435917
    0.829999982583317 0.650000022239764
    0.889999977224338 0.850000023847458
    0.959999972937154 1.0100000257231
    1.03999996945382 1.14000002786669
    1.14999996570253 1.28000003081413
    1.28999996329099 1.37000003456542
    1.4299999606115 1.4700000383167
    1.58999995846791 1.55000004260389
    1.72999995739611 1.59000004635517
    1.89999995686022 1.6100000509103
    2.03999995766406 1.58000005466159
    2.18999995793201 1.57000005868082
    2.32999995927176 1.52000006243211
    2.49999996087945 1.46000006698724
    2.61999996355894 1.36000007020263
    2.73999996677433 1.24000007341802
    2.85999997052561 1.1000000766334
    2.96999997454485 0.950000079580842
    3.05999997909998 0.780000081992383
    3.13999998392306 0.600000084135975
    3.18999998928204 0.40000008547572
    3.26999999464102 0.200000087619312
    3.32 8.89590566622951e-08
    3.33000000428718 -0.159999910772994
    3.30000000911026 -0.339999911576841
    3.26000001393334 -0.519999912648637
    3.29000001875643 -0.69999991184479
    3.17000002304361 -0.859999915060177
    3.06000002706284 -1.00999991800762
    2.97000003027823 -1.12999992041916
    2.89000003242182 -1.20999992256275
    2.78000003456542 -1.28999992551019
    2.6800000383167 -1.42999992818968
    2.48000004206799 -1.56999993354866
    2.28000004260388 -1.58999993890764
    2.13000004287183 -1.59999994292687
    1.90000004474748 -1.6699999490897
    1.75000004367568 -1.62999995310893
    1.58000004287183 -1.59999995766406
    1.43000004072824 -1.5199999616833
    1.28000003858465 -1.43999996570253
    1.18000003402952 -1.26999996838202
    1.06000003001028 -1.11999997159741
    0.960000026258998 -0.979999974276899
    0.900000021703866 -0.809999975884593
    0.830000015808989 -0.589999977760236
    0.720000010985907 -0.409999980707674
    0.650000005626928 -0.209999982583317
    0.61 1.63448869168675e-08
    0.59999999464102 0.200000016076938
    0.659999988210245 0.440000017684632
    0.699999983387164 0.620000018756427
    0.75999997909998 0.780000020364121
    0.809999974812797 0.940000021703866
    0.889999971061511 1.08000002384746
    0.999999967846124 1.2000000267949
    1.12999996516663 1.30000003027823
    1.29999996248714 1.40000003483336
    1.44999996034355 1.4800000388526
    1.62999995900381 1.53000004367568
    1.78999995819996 1.56000004796286
    1.91999995846791 1.5500000514462
    2.05999995900381 1.53000005519749
    2.1999999600756 1.49000005894877
    2.3499999616833 1.43000006296801
    2.49999996382689 1.35000006698724
    2.62999996677433 1.24000007047058
    2.77999997025766 1.11000007448981
    2.87999997400895 0.970000077169302
    2.97999997829613 0.810000079848792
    3.04999998258332 0.650000081724434
    3.11999998767435 0.460000083600077
    3.18999999303333 0.26000008547572
    3.22999999839231 0.0600000865475159
    3.25000000348334 -0.129999912916586
    3.27000000857437 -0.319999912380688
    3.2400000131295 -0.489999913184535
    3.19000001741668 -0.64999991452428
    3.11000002197181 -0.819999916667871
    3.0000000257231 -0.95999991961531
    2.98000002920644 -1.08999992015121
    2.90000003215388 -1.1999999222948
    2.78000003456542 -1.28999992551019
    2.64000003644106 -1.35999992926147
    2.3000000377808 -1.40999993837174
    2.16000004099619 -1.52999994212302
    1.97000004447953 -1.65999994721405
    1.80000004581927 -1.70999995176919
    1.63000004635517 -1.72999995632432
    1.51000004394363 -1.63999995953971
    1.40000004099619 -1.52999996248714
    1.32000003670901 -1.36999996463074
    1.22000003268977 -1.21999996731023
    1.11000002947439 -1.09999997025766
    1.0100000246513 -0.919999972937154
    0.910000020096172 -0.749999975616644
    0.810000015273091 -0.569999978296133
    0.750000009646163 -0.359999979903827
    0.680000004019234 -0.14999998177947
    0.659999996784612 0.120000017684632
    0.669999990353837 0.360000017952581
    0.68999998445896 0.580000018488478
    0.699999979635878 0.760000018756427
    0.75999997400895 0.970000020364121
    0.809999969185869 1.15000002170387
    0.879999964898685 1.31000002357951
    0.969999962219195 1.41000002599105
    1.06999995953971 1.51000002867054
    1.17999995659227 1.62000003161798
    1.37999995418073 1.71000003697696
    1.50999995364483 1.73000004046029
    1.65999995310893 1.75000004447953
    1.80999995364483 1.73000004849876
    1.94999995444868 1.70000005225005
    2.05999995552047 1.66000005519749
    2.15999995766406 1.58000005787698
    2.2599999606115 1.47000006055647
    2.38999996329099 1.3700000640398
    2.52999996677433 1.24000006779109
    2.62999997052561 1.10000007047058
    2.71999997454485 0.950000072882118
    2.76999997909998 0.780000074221863
    2.82999998365511 0.610000075829557
    2.88999998874614 0.420000077437251
    2.94999999410512 0.220000079044945
    2.9899999994641 0.0200000801167408
    3.06000000509103 -0.189999918007616
    3.05000001045001 -0.389999918275565
    3.05000001554104 -0.579999918275565
    3.11000002250771 -0.839999916667871
    3.03000002706284 -1.00999991881146
    2.97000003081413 -1.14999992041916
    2.94000003617311 -1.349999921223
    2.8200000388526 -1.44999992443839
    2.69000004126414 -1.53999992792173
    2.55000004555132 -1.69999993167301
    2.41000004742697 -1.7699999354243
    2.27000004957056 -1.84999993917558
    2.1100000509103 -1.89999994346277
    1.94000005171415 -1.9299999480179
    1.75000005171415 -1.92999995310893
    1.6000000509103 -1.89999995712816
    1.48000004849876 -1.80999996034355
    1.34000004608722 -1.71999996409484
    1.27000004126414 -1.53999996597048
    1.19000003644106 -1.35999996811407
    1.10000003188593 -1.18999997052561
    0.96000002840259 -1.0599999742769
    0.870000023043611 -0.85999997668844
    0.810000016880785 -0.629999978296134
    0.730000011789754 -0.439999980439725
    0.670000006162826 -0.229999982047419
    0.630000000267949 -0.00999998311921515
    0.659999993569225 0.240000017684632
    0.689999987406398 0.470000018488478
    0.779999980171776 0.740000020900019
    0.829999974812797 0.940000022239764
    0.869999970525613 1.10000002331156
    0.959999966506379 1.2500000257231
    1.14999996087945 1.46000003081413
    1.22999995793201 1.57000003295772
    1.34999995632432 1.63000003617311
    1.45999995471662 1.69000003912055
    1.60999995418073 1.71000004313978
    1.77999995391278 1.72000004769492
    1.94999995364483 1.73000005225005
    2.05999995552047 1.66000005519749
    2.18999995739611 1.59000005868082
    2.33999995927176 1.52000006270006
    2.47999996141535 1.44000006645134
    2.60999996409484 1.34000006993468
    2.75999996677433 1.24000007395391
    2.89999997079356 1.0900000777052
    3.0299999748128 0.940000081188536
    3.13999997963588 0.760000084135975
    3.23999998365511 0.610000086815465
    3.33999998821024 0.440000089494954
    3.40999999303333 0.260000091370597
    3.49999999758846 0.090000093782138
    3.50000000294744 -0.109999906217862
    3.51000000777052 -0.289999905949913
    3.5400000131295 -0.489999905146066
    3.50000001741668 -0.649999906217862
    3.40000002197181 -0.819999908897351
    3.330000026259 -0.979999910772994
    3.21000003081413 -1.14999991398838
    3.12000003402952 -1.26999991639992
    3.10000003858465 -1.43999991693582
    2.96000003992439 -1.48999992068711
    2.90000004072824 -1.5199999222948
    2.75000004153209 -1.54999992631403
    2.56000004180004 -1.55999993140506
    2.39000004474748 -1.6699999359602
    2.22000004528337 -1.68999994051533
    1.98000004689107 -1.7499999469461
    1.82000004528337 -1.68999995123329
    1.68000004313978 -1.60999995498457
    1.53000004126414 -1.53999995900381
    1.42000003751285 -1.39999996195125
    1.30000003349362 -1.24999996516663
    1.15000002947439 -1.09999996918587
    1.05000002491925 -0.929999971865358
    0.960000020096172 -0.749999974276899
    0.890000014737193 -0.549999976152542
    0.770000010450009 -0.38999997936793
    0.680000004823081 -0.17999998177947
    0.649999998660255 0.0500000174166828
    0.659999991961531 0.300000017684632
    0.649999986602552 0.500000017416683
    0.679999980707674 0.720000018220529
    0.699999975884593 0.900000018756427
    0.749999971597409 1.06000002009617
    0.899999964898685 1.31000002411541
    0.969999961683297 1.43000002599105
    1.07999995873586 1.54000002893849
    1.19999995632432 1.63000003215388
    1.32999995498457 1.68000003563721
    1.44999995391278 1.7200000388526
    1.55999995257303 1.77000004180004
    1.63999995257303 1.77000004394363
    1.70999995257303 1.77000004581927
    1.75999995364483 1.73000004715902
    1.79999995444868 1.70000004823081
    1.82999995552047 1.66000004903466
    1.84999995578842 1.65000004957056
    1.83999995578842 1.65000004930261
    1.80999995525252 1.67000004849876
    };
    \addplot [draw=color1, fill=color1, forget plot, mark=*, only marks, scatter,  mark size=0.42pt]
    table {%
    2.97000001045001 -0.389999920419157
    3.00000001688078 -0.62999991961531
    2.97000002143592 -0.799999920419157
    2.95000002599105 -0.969999920955055
    2.86000003027823 -1.1299999233666
    2.80000003376157 -1.25999992497429
    2.70000003697696 -1.37999992765378
    2.5900000393885 -1.46999993060122
    2.44000004206799 -1.56999993462045
    2.30000004367568 -1.62999993837174
    2.16000004501543 -1.67999994212302
    1.99000004849876 -1.80999994667816
    1.80000005064235 -1.88999995176919
    1.70000004796286 -1.78999995444868
    1.57000004555132 -1.69999995793201
    1.43000004367568 -1.6299999616833
    1.35000003965645 -1.47999996382689
    1.20000003644106 -1.35999996784612
    1.10000003188593 -1.18999997052561
    1.03000002706285 -1.00999997240126
    0.980000021167968 -0.789999973741001
    0.870000016612836 -0.61999997668844
    0.850000010450009 -0.389999977224338
    0.79000000509103 -0.189999978832032
    0.749999999196153 0.0300000200961724
    0.779999993301276 0.250000020900019
    0.799999987942296 0.450000021435917
    0.829999982583317 0.650000022239764
    0.889999977224338 0.850000023847458
    0.959999972937154 1.0100000257231
    1.03999996945382 1.14000002786669
    1.14999996570253 1.28000003081413
    1.28999996329099 1.37000003456542
    1.4299999606115 1.4700000383167
    1.58999995846791 1.55000004260389
    1.72999995739611 1.59000004635517
    1.89999995686022 1.6100000509103
    2.03999995766406 1.58000005466159
    2.18999995793201 1.57000005868082
    2.32999995927176 1.52000006243211
    2.49999996087945 1.46000006698724
    2.61999996355894 1.36000007020263
    2.73999996677433 1.24000007341802
    2.85999997052561 1.1000000766334
    2.96999997454485 0.950000079580842
    3.05999997909998 0.780000081992383
    3.13999998392306 0.600000084135975
    3.18999998928204 0.40000008547572
    3.26999999464102 0.200000087619312
    3.32 8.89590566622951e-08
    3.33000000428718 -0.159999910772994
    3.30000000911026 -0.339999911576841
    3.26000001393334 -0.519999912648637
    3.29000001875643 -0.69999991184479
    3.17000002304361 -0.859999915060177
    3.06000002706284 -1.00999991800762
    2.97000003027823 -1.12999992041916
    2.89000003242182 -1.20999992256275
    2.78000003456542 -1.28999992551019
    2.6800000383167 -1.42999992818968
    2.48000004206799 -1.56999993354866
    2.28000004260388 -1.58999993890764
    2.13000004287183 -1.59999994292687
    1.90000004474748 -1.6699999490897
    1.75000004367568 -1.62999995310893
    1.58000004287183 -1.59999995766406
    1.43000004072824 -1.5199999616833
    1.28000003858465 -1.43999996570253
    1.18000003402952 -1.26999996838202
    1.06000003001028 -1.11999997159741
    0.960000026258998 -0.979999974276899
    0.900000021703866 -0.809999975884593
    0.830000015808989 -0.589999977760236
    0.720000010985907 -0.409999980707674
    0.650000005626928 -0.209999982583317
    0.61 1.63448869168675e-08
    0.59999999464102 0.200000016076938
    0.659999988210245 0.440000017684632
    0.699999983387164 0.620000018756427
    0.75999997909998 0.780000020364121
    0.809999974812797 0.940000021703866
    0.889999971061511 1.08000002384746
    0.999999967846124 1.2000000267949
    1.12999996516663 1.30000003027823
    1.29999996248714 1.40000003483336
    1.44999996034355 1.4800000388526
    1.62999995900381 1.53000004367568
    1.78999995819996 1.56000004796286
    1.91999995846791 1.5500000514462
    2.05999995900381 1.53000005519749
    2.1999999600756 1.49000005894877
    2.3499999616833 1.43000006296801
    2.49999996382689 1.35000006698724
    2.62999996677433 1.24000007047058
    2.77999997025766 1.11000007448981
    2.87999997400895 0.970000077169302
    2.97999997829613 0.810000079848792
    3.04999998258332 0.650000081724434
    3.11999998767435 0.460000083600077
    3.18999999303333 0.26000008547572
    3.22999999839231 0.0600000865475159
    3.25000000348334 -0.129999912916586
    3.27000000857437 -0.319999912380688
    3.2400000131295 -0.489999913184535
    3.19000001741668 -0.64999991452428
    3.11000002197181 -0.819999916667871
    3.0000000257231 -0.95999991961531
    2.98000002920644 -1.08999992015121
    2.90000003215388 -1.1999999222948
    2.78000003456542 -1.28999992551019
    2.64000003644106 -1.35999992926147
    2.3000000377808 -1.40999993837174
    2.16000004099619 -1.52999994212302
    1.97000004447953 -1.65999994721405
    1.80000004581927 -1.70999995176919
    1.63000004635517 -1.72999995632432
    1.51000004394363 -1.63999995953971
    1.40000004099619 -1.52999996248714
    1.32000003670901 -1.36999996463074
    1.22000003268977 -1.21999996731023
    1.11000002947439 -1.09999997025766
    1.0100000246513 -0.919999972937154
    0.910000020096172 -0.749999975616644
    0.810000015273091 -0.569999978296133
    0.750000009646163 -0.359999979903827
    0.680000004019234 -0.14999998177947
    0.659999996784612 0.120000017684632
    0.669999990353837 0.360000017952581
    0.68999998445896 0.580000018488478
    0.699999979635878 0.760000018756427
    0.75999997400895 0.970000020364121
    0.809999969185869 1.15000002170387
    0.879999964898685 1.31000002357951
    0.969999962219195 1.41000002599105
    1.06999995953971 1.51000002867054
    1.17999995659227 1.62000003161798
    1.37999995418073 1.71000003697696
    1.50999995364483 1.73000004046029
    1.65999995310893 1.75000004447953
    1.80999995364483 1.73000004849876
    1.94999995444868 1.70000005225005
    2.05999995552047 1.66000005519749
    2.15999995766406 1.58000005787698
    2.2599999606115 1.47000006055647
    2.38999996329099 1.3700000640398
    2.52999996677433 1.24000006779109
    2.62999997052561 1.10000007047058
    2.71999997454485 0.950000072882118
    2.76999997909998 0.780000074221863
    2.82999998365511 0.610000075829557
    2.88999998874614 0.420000077437251
    2.94999999410512 0.220000079044945
    2.9899999994641 0.0200000801167408
    3.06000000509103 -0.189999918007616
    3.05000001045001 -0.389999918275565
    3.05000001554104 -0.579999918275565
    3.11000002250771 -0.839999916667871
    3.03000002706284 -1.00999991881146
    2.97000003081413 -1.14999992041916
    2.94000003617311 -1.349999921223
    2.8200000388526 -1.44999992443839
    2.69000004126414 -1.53999992792173
    2.55000004555132 -1.69999993167301
    2.41000004742697 -1.7699999354243
    2.27000004957056 -1.84999993917558
    2.1100000509103 -1.89999994346277
    1.94000005171415 -1.9299999480179
    1.75000005171415 -1.92999995310893
    1.6000000509103 -1.89999995712816
    1.48000004849876 -1.80999996034355
    1.34000004608722 -1.71999996409484
    1.27000004126414 -1.53999996597048
    1.19000003644106 -1.35999996811407
    1.10000003188593 -1.18999997052561
    0.96000002840259 -1.0599999742769
    0.870000023043611 -0.85999997668844
    0.810000016880785 -0.629999978296134
    0.730000011789754 -0.439999980439725
    0.670000006162826 -0.229999982047419
    0.630000000267949 -0.00999998311921515
    0.659999993569225 0.240000017684632
    0.689999987406398 0.470000018488478
    0.779999980171776 0.740000020900019
    0.829999974812797 0.940000022239764
    0.869999970525613 1.10000002331156
    0.959999966506379 1.2500000257231
    1.14999996087945 1.46000003081413
    1.22999995793201 1.57000003295772
    1.34999995632432 1.63000003617311
    1.45999995471662 1.69000003912055
    1.60999995418073 1.71000004313978
    1.77999995391278 1.72000004769492
    1.94999995364483 1.73000005225005
    2.05999995552047 1.66000005519749
    2.18999995739611 1.59000005868082
    2.33999995927176 1.52000006270006
    2.47999996141535 1.44000006645134
    2.60999996409484 1.34000006993468
    2.75999996677433 1.24000007395391
    2.89999997079356 1.0900000777052
    3.0299999748128 0.940000081188536
    3.13999997963588 0.760000084135975
    3.23999998365511 0.610000086815465
    3.33999998821024 0.440000089494954
    3.40999999303333 0.260000091370597
    3.49999999758846 0.090000093782138
    3.50000000294744 -0.109999906217862
    3.51000000777052 -0.289999905949913
    3.5400000131295 -0.489999905146066
    3.50000001741668 -0.649999906217862
    3.40000002197181 -0.819999908897351
    3.330000026259 -0.979999910772994
    3.21000003081413 -1.14999991398838
    3.12000003402952 -1.26999991639992
    3.10000003858465 -1.43999991693582
    2.96000003992439 -1.48999992068711
    2.90000004072824 -1.5199999222948
    2.75000004153209 -1.54999992631403
    2.56000004180004 -1.55999993140506
    2.39000004474748 -1.6699999359602
    2.22000004528337 -1.68999994051533
    1.98000004689107 -1.7499999469461
    1.82000004528337 -1.68999995123329
    1.68000004313978 -1.60999995498457
    1.53000004126414 -1.53999995900381
    1.42000003751285 -1.39999996195125
    1.30000003349362 -1.24999996516663
    1.15000002947439 -1.09999996918587
    1.05000002491925 -0.929999971865358
    0.960000020096172 -0.749999974276899
    0.890000014737193 -0.549999976152542
    0.770000010450009 -0.38999997936793
    0.680000004823081 -0.17999998177947
    0.649999998660255 0.0500000174166828
    0.659999991961531 0.300000017684632
    0.649999986602552 0.500000017416683
    0.679999980707674 0.720000018220529
    0.699999975884593 0.900000018756427
    0.749999971597409 1.06000002009617
    0.899999964898685 1.31000002411541
    0.969999961683297 1.43000002599105
    1.07999995873586 1.54000002893849
    1.19999995632432 1.63000003215388
    1.32999995498457 1.68000003563721
    1.44999995391278 1.7200000388526
    1.55999995257303 1.77000004180004
    1.63999995257303 1.77000004394363
    1.70999995257303 1.77000004581927
    1.75999995364483 1.73000004715902
    1.79999995444868 1.70000004823081
    1.82999995552047 1.66000004903466
    1.84999995578842 1.65000004957056
    1.83999995578842 1.65000004930261
    1.80999995525252 1.67000004849876
    };
    \addlegendentry{uwb}
    
    % \nextgroupplot[
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % xmin=0, xmax=4,
    % y grid style={white!69.0196078431373!black},
    % ylabel={y (m)},
    % ymajorgrids,
    % ymin=-4, ymax=4,
    % ytick style={color=black}
    % ]
    \nextgroupplot[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
        },
        %
        %
        %
        %
        height=\figureheight,
        width=\figurewidth,
        axis background/.style={fill=white},%!91!black},
        axis line style={white},
        % legend cell align={left},
        % legend style={draw=white!80.0!black},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        % xlabel={x (m)},
        xmajorgrids,
        % xmin=-1.375, xmax=4.675,
        xtick style={color=black},
        y grid style={white},
        % ylabel={y (m)},
        ymajorgrids,
        % ymin=0.000999999999999918, ymax=3.279,
        ytick style={color=black},
        %
        %
        %
        %
        %
        %
        % scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        % x grid style={white!69.0196078431373!black},
        xmin=0, xmax=4,
        % xtick style={color=black},
        yticklabels={},
        % y grid style={white!69.0196078431373!black},
        ymin=-4, ymax=4,
        % ytick style={color=black}
    ]
    \addplot [draw=color2, fill=color2, forget plot, mark=*, only marks, scatter,  mark size=0.42pt]
    table{%
    x  y
    2.045714 -1.889714
    1.97 -1.8892
    1.896714 -1.863143
    1.7946 -1.84
    1.6868 -1.817
    1.702199 -1.8292
    1.627 -1.786
    1.620667 -1.815167
    1.551444 -1.749333
    1.536 -1.732
    1.463667 -1.7025
    1.3827 -1.6467
    1.315 -1.579143
    1.318143 -1.583714
    1.221857 -1.507429
    1.246333 -1.513333
    1.175636 -1.429364
    1.108643 -1.359357
    1.052333 -1.258
    1.052572 -1.273143
    0.997818 -1.204455
    1 -1.2042
    0.951375 -1.107125
    0.9695 -1.1215
    0.912727 -1.015364
    0.9138 -1.0088
    0.867134 -0.9278
    0.871 -0.911
    0.910786 -0.817143
    0.835215 -0.823786
    0.8435 -0.8265
    0.82425 -0.78225
    0.803357 -0.759643
    0.792211 -0.727632
    0.758769 -0.688615
    0.777036 -0.708786
    0.766571 -0.620143
    0.75 -0.611
    0.719455 -0.586364
    0.7395 -0.585278
    0.72879 -0.512526
    0.731 -0.48225
    0.7034 -0.4591
    0.6765 -0.393667
    0.697889 -0.403556
    0.681347 -0.364826
    0.692111 -0.312556
    0.673083 -0.298583
    0.662 -0.268
    0.657043 -0.261348
    0.63979 -0.193526
    0.656 -0.186
    0.65075 -0.16475
    0.637048 -0.150524
    0.622318 -0.085545
    0.627 -0.049545
    0.631941 -0.037765
    0.629333 0.033667
    0.608 0.0265
    0.601416 0.074208
    0.60424 0.13136
    0.597667 0.129
    0.626667 0.171333
    0.5814 0.18055
    0.592476 0.243143
    0.611 0.2475
    0.590737 0.289158
    0.60425 0.29275
    0.606304 0.344609
    0.597682 0.393045
    0.659 0.46
    0.605955 0.460682
    0.609333 0.457667
    0.593727 0.495091
    0.61012 0.56468
    0.606 0.5745
    0.606385 0.605538
    0.625556 0.608667
    0.621654 0.665885
    0.636857 0.711786
    0.647625 0.7205
    0.723 0.7795
    0.650437 0.772937
    0.663 0.813522
    0.66875 0.870393
    0.7039 0.897
    0.687 0.912444
    0.727357 0.975464
    0.724438 0.972375
    0.710333 0.998667
    0.723375 1.00575
    0.74175 1.037425
    0.755637 1.044727
    0.767 1.097421
    0.85253 1.086118
    0.813 1.149333
    0.819 1.1835
    0.822529 1.17553
    0.874 1.2475
    0.862143 1.257857
    0.921143 1.329929
    0.94375 1.3475
    1.007 1.382
    0.988312 1.38225
    1.043857 1.461571
    1.052231 1.465308
    1.117001 1.512667
    1.196571 1.574857
    1.271917 1.63675
    1.371571 1.656429
    1.365333 1.663333
    1.431 1.707667
    1.433286 1.703
    1.5405 1.742
    1.522545 1.740091
    1.612333 1.745333
    1.633223 1.750111
    1.707 1.778125
    1.7314 1.7798
    1.794589 1.788353
    1.9116 1.7852
    1.891 1.7895
    1.9981 1.8009
    2.0813 1.7932
    2.172833 1.771083
    2.245 1.76
    2.259833 1.761667
    2.349833 1.727
    2.359666 1.733667
    2.421778 1.697555
    2.49675 1.66
    2.498833 1.671833
    2.512 1.659
    2.5614 1.551
    2.61875 1.606
    2.625 1.6155
    2.64268 1.5704
    2.7038 1.5816
    2.721632 1.538474
    2.713 1.544
    2.743 1.5305
    2.827667 1.471833
    3.024 1.48
    2.955 1.482
    3.0366 1.4448
    2.902334 1.410667
    3.357 1.443
    3.032 1.3535
    2.944 1.311
    3.165667 1.299
    3.21975 1.321
    3.328 1.296
    3.046 1.231
    3.222834 1.2325
    3.210001 1.191667
    3.149333 1.113667
    3.1325 1.083
    3.325 1.04575
    3.199 1.001
    3.322 1.00325
    3.30575 0.9505
    3.268 0.90375
    3.2576 0.8328
    3.2455 0.799
    3.469333 0.781667
    3.385 0.7195
    3.312 0.643
    3.328 0.61
    3.347 0.537
    3.4575 0.5165
    3.467 0.46
    3.372 0.437
    3.4495 0.398
    3.5355 0.339
    3.628 0.335
    3.553 0.309
    3.564 0.305
    3.5615 0.2295
    3.481 0.183
    3.545 0.102
    3.555 0.101
    3.519 0.088
    3.563 0.067
    3.497 0.019
    3.5795 0.0145
    3.521 -0.011
    3.526 -0.0725
    3.47 -0.152
    3.491 -0.19
    3.5475 -0.2575
    3.454 -0.294
    3.671 -0.311
    3.568 -0.34
    3.5355 -0.4295
    3.597 -0.4505
    3.562 -0.58
    3.504333 -0.671
    3.476 -0.715
    3.4115 -0.814
    3.431667 -0.857
    3.601 -0.9575
    3.362 -0.933
    3.5255 -1.0115
    3.4465 -1.0495
    3.554 -1.08
    3.3205 -1.088
    3.243 -1.094
    3.3755 -1.216
    3.37225 -1.231
    3.164 -1.212
    3.3566 -1.2786
    3.167 -1.312
    3.117667 -1.322
    3.059 -1.356
    3.177 -1.363
    3.135562 -1.391625
    2.957 -1.464
    2.997 -1.394
    2.9955 -1.473
    2.886667 -1.503
    2.936 -1.548
    2.788333 -1.567333
    2.77975 -1.571
    2.7055 -1.598167
    2.636 -1.604
    2.627571 -1.644857
    2.541334 -1.681333
    2.5495 -1.6645
    2.477 -1.676875
    2.41925 -1.692
    2.378833 -1.7105
    2.297333 -1.7085
    2.29775 -1.71825
    2.181222 -1.720667
    2.116333 -1.740167
    2.008091 -1.726818
    1.91175 -1.7195
    1.917 -1.7175
    1.8346 -1.7222
    1.82 -1.6715
    1.734 -1.6802
    1.724555 -1.688889
    1.6356 -1.6695
    1.642666 -1.664
    1.5434 -1.6576
    1.527 -1.611
    1.453462 -1.597077
    1.358667 -1.562667
    1.367 -1.53675
    1.287286 -1.504
    1.205636 -1.445545
    1.123667 -1.412556
    1.0386 -1.3186
    0.977778 -1.261778
    0.9696 -1.292
    0.910437 -1.189437
    0.852916 -1.113917
    0.8344 -1.089
    0.79 -1.014143
    0.8105 -1.0335
    0.737412 -0.936412
    0.699444 -0.843333
    0.685778 -0.844
    0.6875 -0.8035
    0.712106 -0.746
    0.6526 -0.7486
    0.647 -0.74625
    0.630945 -0.702418
    0.619625 -0.66625
    0.611158 -0.655579
    0.576238 -0.617
    0.60325 -0.5395
    0.559889 -0.544389
    0.549308 -0.510692
    0.5234 -0.5
    0.541375 -0.4615
    0.535 -0.448333
    0.520823 -0.405647
    0.609 -0.354
    0.5092 -0.34445
    0.519667 -0.339
    0.446 -0.298
    0.494926 -0.293259
    0.485091 -0.237182
    0.4945 -0.226
    0.4755 -0.202
    0.465208 -0.186125
    0.459864 -0.128182
    0.44235 -0.08555
    0.444375 -0.078625
    0.435937 -0.012563
    0.4456 -0.0167
    0.434958 0.024542
    0.4328 0.08
    0.430428 0.08
    0.433 0.123714
    0.421364 0.136818
    0.423083 0.197833
    0.414571 0.197214
    0.420106 0.227526
    0.43375 0.239625
    0.416357 0.295643
    0.420235 0.297882
    0.42268 0.33924
    0.43035 0.39775
    0.4035 0.4059
    0.434846 0.442385
    0.4183 0.4391
    0.433074 0.500963
    0.440267 0.5468
    0.426 0.5422
    0.431615 0.598769
    0.447846 0.609
    0.459 0.64944
    0.458462 0.704231
    0.489 0.734
    0.4863 0.7365
    0.484923 0.741
    0.543 0.763
    0.495227 0.809
    0.5162 0.838
    0.5029 0.8409
    0.512417 0.894917
    0.527056 0.9005
    0.5625 0.939
    0.551429 0.939286
    0.583733 0.9756
    0.580842 0.993053
    0.602 1.019
    0.595353 1.024118
    0.632152 1.03187
    0.646333 1.1
    0.651412 1.113765
    0.7566 1.0834
    0.693 1.15475
    0.695895 1.193737
    0.6986 1.2008
    0.7685 1.2575
    0.760062 1.251063
    0.813286 1.3325
    0.807833 1.341833
    0.876866 1.380133
    0.8984 1.39
    0.964933 1.462533
    1.0255 1.498857
    1.1085 1.567833
    1.110833 1.557
    1.209125 1.602375
    1.2794 1.638933
    1.3735 1.66
    1.377545 1.670091
    1.452091 1.690818
    1.479 1.70275
    1.5475 1.698
    1.551077 1.716308
    1.6184 1.748
    1.619 1.7345
    1.727455 1.735
    1.8087 1.755
    1.921 1.746417
    2.001 1.7538
    2.01075 1.7375
    2.1345 1.713833
    2.1144 1.7336
    2.202454 1.714273
    2.2765 1.665
    2.300667 1.660667
    2.3474 1.6492
    2.3808 1.6554
    2.4399 1.6062
    2.50425 1.539833
    2.564333 1.595
    2.536714 1.574429
    2.589581 1.530032
    2.65675 1.53175
    2.629 1.501
    2.662895 1.482316
    2.699429 1.474857
    2.775571 1.426857
    2.8235 1.4255
    2.8268 1.395
    2.7868 1.354
    2.8655 1.35075
    2.932445 1.328222
    2.95975 1.2775
    3.064 1.2415
    3.0205 1.2455
    3.124 1.219
    3.087 1.173833
    3.401 1.197
    3.073 1.1485
    3.2136 1.1044
    3.062 1.035
    3.069 1.032
    3.0985 0.984
    3.358667 0.986
    3.353 0.9335
    3.229 0.931
    3.186 0.853
    3.248 0.865
    3.538334 0.844333
    3.216 0.759
    3.325 0.7865
    3.283 0.72
    3.4595 0.7105
    3.283 0.6825
    3.27 0.621
    3.4125 0.624
    3.649 0.599
    3.418667 0.607667
    3.4835 0.55
    3.328 0.527
    3.446 0.521
    3.408 0.505
    3.449333 0.452667
    3.3725 0.3875
    3.421 0.333
    3.426 0.33
    3.589 0.3065
    3.4065 0.232
    3.3995 0.1475
    3.541 0.1155
    3.536 0.085
    3.618999 0.00600000000000001
    3.464 -0.0295
    3.548 -0.078
    3.422 -0.137
    3.525 -0.217
    3.464 -0.309
    3.559 -0.369
    3.5535 -0.3945
    3.437 -0.451
    3.632 -0.5545
    3.446 -0.63
    3.4935 -0.6575
    3.442 -0.733
    3.63 -0.7145
    3.416 -0.742
    3.488 -0.774
    3.585333 -0.856667
    3.575 -0.879
    3.5915 -0.9405
    3.514 -0.978
    3.667 -0.996
    3.339 -0.972
    3.336 -1.008
    3.49275 -1.03
    3.527 -1.132
    3.598 -1.173
    3.48 -1.13
    3.479 -1.217
    3.442667 -1.208
    3.214 -1.247
    3.2185 -1.253
    3.159 -1.305
    3.152 -1.292
    3.238 -1.3306
    3.2585 -1.4045
    3.112 -1.3892
    3.042333 -1.433
    3.019 -1.429
    3.1075 -1.40475
    2.9354 -1.4812
    2.893333 -1.521333
    2.798334 -1.562167
    2.732333 -1.588778
    2.643857 -1.637572
    2.6605 -1.66
    2.5438 -1.6768
    2.485 -1.703167
    2.456 -1.678
    2.373428 -1.702286
    2.381 -1.715
    2.291223 -1.746111
    2.1775 -1.7336
    2.097667 -1.763333
    2.091 -1.745
    2.0069 -1.7388
    1.9122 -1.7296
    1.7965 -1.6765
    1.8 -1.727
    1.717 -1.6974
    1.698429 -1.696
    1.59775 -1.66175
    1.614 -1.674286
    1.601 -1.683
    1.5176 -1.6586
    1.518286 -1.646571
    1.425364 -1.587091
    1.3458 -1.555
    1.255857 -1.488143
    1.184286 -1.434143
    1.158167 -1.449
    1.09675 -1.36325
    1.1295 -1.312
    1.024267 -1.2942
    0.96 -1.219
    0.954467 -1.210867
    0.904834 -1.161333
    0.894666 -1.134
    0.828 -1.059
    0.8365 -1.043
    0.783167 -0.957333
    0.78 -0.957364
    0.7305 -0.868389
    0.753 -0.8695
    0.7648 -0.7783
    0.699188 -0.771625
    0.7 -0.759
    0.685 -0.72975
    0.6662 -0.709691
    0.636222 -0.665056
    0.624375 -0.627
    0.609409 -0.627727
    0.662 -0.529
    0.594857 -0.550143
    0.577062 -0.516937
    0.5834 -0.5305
    0.556588 -0.458588
    0.558167 -0.470833
    0.5557 -0.40455
    0.536044 -0.346478
    0.506 -0.299154
    0.508385 -0.293
    0.488 -0.243909
    0.493363 -0.238
    0.487538 -0.188115
    0.4704 -0.1344
    0.459 -0.110667
    0.473 -0.084
    0.463143 -0.076952
    0.443923 -0.018962
    0.441 0.018455
    0.438533 0.039867
    0.411273 0.101818
    0.426 0.105571
    0.430286 0.141143
    0.430769 0.154308
    0.405154 0.202308
    0.409384 0.209615
    0.401615 0.251538
    0.411715 0.313476
    0.398273 0.322909
    0.393556 0.361222
    0.389631 0.370368
    0.4081 0.4222
    0.402727 0.426045
    0.400957 0.470696
    0.468 0.489
    0.381846 0.529846
    0.397333 0.536067
    0.397 0.580458
    0.400036 0.639143
    0.4235 0.6945
    0.404316 0.686737
    0.4665 0.7455
    0.41353 0.746706
    0.4255 0.7905
    0.436666 0.7965
    0.423769 0.836
    0.4328 0.86055
    0.447526 0.889842
    0.453167 0.8825
    0.47387 0.930957
    0.454857 0.959381
    0.487131 0.987348
    0.527718 0.999594
    0.5266 1.0771
    0.509889 1.086556
    0.541889 1.157
    0.5619 1.1758
    0.606149 1.2624
    0.66775 1.33175
    0.664235 1.336882
    0.707091 1.402364
    0.719111 1.399667
    0.765111 1.4635
    0.844429 1.517571
    0.8479 1.5331
    0.8845 1.5865
    0.972 1.646667
    1.029222 1.669222
    1.090923 1.712231
    1.191461 1.779461
    1.227 1.777333
    1.2385 1.787167
    1.322363 1.815091
    1.3554 1.8186
    1.3836 1.829
    1.4525 1.841167
    1.4845 1.82075
    1.523857 1.827
    1.620667 1.8575
    1.7392 1.849
    1.719666 1.848333
    1.793222 1.855111
    1.890375 1.82975
    1.962555 1.831889
    2.0315 1.803
    2.043777 1.814778
    2.11 1.779
    2.112091 1.775273
    2.194 1.744
    2.160889 1.744667
    2.2735 1.70975
    2.257 1.694
    2.334727 1.649
    2.389454 1.603636
    2.435868 1.551526
    2.463 1.542
    2.464 1.543
    2.5062 1.4846
    2.5206 1.4596
    2.5565 1.4975
    2.560556 1.452
    2.5697 1.448
    2.598125 1.405
    2.626572 1.391714
    2.655 1.362333
    2.6505 1.350167
    2.672667 1.315
    2.684 1.2985
    2.806 1.309
    2.69 1.311667
    2.735 1.254
    2.7596 1.2248
    2.819167 1.203833
    2.817667 1.153333
    2.813334 1.132667
    2.802 1.1
    2.807 1.111
    2.917556 1.084555
    2.8465 1.0275
    3.036 1.031
    2.96975 0.98775
    3.019667 0.958333
    2.932 0.8685
    3.01 0.8775
    3.0355 0.84075
    3.144 0.792
    3.267 0.8025
    3.1145 0.7675
    3.101 0.744
    3.22075 0.70425
    3.1918 0.66
    3.167 0.559
    3.331666 0.62
    3.327 0.5855
    3.251 0.506
    3.135 0.456
    3.1025 0.3905
    3.258 0.374
    3.495667 0.294
    3.3225 0.2675
    3.332 0.181333
    3.428 0.167
    3.365 0.165
    3.348 0.154
    3.2535 0.0885
    3.3605 0.00700000000000001
    3.3045 -0.035
    3.383 -0.062
    3.45 -0.136
    3.318 -0.105
    3.4945 -0.1855
    3.399 -0.256
    3.54 -0.282
    3.366 -0.228
    3.405 -0.281
    3.372333 -0.348667
    3.398 -0.387
    3.469 -0.453
    3.439 -0.4335
    3.451666 -0.54
    3.4005 -0.55
    3.458 -0.643
    3.459 -0.626
    3.4625 -0.6905
    3.497 -0.737
    3.602 -0.823
    3.281 -0.76
    3.258 -0.777
    3.44425 -0.84375
    3.252 -0.891
    3.409 -0.947
    3.3585 -0.959
    3.3005 -1.0245
    3.519 -1.093
    3.378 -1.14
    3.249 -1.12375
    3.197 -1.164
    3.442 -1.238
    3.2535 -1.242
    3.161 -1.276
    3.362777 -1.363778
    3.252 -1.3865
    3.297294 -1.437059
    3.083 -1.432
    3.065333 -1.498333
    2.928333 -1.591
    2.8805 -1.6445
    2.915 -1.646333
    2.782 -1.726
    2.846 -1.712667
    2.771375 -1.72275
    2.68775 -1.78325
    2.7078 -1.7748
    2.630333 -1.815167
    2.617 -1.803
    2.556 -1.842875
    2.461 -1.884
    2.46725 -1.86275
    2.413 -1.8815
    2.4055 -1.87
    2.298 -1.900143
    2.212 -1.919667
    2.14375 -1.9195
    2.0476 -1.8918
    2.035 -1.922
    1.91 -1.895
    1.955667 -1.931
    1.8875 -1.89475
    1.777 -1.8746
    1.675286 -1.878572
    1.610333 -1.825
    1.51925 -1.79675
    1.526 -1.799
    1.4731 -1.787
    1.361375 -1.708875
    1.312 -1.666
    1.301308 -1.689462
    1.214571 -1.625571
    1.214 -1.607
    1.138428 -1.538286
    1.1395 -1.5275
    1.068429 -1.459714
    1.079571 -1.469
    1.011857 -1.379
    0.947285 -1.298786
    0.900786 -1.222857
    0.859 -1.12625
    0.843143 -1.118714
    0.812875 -1.034125
    0.807286 -1.048286
    0.759125 -0.92175
    0.747454 -0.844818
    0.7188 -0.853
    0.698154 -0.829385
    0.692688 -0.78182
    0.668125 -0.720125
    0.670333 -0.726
    0.66026 -0.70672
    0.618526 -0.619737
    0.639 -0.6215
    0.631 -0.581
    0.616412 -0.586853
    0.595 -0.526167
    0.607334 -0.525167
    0.584429 -0.489714
    0.575174 -0.47313
    0.572714 -0.422429
    0.579769 -0.419462
    0.550037 -0.370593
    0.536778 -0.302389
    0.5565 -0.3055
    0.5585 -0.272
    0.529261 -0.25987
    0.529182 -0.200364
    0.539 -0.188
    0.520563 -0.153313
    0.505 -0.1527
    0.498143 -0.095857
    0.499 -0.0924
    0.495667 -0.049583
    0.48285 0.0177
    0.473 0.011833
    0.493 0.06
    0.482814 0.06037
    0.467174 0.12787
    0.491333 0.129667
    0.475333 0.168733
    0.446834 0.170583
    0.4541 0.235233
    0.461304 0.27713
    0.450857 0.284714
    0.466786 0.343071
    0.4508 0.3412
    0.4475 0.3825
    0.4544 0.38968
    0.441666 0.444667
    0.459167 0.49125
    0.447778 0.496889
    0.453166 0.55175
    0.4635 0.555083
    0.466231 0.604769
    0.4727 0.6105
    0.464467 0.656733
    0.470111 0.67
    0.475625 0.718625
    0.490429 0.705333
    0.49632 0.77052
    0.492667 0.761556
    0.502455 0.808727
    0.505 0.804222
    0.534837 0.875837
    0.5343 0.9067
    0.5353 0.9092
    0.546137 0.973137
    0.569 0.978
    0.572478 1.005913
    0.604776 1.055313
    0.6015 1.089375
    0.617533 1.095867
    0.640105 1.113053
    0.6664 1.18855
    0.71475 1.158
    0.712688 1.261375
    0.766062 1.350625
    0.833687 1.423312
    0.892 1.49775
    0.892875 1.488625
    0.96 1.564
    0.971428 1.543786
    1.0335 1.59625
    1.0692 1.6118
    1.095364 1.661909
    1.107667 1.676333
    1.220384 1.698154
    1.2724 1.7266
    1.3015 1.76025
    1.386333 1.792167
    1.3564 1.7806
    1.4786 1.8206
    1.525111 1.812333
    1.649125 1.838125
    1.7116 1.8388
    1.7405 1.8605
    1.822334 1.848111
    1.904833 1.849
    1.92675 1.8465
    2.0034 1.8404
    1.9745 1.8275
    2.0781 1.8239
    2.179223 1.811
    2.2422 1.7598
    2.248 1.784
    2.346375 1.74225
    2.4446 1.7007
    2.5092 1.6452
    2.502 1.678
    2.485857 1.645143
    2.575572 1.551571
    2.559666 1.613
    2.5925 1.5805
    2.619 1.592
    2.660266 1.551434
    2.6736 1.5356
    2.744682 1.539182
    2.754333 1.496833
    2.893285 1.477143
    2.906 1.4475
    2.842 1.427
    2.9977 1.4148
    3.072 1.4075
    3.13725 1.36375
    3.0415 1.3245
    3.0475 1.273667
    3.19 1.252
    3.414 1.33
    3.29625 1.2315
    3.235 1.171
    3.282 1.152
    3.234333 1.148
    3.2135 1.0935
    3.396 1.064
    3.287 1.042
    3.354 1.002
    3.421333 1.013667
    3.314 0.9495
    3.2985 0.9375
    3.458 0.905
    3.413 0.882
    3.422 0.8295
    3.4065 0.7905
    3.439 0.754
    3.642 0.727
    3.472 0.723
    3.533 0.675
    3.539 0.645
    3.585 0.599
    3.521 0.517
    3.677 0.505
    3.61 0.457
    3.592 0.426
    3.587 0.37
    3.6445 0.1095
    3.681 -0.308
    3.689 -0.478
    3.667 -0.669
    3.682 -0.724
    3.633 -0.888
    3.643 -0.967
    3.667 -0.977
    3.5815 -1.0265
    3.6365 -1.069
    3.541 -1.094
    3.582 -1.151
    3.697 -1.203
    3.481 -1.195
    3.463 -1.242
    3.508 -1.3
    3.629 -1.361
    3.45225 -1.34875
    3.468 -1.395
    3.452125 -1.43125
    3.556 -1.465
    3.4295 -1.4799
    3.301 -1.453
    3.25 -1.471
    3.314 -1.59
    3.138 -1.557
    3.0685 -1.624
    3.037 -1.683
    3.016 -1.683
    2.882 -1.685667
    2.922 -1.7
    2.85925 -1.71475
    2.744334 -1.770333
    2.7905 -1.706
    2.685111 -1.767555
    2.683 -1.747
    2.588143 -1.796571
    2.511 -1.809
    2.5228 -1.7994
    2.43 -1.744
    2.409 -1.786
    2.3186 -1.8021
    2.2352 -1.7789
    2.140334 -1.753
    2.1476 -1.7782
    2.045375 -1.7585
    2.048 -1.764
    1.96925 -1.72525
    1.957875 -1.725375
    1.8732 -1.6948
    1.879 -1.69
    1.776909 -1.662091
    1.670272 -1.633273
    1.602 -1.572667
    1.515333 -1.539
    1.490667 -1.536667
    1.403272 -1.488909
    1.349 -1.423
    1.328667 -1.423
    1.24475 -1.40725
    1.238444 -1.374111
    1.166375 -1.3155
    1.1592 -1.2922
    1.079 -1.2386
    1.104125 -1.2615
    1.028167 -1.174
    1.002625 -1.165625
    0.964533 -1.089267
    0.890846 -1.019846
    0.835071 -0.918357
    0.827 -0.8814
    0.777625 -0.828875
    0.763 -0.838
    0.755555 -0.795555
    0.769778 -0.742667
    0.729077 -0.738769
    0.701 -0.736
    0.697822 -0.689429
    0.695412 -0.645235
    0.670375 -0.597625
    0.652067 -0.613067
    0.629375 -0.543625
    0.635636 -0.540364
    0.617643 -0.49425
    0.594445 -0.438889
    0.6035 -0.4256
    0.5735 -0.3955
    0.569037 -0.385963
    0.551625 -0.333583
    0.5504 -0.2926
    0.542682 -0.286955
    0.516285 -0.227429
    0.522429 -0.225571
    0.4978 -0.1739
    0.5065 -0.1819
    0.4776 -0.117
    0.480923 -0.105308
    0.483541 -0.073375
    0.455 -0.00944400000000001
    0.478 0.00650000000000001
    0.472333 0.020667
    0.449607 0.034357
    0.433572 0.102143
    0.432 0.099818
    0.424292 0.145042
    0.461167 0.17
    0.422292 0.206167
    0.419 0.2135
    0.405846 0.254077
    0.3968 0.31888
    0.4115 0.3265
    0.408 0.3525
    0.392709 0.364
    0.379077 0.430192
    0.377125 0.477312
    0.368909 0.470455
    0.392777 0.541444
    0.381222 0.537944
    0.380762 0.583143
    0.387572 0.594286
    0.369896 0.63969
    0.399 0.6585
    0.391087 0.695522
    0.386734 0.759367
    0.389538 0.789538
    0.406833 0.804333
    0.401147 0.869206
    0.396636 0.853727
    0.420077 0.897923
    0.414909 0.906727
    0.430971 0.948702
    0.4502 0.9588
    0.44384 1.00552
    0.458116 0.997731
    0.468 1.077333
    0.472471 1.092176
    0.520546 1.168727
    0.5317 1.1852
    0.5562 1.2712
    0.581857 1.343714
    0.608928 1.337643
    0.658222 1.416556
    0.732154 1.483
    0.818875 1.573813
    0.876583 1.626417
    0.922333 1.693666
    0.9022 1.689
    1.002084 1.7395
    1.061 1.772
    1.107909 1.797182
    1.180667 1.820667
    1.2011 1.8236
    1.252111 1.842
    1.211 1.848
    1.39825 1.8655
    1.361 1.867
    1.425 1.871
    1.426 1.88
    1.5665 1.8745
    1.622 1.88
    1.727 1.8895
    1.78 1.858
    1.811 1.8695
    1.781333 1.849333
    1.81 1.8708
    1.797727 1.832273
    1.827 1.809333
    };
    \addplot [draw=color2, fill=color2, forget plot, mark=*, only marks, scatter,  mark size=0.42pt]
    table {%
    2.045714 -1.889714
    1.97 -1.8892
    1.896714 -1.863143
    1.7946 -1.84
    1.6868 -1.817
    1.702199 -1.8292
    1.627 -1.786
    1.620667 -1.815167
    1.551444 -1.749333
    1.536 -1.732
    1.463667 -1.7025
    1.3827 -1.6467
    1.315 -1.579143
    1.318143 -1.583714
    1.221857 -1.507429
    1.246333 -1.513333
    1.175636 -1.429364
    1.108643 -1.359357
    1.052333 -1.258
    1.052572 -1.273143
    0.997818 -1.204455
    1 -1.2042
    0.951375 -1.107125
    0.9695 -1.1215
    0.912727 -1.015364
    0.9138 -1.0088
    0.867134 -0.9278
    0.871 -0.911
    0.910786 -0.817143
    0.835215 -0.823786
    0.8435 -0.8265
    0.82425 -0.78225
    0.803357 -0.759643
    0.792211 -0.727632
    0.758769 -0.688615
    0.777036 -0.708786
    0.766571 -0.620143
    0.75 -0.611
    0.719455 -0.586364
    0.7395 -0.585278
    0.72879 -0.512526
    0.731 -0.48225
    0.7034 -0.4591
    0.6765 -0.393667
    0.697889 -0.403556
    0.681347 -0.364826
    0.692111 -0.312556
    0.673083 -0.298583
    0.662 -0.268
    0.657043 -0.261348
    0.63979 -0.193526
    0.656 -0.186
    0.65075 -0.16475
    0.637048 -0.150524
    0.622318 -0.085545
    0.627 -0.049545
    0.631941 -0.037765
    0.629333 0.033667
    0.608 0.0265
    0.601416 0.074208
    0.60424 0.13136
    0.597667 0.129
    0.626667 0.171333
    0.5814 0.18055
    0.592476 0.243143
    0.611 0.2475
    0.590737 0.289158
    0.60425 0.29275
    0.606304 0.344609
    0.597682 0.393045
    0.659 0.46
    0.605955 0.460682
    0.609333 0.457667
    0.593727 0.495091
    0.61012 0.56468
    0.606 0.5745
    0.606385 0.605538
    0.625556 0.608667
    0.621654 0.665885
    0.636857 0.711786
    0.647625 0.7205
    0.723 0.7795
    0.650437 0.772937
    0.663 0.813522
    0.66875 0.870393
    0.7039 0.897
    0.687 0.912444
    0.727357 0.975464
    0.724438 0.972375
    0.710333 0.998667
    0.723375 1.00575
    0.74175 1.037425
    0.755637 1.044727
    0.767 1.097421
    0.85253 1.086118
    0.813 1.149333
    0.819 1.1835
    0.822529 1.17553
    0.874 1.2475
    0.862143 1.257857
    0.921143 1.329929
    0.94375 1.3475
    1.007 1.382
    0.988312 1.38225
    1.043857 1.461571
    1.052231 1.465308
    1.117001 1.512667
    1.196571 1.574857
    1.271917 1.63675
    1.371571 1.656429
    1.365333 1.663333
    1.431 1.707667
    1.433286 1.703
    1.5405 1.742
    1.522545 1.740091
    1.612333 1.745333
    1.633223 1.750111
    1.707 1.778125
    1.7314 1.7798
    1.794589 1.788353
    1.9116 1.7852
    1.891 1.7895
    1.9981 1.8009
    2.0813 1.7932
    2.172833 1.771083
    2.245 1.76
    2.259833 1.761667
    2.349833 1.727
    2.359666 1.733667
    2.421778 1.697555
    2.49675 1.66
    2.498833 1.671833
    2.512 1.659
    2.5614 1.551
    2.61875 1.606
    2.625 1.6155
    2.64268 1.5704
    2.7038 1.5816
    2.721632 1.538474
    2.713 1.544
    2.743 1.5305
    2.827667 1.471833
    3.024 1.48
    2.955 1.482
    3.0366 1.4448
    2.902334 1.410667
    3.357 1.443
    3.032 1.3535
    2.944 1.311
    3.165667 1.299
    3.21975 1.321
    3.328 1.296
    3.046 1.231
    3.222834 1.2325
    3.210001 1.191667
    3.149333 1.113667
    3.1325 1.083
    3.325 1.04575
    3.199 1.001
    3.322 1.00325
    3.30575 0.9505
    3.268 0.90375
    3.2576 0.8328
    3.2455 0.799
    3.469333 0.781667
    3.385 0.7195
    3.312 0.643
    3.328 0.61
    3.347 0.537
    3.4575 0.5165
    3.467 0.46
    3.372 0.437
    3.4495 0.398
    3.5355 0.339
    3.628 0.335
    3.553 0.309
    3.564 0.305
    3.5615 0.2295
    3.481 0.183
    3.545 0.102
    3.555 0.101
    3.519 0.088
    3.563 0.067
    3.497 0.019
    3.5795 0.0145
    3.521 -0.011
    3.526 -0.0725
    3.47 -0.152
    3.491 -0.19
    3.5475 -0.2575
    3.454 -0.294
    3.671 -0.311
    3.568 -0.34
    3.5355 -0.4295
    3.597 -0.4505
    3.562 -0.58
    3.504333 -0.671
    3.476 -0.715
    3.4115 -0.814
    3.431667 -0.857
    3.601 -0.9575
    3.362 -0.933
    3.5255 -1.0115
    3.4465 -1.0495
    3.554 -1.08
    3.3205 -1.088
    3.243 -1.094
    3.3755 -1.216
    3.37225 -1.231
    3.164 -1.212
    3.3566 -1.2786
    3.167 -1.312
    3.117667 -1.322
    3.059 -1.356
    3.177 -1.363
    3.135562 -1.391625
    2.957 -1.464
    2.997 -1.394
    2.9955 -1.473
    2.886667 -1.503
    2.936 -1.548
    2.788333 -1.567333
    2.77975 -1.571
    2.7055 -1.598167
    2.636 -1.604
    2.627571 -1.644857
    2.541334 -1.681333
    2.5495 -1.6645
    2.477 -1.676875
    2.41925 -1.692
    2.378833 -1.7105
    2.297333 -1.7085
    2.29775 -1.71825
    2.181222 -1.720667
    2.116333 -1.740167
    2.008091 -1.726818
    1.91175 -1.7195
    1.917 -1.7175
    1.8346 -1.7222
    1.82 -1.6715
    1.734 -1.6802
    1.724555 -1.688889
    1.6356 -1.6695
    1.642666 -1.664
    1.5434 -1.6576
    1.527 -1.611
    1.453462 -1.597077
    1.358667 -1.562667
    1.367 -1.53675
    1.287286 -1.504
    1.205636 -1.445545
    1.123667 -1.412556
    1.0386 -1.3186
    0.977778 -1.261778
    0.9696 -1.292
    0.910437 -1.189437
    0.852916 -1.113917
    0.8344 -1.089
    0.79 -1.014143
    0.8105 -1.0335
    0.737412 -0.936412
    0.699444 -0.843333
    0.685778 -0.844
    0.6875 -0.8035
    0.712106 -0.746
    0.6526 -0.7486
    0.647 -0.74625
    0.630945 -0.702418
    0.619625 -0.66625
    0.611158 -0.655579
    0.576238 -0.617
    0.60325 -0.5395
    0.559889 -0.544389
    0.549308 -0.510692
    0.5234 -0.5
    0.541375 -0.4615
    0.535 -0.448333
    0.520823 -0.405647
    0.609 -0.354
    0.5092 -0.34445
    0.519667 -0.339
    0.446 -0.298
    0.494926 -0.293259
    0.485091 -0.237182
    0.4945 -0.226
    0.4755 -0.202
    0.465208 -0.186125
    0.459864 -0.128182
    0.44235 -0.08555
    0.444375 -0.078625
    0.435937 -0.012563
    0.4456 -0.0167
    0.434958 0.024542
    0.4328 0.08
    0.430428 0.08
    0.433 0.123714
    0.421364 0.136818
    0.423083 0.197833
    0.414571 0.197214
    0.420106 0.227526
    0.43375 0.239625
    0.416357 0.295643
    0.420235 0.297882
    0.42268 0.33924
    0.43035 0.39775
    0.4035 0.4059
    0.434846 0.442385
    0.4183 0.4391
    0.433074 0.500963
    0.440267 0.5468
    0.426 0.5422
    0.431615 0.598769
    0.447846 0.609
    0.459 0.64944
    0.458462 0.704231
    0.489 0.734
    0.4863 0.7365
    0.484923 0.741
    0.543 0.763
    0.495227 0.809
    0.5162 0.838
    0.5029 0.8409
    0.512417 0.894917
    0.527056 0.9005
    0.5625 0.939
    0.551429 0.939286
    0.583733 0.9756
    0.580842 0.993053
    0.602 1.019
    0.595353 1.024118
    0.632152 1.03187
    0.646333 1.1
    0.651412 1.113765
    0.7566 1.0834
    0.693 1.15475
    0.695895 1.193737
    0.6986 1.2008
    0.7685 1.2575
    0.760062 1.251063
    0.813286 1.3325
    0.807833 1.341833
    0.876866 1.380133
    0.8984 1.39
    0.964933 1.462533
    1.0255 1.498857
    1.1085 1.567833
    1.110833 1.557
    1.209125 1.602375
    1.2794 1.638933
    1.3735 1.66
    1.377545 1.670091
    1.452091 1.690818
    1.479 1.70275
    1.5475 1.698
    1.551077 1.716308
    1.6184 1.748
    1.619 1.7345
    1.727455 1.735
    1.8087 1.755
    1.921 1.746417
    2.001 1.7538
    2.01075 1.7375
    2.1345 1.713833
    2.1144 1.7336
    2.202454 1.714273
    2.2765 1.665
    2.300667 1.660667
    2.3474 1.6492
    2.3808 1.6554
    2.4399 1.6062
    2.50425 1.539833
    2.564333 1.595
    2.536714 1.574429
    2.589581 1.530032
    2.65675 1.53175
    2.629 1.501
    2.662895 1.482316
    2.699429 1.474857
    2.775571 1.426857
    2.8235 1.4255
    2.8268 1.395
    2.7868 1.354
    2.8655 1.35075
    2.932445 1.328222
    2.95975 1.2775
    3.064 1.2415
    3.0205 1.2455
    3.124 1.219
    3.087 1.173833
    3.401 1.197
    3.073 1.1485
    3.2136 1.1044
    3.062 1.035
    3.069 1.032
    3.0985 0.984
    3.358667 0.986
    3.353 0.9335
    3.229 0.931
    3.186 0.853
    3.248 0.865
    3.538334 0.844333
    3.216 0.759
    3.325 0.7865
    3.283 0.72
    3.4595 0.7105
    3.283 0.6825
    3.27 0.621
    3.4125 0.624
    3.649 0.599
    3.418667 0.607667
    3.4835 0.55
    3.328 0.527
    3.446 0.521
    3.408 0.505
    3.449333 0.452667
    3.3725 0.3875
    3.421 0.333
    3.426 0.33
    3.589 0.3065
    3.4065 0.232
    3.3995 0.1475
    3.541 0.1155
    3.536 0.085
    3.618999 0.00600000000000001
    3.464 -0.0295
    3.548 -0.078
    3.422 -0.137
    3.525 -0.217
    3.464 -0.309
    3.559 -0.369
    3.5535 -0.3945
    3.437 -0.451
    3.632 -0.5545
    3.446 -0.63
    3.4935 -0.6575
    3.442 -0.733
    3.63 -0.7145
    3.416 -0.742
    3.488 -0.774
    3.585333 -0.856667
    3.575 -0.879
    3.5915 -0.9405
    3.514 -0.978
    3.667 -0.996
    3.339 -0.972
    3.336 -1.008
    3.49275 -1.03
    3.527 -1.132
    3.598 -1.173
    3.48 -1.13
    3.479 -1.217
    3.442667 -1.208
    3.214 -1.247
    3.2185 -1.253
    3.159 -1.305
    3.152 -1.292
    3.238 -1.3306
    3.2585 -1.4045
    3.112 -1.3892
    3.042333 -1.433
    3.019 -1.429
    3.1075 -1.40475
    2.9354 -1.4812
    2.893333 -1.521333
    2.798334 -1.562167
    2.732333 -1.588778
    2.643857 -1.637572
    2.6605 -1.66
    2.5438 -1.6768
    2.485 -1.703167
    2.456 -1.678
    2.373428 -1.702286
    2.381 -1.715
    2.291223 -1.746111
    2.1775 -1.7336
    2.097667 -1.763333
    2.091 -1.745
    2.0069 -1.7388
    1.9122 -1.7296
    1.7965 -1.6765
    1.8 -1.727
    1.717 -1.6974
    1.698429 -1.696
    1.59775 -1.66175
    1.614 -1.674286
    1.601 -1.683
    1.5176 -1.6586
    1.518286 -1.646571
    1.425364 -1.587091
    1.3458 -1.555
    1.255857 -1.488143
    1.184286 -1.434143
    1.158167 -1.449
    1.09675 -1.36325
    1.1295 -1.312
    1.024267 -1.2942
    0.96 -1.219
    0.954467 -1.210867
    0.904834 -1.161333
    0.894666 -1.134
    0.828 -1.059
    0.8365 -1.043
    0.783167 -0.957333
    0.78 -0.957364
    0.7305 -0.868389
    0.753 -0.8695
    0.7648 -0.7783
    0.699188 -0.771625
    0.7 -0.759
    0.685 -0.72975
    0.6662 -0.709691
    0.636222 -0.665056
    0.624375 -0.627
    0.609409 -0.627727
    0.662 -0.529
    0.594857 -0.550143
    0.577062 -0.516937
    0.5834 -0.5305
    0.556588 -0.458588
    0.558167 -0.470833
    0.5557 -0.40455
    0.536044 -0.346478
    0.506 -0.299154
    0.508385 -0.293
    0.488 -0.243909
    0.493363 -0.238
    0.487538 -0.188115
    0.4704 -0.1344
    0.459 -0.110667
    0.473 -0.084
    0.463143 -0.076952
    0.443923 -0.018962
    0.441 0.018455
    0.438533 0.039867
    0.411273 0.101818
    0.426 0.105571
    0.430286 0.141143
    0.430769 0.154308
    0.405154 0.202308
    0.409384 0.209615
    0.401615 0.251538
    0.411715 0.313476
    0.398273 0.322909
    0.393556 0.361222
    0.389631 0.370368
    0.4081 0.4222
    0.402727 0.426045
    0.400957 0.470696
    0.468 0.489
    0.381846 0.529846
    0.397333 0.536067
    0.397 0.580458
    0.400036 0.639143
    0.4235 0.6945
    0.404316 0.686737
    0.4665 0.7455
    0.41353 0.746706
    0.4255 0.7905
    0.436666 0.7965
    0.423769 0.836
    0.4328 0.86055
    0.447526 0.889842
    0.453167 0.8825
    0.47387 0.930957
    0.454857 0.959381
    0.487131 0.987348
    0.527718 0.999594
    0.5266 1.0771
    0.509889 1.086556
    0.541889 1.157
    0.5619 1.1758
    0.606149 1.2624
    0.66775 1.33175
    0.664235 1.336882
    0.707091 1.402364
    0.719111 1.399667
    0.765111 1.4635
    0.844429 1.517571
    0.8479 1.5331
    0.8845 1.5865
    0.972 1.646667
    1.029222 1.669222
    1.090923 1.712231
    1.191461 1.779461
    1.227 1.777333
    1.2385 1.787167
    1.322363 1.815091
    1.3554 1.8186
    1.3836 1.829
    1.4525 1.841167
    1.4845 1.82075
    1.523857 1.827
    1.620667 1.8575
    1.7392 1.849
    1.719666 1.848333
    1.793222 1.855111
    1.890375 1.82975
    1.962555 1.831889
    2.0315 1.803
    2.043777 1.814778
    2.11 1.779
    2.112091 1.775273
    2.194 1.744
    2.160889 1.744667
    2.2735 1.70975
    2.257 1.694
    2.334727 1.649
    2.389454 1.603636
    2.435868 1.551526
    2.463 1.542
    2.464 1.543
    2.5062 1.4846
    2.5206 1.4596
    2.5565 1.4975
    2.560556 1.452
    2.5697 1.448
    2.598125 1.405
    2.626572 1.391714
    2.655 1.362333
    2.6505 1.350167
    2.672667 1.315
    2.684 1.2985
    2.806 1.309
    2.69 1.311667
    2.735 1.254
    2.7596 1.2248
    2.819167 1.203833
    2.817667 1.153333
    2.813334 1.132667
    2.802 1.1
    2.807 1.111
    2.917556 1.084555
    2.8465 1.0275
    3.036 1.031
    2.96975 0.98775
    3.019667 0.958333
    2.932 0.8685
    3.01 0.8775
    3.0355 0.84075
    3.144 0.792
    3.267 0.8025
    3.1145 0.7675
    3.101 0.744
    3.22075 0.70425
    3.1918 0.66
    3.167 0.559
    3.331666 0.62
    3.327 0.5855
    3.251 0.506
    3.135 0.456
    3.1025 0.3905
    3.258 0.374
    3.495667 0.294
    3.3225 0.2675
    3.332 0.181333
    3.428 0.167
    3.365 0.165
    3.348 0.154
    3.2535 0.0885
    3.3605 0.00700000000000001
    3.3045 -0.035
    3.383 -0.062
    3.45 -0.136
    3.318 -0.105
    3.4945 -0.1855
    3.399 -0.256
    3.54 -0.282
    3.366 -0.228
    3.405 -0.281
    3.372333 -0.348667
    3.398 -0.387
    3.469 -0.453
    3.439 -0.4335
    3.451666 -0.54
    3.4005 -0.55
    3.458 -0.643
    3.459 -0.626
    3.4625 -0.6905
    3.497 -0.737
    3.602 -0.823
    3.281 -0.76
    3.258 -0.777
    3.44425 -0.84375
    3.252 -0.891
    3.409 -0.947
    3.3585 -0.959
    3.3005 -1.0245
    3.519 -1.093
    3.378 -1.14
    3.249 -1.12375
    3.197 -1.164
    3.442 -1.238
    3.2535 -1.242
    3.161 -1.276
    3.362777 -1.363778
    3.252 -1.3865
    3.297294 -1.437059
    3.083 -1.432
    3.065333 -1.498333
    2.928333 -1.591
    2.8805 -1.6445
    2.915 -1.646333
    2.782 -1.726
    2.846 -1.712667
    2.771375 -1.72275
    2.68775 -1.78325
    2.7078 -1.7748
    2.630333 -1.815167
    2.617 -1.803
    2.556 -1.842875
    2.461 -1.884
    2.46725 -1.86275
    2.413 -1.8815
    2.4055 -1.87
    2.298 -1.900143
    2.212 -1.919667
    2.14375 -1.9195
    2.0476 -1.8918
    2.035 -1.922
    1.91 -1.895
    1.955667 -1.931
    1.8875 -1.89475
    1.777 -1.8746
    1.675286 -1.878572
    1.610333 -1.825
    1.51925 -1.79675
    1.526 -1.799
    1.4731 -1.787
    1.361375 -1.708875
    1.312 -1.666
    1.301308 -1.689462
    1.214571 -1.625571
    1.214 -1.607
    1.138428 -1.538286
    1.1395 -1.5275
    1.068429 -1.459714
    1.079571 -1.469
    1.011857 -1.379
    0.947285 -1.298786
    0.900786 -1.222857
    0.859 -1.12625
    0.843143 -1.118714
    0.812875 -1.034125
    0.807286 -1.048286
    0.759125 -0.92175
    0.747454 -0.844818
    0.7188 -0.853
    0.698154 -0.829385
    0.692688 -0.78182
    0.668125 -0.720125
    0.670333 -0.726
    0.66026 -0.70672
    0.618526 -0.619737
    0.639 -0.6215
    0.631 -0.581
    0.616412 -0.586853
    0.595 -0.526167
    0.607334 -0.525167
    0.584429 -0.489714
    0.575174 -0.47313
    0.572714 -0.422429
    0.579769 -0.419462
    0.550037 -0.370593
    0.536778 -0.302389
    0.5565 -0.3055
    0.5585 -0.272
    0.529261 -0.25987
    0.529182 -0.200364
    0.539 -0.188
    0.520563 -0.153313
    0.505 -0.1527
    0.498143 -0.095857
    0.499 -0.0924
    0.495667 -0.049583
    0.48285 0.0177
    0.473 0.011833
    0.493 0.06
    0.482814 0.06037
    0.467174 0.12787
    0.491333 0.129667
    0.475333 0.168733
    0.446834 0.170583
    0.4541 0.235233
    0.461304 0.27713
    0.450857 0.284714
    0.466786 0.343071
    0.4508 0.3412
    0.4475 0.3825
    0.4544 0.38968
    0.441666 0.444667
    0.459167 0.49125
    0.447778 0.496889
    0.453166 0.55175
    0.4635 0.555083
    0.466231 0.604769
    0.4727 0.6105
    0.464467 0.656733
    0.470111 0.67
    0.475625 0.718625
    0.490429 0.705333
    0.49632 0.77052
    0.492667 0.761556
    0.502455 0.808727
    0.505 0.804222
    0.534837 0.875837
    0.5343 0.9067
    0.5353 0.9092
    0.546137 0.973137
    0.569 0.978
    0.572478 1.005913
    0.604776 1.055313
    0.6015 1.089375
    0.617533 1.095867
    0.640105 1.113053
    0.6664 1.18855
    0.71475 1.158
    0.712688 1.261375
    0.766062 1.350625
    0.833687 1.423312
    0.892 1.49775
    0.892875 1.488625
    0.96 1.564
    0.971428 1.543786
    1.0335 1.59625
    1.0692 1.6118
    1.095364 1.661909
    1.107667 1.676333
    1.220384 1.698154
    1.2724 1.7266
    1.3015 1.76025
    1.386333 1.792167
    1.3564 1.7806
    1.4786 1.8206
    1.525111 1.812333
    1.649125 1.838125
    1.7116 1.8388
    1.7405 1.8605
    1.822334 1.848111
    1.904833 1.849
    1.92675 1.8465
    2.0034 1.8404
    1.9745 1.8275
    2.0781 1.8239
    2.179223 1.811
    2.2422 1.7598
    2.248 1.784
    2.346375 1.74225
    2.4446 1.7007
    2.5092 1.6452
    2.502 1.678
    2.485857 1.645143
    2.575572 1.551571
    2.559666 1.613
    2.5925 1.5805
    2.619 1.592
    2.660266 1.551434
    2.6736 1.5356
    2.744682 1.539182
    2.754333 1.496833
    2.893285 1.477143
    2.906 1.4475
    2.842 1.427
    2.9977 1.4148
    3.072 1.4075
    3.13725 1.36375
    3.0415 1.3245
    3.0475 1.273667
    3.19 1.252
    3.414 1.33
    3.29625 1.2315
    3.235 1.171
    3.282 1.152
    3.234333 1.148
    3.2135 1.0935
    3.396 1.064
    3.287 1.042
    3.354 1.002
    3.421333 1.013667
    3.314 0.9495
    3.2985 0.9375
    3.458 0.905
    3.413 0.882
    3.422 0.8295
    3.4065 0.7905
    3.439 0.754
    3.642 0.727
    3.472 0.723
    3.533 0.675
    3.539 0.645
    3.585 0.599
    3.521 0.517
    3.677 0.505
    3.61 0.457
    3.592 0.426
    3.587 0.37
    3.6445 0.1095
    3.681 -0.308
    3.689 -0.478
    3.667 -0.669
    3.682 -0.724
    3.633 -0.888
    3.643 -0.967
    3.667 -0.977
    3.5815 -1.0265
    3.6365 -1.069
    3.541 -1.094
    3.582 -1.151
    3.697 -1.203
    3.481 -1.195
    3.463 -1.242
    3.508 -1.3
    3.629 -1.361
    3.45225 -1.34875
    3.468 -1.395
    3.452125 -1.43125
    3.556 -1.465
    3.4295 -1.4799
    3.301 -1.453
    3.25 -1.471
    3.314 -1.59
    3.138 -1.557
    3.0685 -1.624
    3.037 -1.683
    3.016 -1.683
    2.882 -1.685667
    2.922 -1.7
    2.85925 -1.71475
    2.744334 -1.770333
    2.7905 -1.706
    2.685111 -1.767555
    2.683 -1.747
    2.588143 -1.796571
    2.511 -1.809
    2.5228 -1.7994
    2.43 -1.744
    2.409 -1.786
    2.3186 -1.8021
    2.2352 -1.7789
    2.140334 -1.753
    2.1476 -1.7782
    2.045375 -1.7585
    2.048 -1.764
    1.96925 -1.72525
    1.957875 -1.725375
    1.8732 -1.6948
    1.879 -1.69
    1.776909 -1.662091
    1.670272 -1.633273
    1.602 -1.572667
    1.515333 -1.539
    1.490667 -1.536667
    1.403272 -1.488909
    1.349 -1.423
    1.328667 -1.423
    1.24475 -1.40725
    1.238444 -1.374111
    1.166375 -1.3155
    1.1592 -1.2922
    1.079 -1.2386
    1.104125 -1.2615
    1.028167 -1.174
    1.002625 -1.165625
    0.964533 -1.089267
    0.890846 -1.019846
    0.835071 -0.918357
    0.827 -0.8814
    0.777625 -0.828875
    0.763 -0.838
    0.755555 -0.795555
    0.769778 -0.742667
    0.729077 -0.738769
    0.701 -0.736
    0.697822 -0.689429
    0.695412 -0.645235
    0.670375 -0.597625
    0.652067 -0.613067
    0.629375 -0.543625
    0.635636 -0.540364
    0.617643 -0.49425
    0.594445 -0.438889
    0.6035 -0.4256
    0.5735 -0.3955
    0.569037 -0.385963
    0.551625 -0.333583
    0.5504 -0.2926
    0.542682 -0.286955
    0.516285 -0.227429
    0.522429 -0.225571
    0.4978 -0.1739
    0.5065 -0.1819
    0.4776 -0.117
    0.480923 -0.105308
    0.483541 -0.073375
    0.455 -0.00944400000000001
    0.478 0.00650000000000001
    0.472333 0.020667
    0.449607 0.034357
    0.433572 0.102143
    0.432 0.099818
    0.424292 0.145042
    0.461167 0.17
    0.422292 0.206167
    0.419 0.2135
    0.405846 0.254077
    0.3968 0.31888
    0.4115 0.3265
    0.408 0.3525
    0.392709 0.364
    0.379077 0.430192
    0.377125 0.477312
    0.368909 0.470455
    0.392777 0.541444
    0.381222 0.537944
    0.380762 0.583143
    0.387572 0.594286
    0.369896 0.63969
    0.399 0.6585
    0.391087 0.695522
    0.386734 0.759367
    0.389538 0.789538
    0.406833 0.804333
    0.401147 0.869206
    0.396636 0.853727
    0.420077 0.897923
    0.414909 0.906727
    0.430971 0.948702
    0.4502 0.9588
    0.44384 1.00552
    0.458116 0.997731
    0.468 1.077333
    0.472471 1.092176
    0.520546 1.168727
    0.5317 1.1852
    0.5562 1.2712
    0.581857 1.343714
    0.608928 1.337643
    0.658222 1.416556
    0.732154 1.483
    0.818875 1.573813
    0.876583 1.626417
    0.922333 1.693666
    0.9022 1.689
    1.002084 1.7395
    1.061 1.772
    1.107909 1.797182
    1.180667 1.820667
    1.2011 1.8236
    1.252111 1.842
    1.211 1.848
    1.39825 1.8655
    1.361 1.867
    1.425 1.871
    1.426 1.88
    1.5665 1.8745
    1.622 1.88
    1.727 1.8895
    1.78 1.858
    1.811 1.8695
    1.781333 1.849333
    1.81 1.8708
    1.797727 1.832273
    1.827 1.809333
    };
    \addlegendentry{100 HZ}
    
    % \nextgroupplot[
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % xmin=0, xmax=4,
    % y grid style={white!69.0196078431373!black},
    % ylabel={y (m)},
    % ymajorgrids,
    % ymin=-4, ymax=4,
    % ytick style={color=black}
    % ]
    \nextgroupplot[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
        },
        %
        %
        %
        %
        height=\figureheight,
        width=\figurewidth,
        axis background/.style={fill=white},%!91!black},
        axis line style={white},
        % legend cell align={left},
        % legend style={draw=white!80.0!black},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        % xlabel={x (m)},
        xmajorgrids,
        % xmin=-1.375, xmax=4.675,
        xtick style={color=black},
        y grid style={white},
        % ylabel={y (m)},
        ymajorgrids,
        % ymin=0.000999999999999918, ymax=3.279,
        ytick style={color=black},
        %
        %
        %
        %
        %
        %
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        % x grid style={white!69.0196078431373!black},
        xmin=0, xmax=4,
        % xtick style={color=black},
        yticklabels={},
        % y grid style={white!69.0196078431373!black},
        ymin=-4, ymax=4,
        % ytick style={color=black}
    ]
    \addplot [draw=color3, fill=color3, forget plot, mark=*, only marks, scatter,  mark size=0.42pt]
    table{%
    x  y
    2.045714 -1.889714
    1.97 -1.8892
    1.896714 -1.863143
    1.7946 -1.84
    1.6945 -1.8231
    1.627 -1.786
    1.548636 -1.746182
    1.315 -1.579143
    1.233154 -1.510154
    1.108643 -1.359357
    1.05253 -1.270471
    1 -1.2042
    0.951375 -1.107125
    0.9138 -1.0088
    0.867588 -0.925824
    0.910786 -0.817143
    0.80475 -0.76115
    0.792211 -0.727632
    0.774943 -0.691057
    0.731896 -0.58569
    0.731 -0.48225
    0.692542 -0.401083
    0.692111 -0.312556
    0.65744 -0.26188
    0.642292 -0.188417
    0.622318 -0.085545
    0.63 -0.042393
    0.612923 0.028154
    0.603536 0.131107
    0.5814 0.18055
    0.595862 0.287276
    0.602089 0.368289
    0.605955 0.460682
    0.602447 0.532106
    0.625556 0.608667
    0.630417 0.688375
    0.6585 0.773667
    0.663 0.813522
    0.679724 0.884106
    0.723216 0.981108
    0.744745 1.039
    0.767 1.097421
    0.820909 1.172682
    0.874 1.2475
    0.926167 1.333833
    1.007 1.382
    1.0493 1.464
    1.117001 1.512667
    1.196571 1.574857
    1.271917 1.63675
    1.365333 1.663333
    1.433286 1.703
    1.5405 1.742
    1.628 1.748917
    1.707 1.778125
    1.794589 1.788353
    1.905715 1.786429
    1.9981 1.8009
    2.0813 1.7932
    2.257714 1.761428
    2.349833 1.727
    2.421778 1.697555
    2.500333 1.66575
    2.625 1.6155
    2.64268 1.5704
    2.713 1.544
    2.9895 1.481
    3.0366 1.4448
    3.140333 1.383333
    2.944 1.311
    3.139143 1.283143
    3.149333 1.113667
    3.1325 1.083
    3.199 1.001
    3.30575 0.9505
    3.2455 0.799
    3.421143 0.746143
    3.312 0.643
    3.347 0.537
    3.434 0.4058
    3.566334 0.337667
    3.5585 0.307
    3.481 0.183
    3.55 0.1015
    3.563 0.067
    3.55025 0.00175
    3.526 -0.0725
    3.491 -0.19
    3.5475 -0.2575
    3.5625 -0.3025
    3.5355 -0.4295
    3.597 -0.4505
    3.562 -0.58
    3.504333 -0.671
    3.4115 -0.814
    3.4996 -1.0404
    3.3205 -1.088
    3.243 -1.094
    3.37225 -1.231
    3.164 -1.212
    3.118 -1.3595
    3.135563 -1.391625
    2.977 -1.429
    2.9955 -1.473
    2.9064 -1.521
    2.77975 -1.571
    2.7055 -1.598167
    2.5446 -1.6746
    2.395 -1.7031
    2.2975 -1.7124
    2.181222 -1.720667
    2.116333 -1.740167
    1.917 -1.7175
    1.830429 -1.707714
    1.724555 -1.688889
    1.642666 -1.664
    1.527 -1.611
    1.453462 -1.597077
    1.287286 -1.504
    1.205636 -1.445545
    1.123667 -1.412556
    1.0386 -1.3186
    0.9696 -1.292
    0.910437 -1.189437
    0.852916 -1.113917
    0.792562 -1.016563
    0.737412 -0.936412
    0.685778 -0.844
    0.691586 -0.746897
    0.629507 -0.697825
    0.611158 -0.655579
    0.560914 -0.531314
    0.541375 -0.4615
    0.525722 -0.402778
    0.50102 -0.316118
    0.485091 -0.237182
    0.462653 -0.158413
    0.444375 -0.078625
    0.438088 0.012412
    0.432463 0.094927
    0.4185 0.1975
    0.424149 0.231111
    0.420411 0.32359
    0.4214 0.400467
    0.427652 0.440957
    0.433788 0.522115
    0.455184 0.635605
    0.459593 0.705333
    0.489071 0.742571
    0.5162 0.838
    0.533647 0.915157
    0.583734 0.9756
    0.622222 1.029778
    0.651412 1.113765
    0.705151 1.173364
    0.7685 1.2575
    0.81165 1.3353
    0.876866 1.380133
    1.0255 1.498857
    1.110833 1.557
    1.209125 1.602375
    1.2794 1.638933
    1.376923 1.668538
    1.452091 1.690818
    1.6188 1.739
    1.8087 1.755
    1.921 1.746417
    2.005333 1.746556
    2.202454 1.714273
    2.291 1.6624
    2.3808 1.6554
    2.475 1.57
    2.545 1.5806
    2.589581 1.530032
    2.6612 1.48325
    2.699429 1.474857
    2.8235 1.4255
    2.8068 1.3745
    2.8655 1.35075
    2.932445 1.328222
    3.04225 1.2435
    3.092286 1.180286
    3.401 1.197
    3.171286 1.084143
    3.0985 0.984
    3.353 0.9335
    3.217 0.859
    3.538334 0.844333
    3.3704 0.7428
    3.455 0.611667
    3.431667 0.542333
    3.4485 0.46975
    3.3725 0.3875
    3.50625 0.319
    3.3995 0.1475
    3.536 0.085
    3.548 -0.078
    3.422 -0.137
    3.525 -0.217
    3.464 -0.309
    3.5535 -0.3945
    3.437 -0.451
    3.446 -0.63
    3.4935 -0.6575
    3.452 -0.758
    3.585333 -0.856667
    3.5915 -0.9405
    3.565 -0.984
    3.4614 -1.0256
    3.527 -1.132
    3.4795 -1.1735
    3.442667 -1.208
    3.214 -1.247
    3.159 -1.305
    3.2585 -1.4045
    3.112 -1.3892
    3.0898 -1.4096
    2.893333 -1.521333
    2.732334 -1.588778
    2.647555 -1.642556
    2.5438 -1.6768
    2.480857 -1.699571
    2.374374 -1.703875
    2.095 -1.756
    1.9122 -1.7296
    1.799417 -1.718584
    1.698429 -1.696
    1.59775 -1.66175
    1.601 -1.683
    1.5176 -1.6586
    1.425364 -1.587091
    1.255857 -1.488143
    1.172231 -1.441
    1.024266 -1.2942
    0.96 -1.219
    0.904834 -1.161333
    0.828 -1.059
    0.78 -0.957364
    0.748775 -0.8234
    0.7 -0.759
    0.615711 -0.627421
    0.582059 -0.517647
    0.557 -0.461783
    0.5557 -0.40455
    0.507192 -0.296077
    0.493363 -0.238
    0.464468 -0.098383
    0.427 0.066077
    0.430518 0.147481
    0.402795 0.235128
    0.407094 0.316719
    0.4081 0.4222
    0.40632 0.47216
    0.390143 0.533179
    0.400036 0.639143
    0.406143 0.687476
    0.4255 0.7905
    0.437707 0.866914
    0.464796 0.944523
    0.510745 0.994473
    0.509889 1.086556
    0.552421 1.166895
    0.664236 1.336882
    0.7125 1.40115
    0.765112 1.4635
    0.8479 1.5331
    0.92825 1.616583
    1.029222 1.669222
    1.090923 1.712231
    1.191461 1.779461
    1.227 1.777333
    1.3695 1.8238
    1.4845 1.82075
    1.523857 1.827
    1.731875 1.84875
    1.890375 1.82975
    1.962555 1.831889
    2.043777 1.814778
    2.111917 1.775583
    2.194 1.744
    2.269 1.705455
    2.389454 1.603636
    2.440199 1.550155
    2.5565 1.4975
    2.565368 1.449895
    2.6114 1.3988
    2.6505 1.350167
    2.705222 1.299111
    2.7596 1.2248
    2.813334 1.132667
    2.9065 1.0872
    2.8844 1.0282
    3.019667 0.958333
    2.971 0.873
    3.071667 0.8245
    3.11 0.759667
    3.204666 0.679667
    3.2905 0.60475
    3.327 0.5855
    3.135 0.456
    3.258 0.374
    3.356 0.17775
    3.353666 0.157667
    3.2535 0.0885
    3.3045 -0.035
    3.384 -0.1205
    3.4945 -0.1855
    3.4725 -0.2815
    3.372333 -0.348667
    3.449 -0.44
    3.4585 -0.6345
    3.474 -0.706
    3.258 -0.777
    3.44425 -0.84375
    3.3445 -0.939
    3.378 -1.14
    3.249 -1.12375
    3.326091 -1.347818
    3.252 -1.3865
    3.065333 -1.498333
    2.928333 -1.591
    2.8805 -1.6445
    2.83 -1.716
    2.771375 -1.72275
    2.7078 -1.7748
    2.628429 -1.813429
    2.461 -1.884
    2.4105 -1.877667
    2.298 -1.900143
    2.212 -1.919667
    2.035 -1.922
    1.94425 -1.922
    1.8875 -1.89475
    1.675286 -1.878572
    1.610333 -1.825
    1.526 -1.799
    1.361375 -1.708875
    1.2144 -1.62
    1.138428 -1.538286
    1.011857 -1.379
    0.947285 -1.298786
    0.900786 -1.222857
    0.8516 -1.122733
    0.812875 -1.034125
    0.75437 -0.890407
    0.698153 -0.829385
    0.661797 -0.709661
    0.635 -0.60125
    0.60425 -0.525417
    0.577333 -0.477
    0.554706 -0.381265
    0.53875 -0.3027
    0.5316 -0.26084
    0.52198 -0.17528
    0.4985 -0.094417
    0.481382 0.051794
    0.469962 0.128077
    0.475333 0.168733
    0.458867 0.2789
    0.459154 0.345385
    0.454286 0.493667
    0.458333 0.553417
    0.469043 0.607261
    0.475625 0.718625
    0.498408 0.782426
    0.534837 0.875837
    0.5348 0.90795
    0.55452 0.983253
    0.604776 1.055313
    0.633717 1.108189
    0.7131 1.2407
    0.833687 1.423312
    0.892437 1.493188
    0.971428 1.543786
    1.026077 1.586769
    1.095364 1.661909
    1.220384 1.698154
    1.2724 1.7266
    1.372727 1.786909
    1.4786 1.8206
    1.525111 1.812333
    1.649125 1.838125
    1.7405 1.8605
    1.822334 1.848111
    1.904833 1.849
    2.0034 1.8404
    2.0781 1.8239
    2.244375 1.768875
    2.4446 1.7007
    2.502 1.678
    2.5708 1.57
    2.601334 1.584333
    2.662171 1.549172
    2.893285 1.477143
    2.884666 1.440667
    3.072 1.4075
    3.13725 1.36375
    3.0415 1.3245
    3.067857 1.270571
    3.29625 1.2315
    3.2585 1.1615
    3.2135 1.0935
    3.359667 1.056667
    3.421333 1.013667
    3.351667 0.926667
    3.417333 0.778333
    3.472 0.723
    3.536 0.66
    3.521 0.517
    3.6435 0.481
    3.592 0.426
    3.587 0.37
    3.6445 0.1095
    3.681 -0.308
    3.689 -0.478
    3.667 -0.669
    3.633 -0.888
    3.643 -0.967
    3.6365 -1.069
    3.582 -1.151
    3.697 -1.203
    3.463 -1.242
    3.508 -1.3
    3.629 -1.361
    3.452125 -1.43125
    3.556 -1.465
    3.408083 -1.475417
    3.138 -1.557
    3.0685 -1.624
    3.023 -1.683
    2.922 -1.7
    2.7628 -1.7446
    2.6849 -1.7655
    2.5228 -1.7994
    2.42475 -1.7545
    2.2352 -1.7789
    2.144875 -1.76875
    2.045667 -1.759111
    1.961667 -1.725333
    1.879 -1.69
    1.776909 -1.662091
    1.515334 -1.539
    1.403272 -1.488909
    1.332733 -1.423
    1.238444 -1.374111
    1.163615 -1.306538
    1.079 -1.2386
    1.013572 -1.169214
    0.890846 -1.019846
    0.832947 -0.908632
    0.769882 -0.833706
    0.769778 -0.742667
    0.70675 -0.709583
    0.629375 -0.543625
    0.617643 -0.49425
    0.581166 -0.404542
    0.551625 -0.333583
    0.542682 -0.286955
    0.5105 -0.197529
    0.479478 -0.110391
    0.456586 -0.00834500000000002
    0.4464 0.047914
    0.424292 0.145042
    0.4076 0.248667
    0.397629 0.32137
    0.379077 0.430192
    0.37965 0.5024
    0.382464 0.585929
    0.399 0.6585
    0.386733 0.759367
    0.39784 0.79664
    0.411086 0.8868
    0.432306 0.949403
    0.44384 1.00552
    0.470923 1.087038
    0.520546 1.168727
    0.5562 1.2712
    0.581857 1.343714
    0.658222 1.416556
    0.818875 1.573813
    0.876583 1.626417
    0.9022 1.689
    1.002084 1.7395
    1.061 1.772
    1.180667 1.820667
    1.252111 1.842
    1.361 1.867
    1.4255 1.8755
    1.622 1.88
    1.727 1.8895
    1.811 1.8695
    1.79925 1.86275
    1.797727 1.832272
    1.827 1.809333
    };
    \addplot [draw=color3, fill=color3, forget plot, mark=*, only marks, scatter,  mark size=0.42pt]
    table {%
    2.045714 -1.889714
    1.97 -1.8892
    1.896714 -1.863143
    1.7946 -1.84
    1.6945 -1.8231
    1.627 -1.786
    1.548636 -1.746182
    1.315 -1.579143
    1.233154 -1.510154
    1.108643 -1.359357
    1.05253 -1.270471
    1 -1.2042
    0.951375 -1.107125
    0.9138 -1.0088
    0.867588 -0.925824
    0.910786 -0.817143
    0.80475 -0.76115
    0.792211 -0.727632
    0.774943 -0.691057
    0.731896 -0.58569
    0.731 -0.48225
    0.692542 -0.401083
    0.692111 -0.312556
    0.65744 -0.26188
    0.642292 -0.188417
    0.622318 -0.085545
    0.63 -0.042393
    0.612923 0.028154
    0.603536 0.131107
    0.5814 0.18055
    0.595862 0.287276
    0.602089 0.368289
    0.605955 0.460682
    0.602447 0.532106
    0.625556 0.608667
    0.630417 0.688375
    0.6585 0.773667
    0.663 0.813522
    0.679724 0.884106
    0.723216 0.981108
    0.744745 1.039
    0.767 1.097421
    0.820909 1.172682
    0.874 1.2475
    0.926167 1.333833
    1.007 1.382
    1.0493 1.464
    1.117001 1.512667
    1.196571 1.574857
    1.271917 1.63675
    1.365333 1.663333
    1.433286 1.703
    1.5405 1.742
    1.628 1.748917
    1.707 1.778125
    1.794589 1.788353
    1.905715 1.786429
    1.9981 1.8009
    2.0813 1.7932
    2.257714 1.761428
    2.349833 1.727
    2.421778 1.697555
    2.500333 1.66575
    2.625 1.6155
    2.64268 1.5704
    2.713 1.544
    2.9895 1.481
    3.0366 1.4448
    3.140333 1.383333
    2.944 1.311
    3.139143 1.283143
    3.149333 1.113667
    3.1325 1.083
    3.199 1.001
    3.30575 0.9505
    3.2455 0.799
    3.421143 0.746143
    3.312 0.643
    3.347 0.537
    3.434 0.4058
    3.566334 0.337667
    3.5585 0.307
    3.481 0.183
    3.55 0.1015
    3.563 0.067
    3.55025 0.00175
    3.526 -0.0725
    3.491 -0.19
    3.5475 -0.2575
    3.5625 -0.3025
    3.5355 -0.4295
    3.597 -0.4505
    3.562 -0.58
    3.504333 -0.671
    3.4115 -0.814
    3.4996 -1.0404
    3.3205 -1.088
    3.243 -1.094
    3.37225 -1.231
    3.164 -1.212
    3.118 -1.3595
    3.135563 -1.391625
    2.977 -1.429
    2.9955 -1.473
    2.9064 -1.521
    2.77975 -1.571
    2.7055 -1.598167
    2.5446 -1.6746
    2.395 -1.7031
    2.2975 -1.7124
    2.181222 -1.720667
    2.116333 -1.740167
    1.917 -1.7175
    1.830429 -1.707714
    1.724555 -1.688889
    1.642666 -1.664
    1.527 -1.611
    1.453462 -1.597077
    1.287286 -1.504
    1.205636 -1.445545
    1.123667 -1.412556
    1.0386 -1.3186
    0.9696 -1.292
    0.910437 -1.189437
    0.852916 -1.113917
    0.792562 -1.016563
    0.737412 -0.936412
    0.685778 -0.844
    0.691586 -0.746897
    0.629507 -0.697825
    0.611158 -0.655579
    0.560914 -0.531314
    0.541375 -0.4615
    0.525722 -0.402778
    0.50102 -0.316118
    0.485091 -0.237182
    0.462653 -0.158413
    0.444375 -0.078625
    0.438088 0.012412
    0.432463 0.094927
    0.4185 0.1975
    0.424149 0.231111
    0.420411 0.32359
    0.4214 0.400467
    0.427652 0.440957
    0.433788 0.522115
    0.455184 0.635605
    0.459593 0.705333
    0.489071 0.742571
    0.5162 0.838
    0.533647 0.915157
    0.583734 0.9756
    0.622222 1.029778
    0.651412 1.113765
    0.705151 1.173364
    0.7685 1.2575
    0.81165 1.3353
    0.876866 1.380133
    1.0255 1.498857
    1.110833 1.557
    1.209125 1.602375
    1.2794 1.638933
    1.376923 1.668538
    1.452091 1.690818
    1.6188 1.739
    1.8087 1.755
    1.921 1.746417
    2.005333 1.746556
    2.202454 1.714273
    2.291 1.6624
    2.3808 1.6554
    2.475 1.57
    2.545 1.5806
    2.589581 1.530032
    2.6612 1.48325
    2.699429 1.474857
    2.8235 1.4255
    2.8068 1.3745
    2.8655 1.35075
    2.932445 1.328222
    3.04225 1.2435
    3.092286 1.180286
    3.401 1.197
    3.171286 1.084143
    3.0985 0.984
    3.353 0.9335
    3.217 0.859
    3.538334 0.844333
    3.3704 0.7428
    3.455 0.611667
    3.431667 0.542333
    3.4485 0.46975
    3.3725 0.3875
    3.50625 0.319
    3.3995 0.1475
    3.536 0.085
    3.548 -0.078
    3.422 -0.137
    3.525 -0.217
    3.464 -0.309
    3.5535 -0.3945
    3.437 -0.451
    3.446 -0.63
    3.4935 -0.6575
    3.452 -0.758
    3.585333 -0.856667
    3.5915 -0.9405
    3.565 -0.984
    3.4614 -1.0256
    3.527 -1.132
    3.4795 -1.1735
    3.442667 -1.208
    3.214 -1.247
    3.159 -1.305
    3.2585 -1.4045
    3.112 -1.3892
    3.0898 -1.4096
    2.893333 -1.521333
    2.732334 -1.588778
    2.647555 -1.642556
    2.5438 -1.6768
    2.480857 -1.699571
    2.374374 -1.703875
    2.095 -1.756
    1.9122 -1.7296
    1.799417 -1.718584
    1.698429 -1.696
    1.59775 -1.66175
    1.601 -1.683
    1.5176 -1.6586
    1.425364 -1.587091
    1.255857 -1.488143
    1.172231 -1.441
    1.024266 -1.2942
    0.96 -1.219
    0.904834 -1.161333
    0.828 -1.059
    0.78 -0.957364
    0.748775 -0.8234
    0.7 -0.759
    0.615711 -0.627421
    0.582059 -0.517647
    0.557 -0.461783
    0.5557 -0.40455
    0.507192 -0.296077
    0.493363 -0.238
    0.464468 -0.098383
    0.427 0.066077
    0.430518 0.147481
    0.402795 0.235128
    0.407094 0.316719
    0.4081 0.4222
    0.40632 0.47216
    0.390143 0.533179
    0.400036 0.639143
    0.406143 0.687476
    0.4255 0.7905
    0.437707 0.866914
    0.464796 0.944523
    0.510745 0.994473
    0.509889 1.086556
    0.552421 1.166895
    0.664236 1.336882
    0.7125 1.40115
    0.765112 1.4635
    0.8479 1.5331
    0.92825 1.616583
    1.029222 1.669222
    1.090923 1.712231
    1.191461 1.779461
    1.227 1.777333
    1.3695 1.8238
    1.4845 1.82075
    1.523857 1.827
    1.731875 1.84875
    1.890375 1.82975
    1.962555 1.831889
    2.043777 1.814778
    2.111917 1.775583
    2.194 1.744
    2.269 1.705455
    2.389454 1.603636
    2.440199 1.550155
    2.5565 1.4975
    2.565368 1.449895
    2.6114 1.3988
    2.6505 1.350167
    2.705222 1.299111
    2.7596 1.2248
    2.813334 1.132667
    2.9065 1.0872
    2.8844 1.0282
    3.019667 0.958333
    2.971 0.873
    3.071667 0.8245
    3.11 0.759667
    3.204666 0.679667
    3.2905 0.60475
    3.327 0.5855
    3.135 0.456
    3.258 0.374
    3.356 0.17775
    3.353666 0.157667
    3.2535 0.0885
    3.3045 -0.035
    3.384 -0.1205
    3.4945 -0.1855
    3.4725 -0.2815
    3.372333 -0.348667
    3.449 -0.44
    3.4585 -0.6345
    3.474 -0.706
    3.258 -0.777
    3.44425 -0.84375
    3.3445 -0.939
    3.378 -1.14
    3.249 -1.12375
    3.326091 -1.347818
    3.252 -1.3865
    3.065333 -1.498333
    2.928333 -1.591
    2.8805 -1.6445
    2.83 -1.716
    2.771375 -1.72275
    2.7078 -1.7748
    2.628429 -1.813429
    2.461 -1.884
    2.4105 -1.877667
    2.298 -1.900143
    2.212 -1.919667
    2.035 -1.922
    1.94425 -1.922
    1.8875 -1.89475
    1.675286 -1.878572
    1.610333 -1.825
    1.526 -1.799
    1.361375 -1.708875
    1.2144 -1.62
    1.138428 -1.538286
    1.011857 -1.379
    0.947285 -1.298786
    0.900786 -1.222857
    0.8516 -1.122733
    0.812875 -1.034125
    0.75437 -0.890407
    0.698153 -0.829385
    0.661797 -0.709661
    0.635 -0.60125
    0.60425 -0.525417
    0.577333 -0.477
    0.554706 -0.381265
    0.53875 -0.3027
    0.5316 -0.26084
    0.52198 -0.17528
    0.4985 -0.094417
    0.481382 0.051794
    0.469962 0.128077
    0.475333 0.168733
    0.458867 0.2789
    0.459154 0.345385
    0.454286 0.493667
    0.458333 0.553417
    0.469043 0.607261
    0.475625 0.718625
    0.498408 0.782426
    0.534837 0.875837
    0.5348 0.90795
    0.55452 0.983253
    0.604776 1.055313
    0.633717 1.108189
    0.7131 1.2407
    0.833687 1.423312
    0.892437 1.493188
    0.971428 1.543786
    1.026077 1.586769
    1.095364 1.661909
    1.220384 1.698154
    1.2724 1.7266
    1.372727 1.786909
    1.4786 1.8206
    1.525111 1.812333
    1.649125 1.838125
    1.7405 1.8605
    1.822334 1.848111
    1.904833 1.849
    2.0034 1.8404
    2.0781 1.8239
    2.244375 1.768875
    2.4446 1.7007
    2.502 1.678
    2.5708 1.57
    2.601334 1.584333
    2.662171 1.549172
    2.893285 1.477143
    2.884666 1.440667
    3.072 1.4075
    3.13725 1.36375
    3.0415 1.3245
    3.067857 1.270571
    3.29625 1.2315
    3.2585 1.1615
    3.2135 1.0935
    3.359667 1.056667
    3.421333 1.013667
    3.351667 0.926667
    3.417333 0.778333
    3.472 0.723
    3.536 0.66
    3.521 0.517
    3.6435 0.481
    3.592 0.426
    3.587 0.37
    3.6445 0.1095
    3.681 -0.308
    3.689 -0.478
    3.667 -0.669
    3.633 -0.888
    3.643 -0.967
    3.6365 -1.069
    3.582 -1.151
    3.697 -1.203
    3.463 -1.242
    3.508 -1.3
    3.629 -1.361
    3.452125 -1.43125
    3.556 -1.465
    3.408083 -1.475417
    3.138 -1.557
    3.0685 -1.624
    3.023 -1.683
    2.922 -1.7
    2.7628 -1.7446
    2.6849 -1.7655
    2.5228 -1.7994
    2.42475 -1.7545
    2.2352 -1.7789
    2.144875 -1.76875
    2.045667 -1.759111
    1.961667 -1.725333
    1.879 -1.69
    1.776909 -1.662091
    1.515334 -1.539
    1.403272 -1.488909
    1.332733 -1.423
    1.238444 -1.374111
    1.163615 -1.306538
    1.079 -1.2386
    1.013572 -1.169214
    0.890846 -1.019846
    0.832947 -0.908632
    0.769882 -0.833706
    0.769778 -0.742667
    0.70675 -0.709583
    0.629375 -0.543625
    0.617643 -0.49425
    0.581166 -0.404542
    0.551625 -0.333583
    0.542682 -0.286955
    0.5105 -0.197529
    0.479478 -0.110391
    0.456586 -0.00834500000000002
    0.4464 0.047914
    0.424292 0.145042
    0.4076 0.248667
    0.397629 0.32137
    0.379077 0.430192
    0.37965 0.5024
    0.382464 0.585929
    0.399 0.6585
    0.386733 0.759367
    0.39784 0.79664
    0.411086 0.8868
    0.432306 0.949403
    0.44384 1.00552
    0.470923 1.087038
    0.520546 1.168727
    0.5562 1.2712
    0.581857 1.343714
    0.658222 1.416556
    0.818875 1.573813
    0.876583 1.626417
    0.9022 1.689
    1.002084 1.7395
    1.061 1.772
    1.180667 1.820667
    1.252111 1.842
    1.361 1.867
    1.4255 1.8755
    1.622 1.88
    1.727 1.8895
    1.811 1.8695
    1.79925 1.86275
    1.797727 1.832272
    1.827 1.809333
    };
    \addlegendentry{20HZ}
    
    % \nextgroupplot[
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    % xlabel={x (m)},
    % xmin=0, xmax=4,
    % xtick style={color=black},
    % y grid style={white!69.0196078431373!black},
    % ylabel={y (m)},
    % ymajorgrids,
    % ymin=-4, ymax=4,
    % ytick style={color=black}
    % ]
    \nextgroupplot[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
        },
        %
        %
        %
        %
        height=\figureheight,
        width=\figurewidth,
        axis background/.style={fill=white},%!91!black},
        axis line style={white},
        % legend cell align={left},
        % legend style={draw=white!80.0!black},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        % xlabel={x (m)},
        xmajorgrids,
        % xmin=-1.375, xmax=4.675,
        xtick style={color=black},
        y grid style={white},
        % ylabel={y (m)},
        ymajorgrids,
        % ymin=0.000999999999999918, ymax=3.279,
        ytick style={color=black},
        %
        %
        %
        %
        %
        %
        scaled x ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        tick pos=left,
        % x grid style={white!69.0196078431373!black},
        xmin=0, xmax=4,
        % xtick style={color=black},
        yticklabels={},
        % y grid style={white!69.0196078431373!black},
        ymin=-4, ymax=4,
        % ytick style={color=black}
    ]
    \addplot [draw=color4, fill=color4, forget plot, mark=*, only marks, scatter,  mark size=0.42pt]
    table{%
    x  y
    1.970895 -1.879789
    1.7484 -1.8346
    1.574059 -1.770529
    1.316516 -1.585774
    1.13812 -1.39016
    1.00135 -1.1894
    0.87916 -0.890732
    0.779371 -0.699033
    0.687108 -0.363216
    0.632099 -0.110912
    0.600156 0.126352
    0.600034 0.392273
    0.62762 0.66153
    0.716208 0.969208
    0.844846 1.171538
    0.991775 1.401325
    1.159847 1.546154
    1.357226 1.670581
    1.648773 1.758909
    1.827 1.787792
    2.0813 1.7932
    2.300231 1.745538
    2.529527 1.630263
    2.792666 1.519267
    3.085842 1.373579
    3.17425 1.178
    3.289546 0.944455
    3.39 0.7119
    3.470546 0.409909
    3.529333 0.133556
    3.50325 -0.12175
    3.5621 -0.356
    3.51875 -0.64825
    3.4236 -0.8398
    3.380917 -1.150417
    3.181334 -1.357917
    2.941889 -1.489889
    2.7352 -1.5873
    2.520733 -1.6664
    2.328 -1.711687
    2.093 -1.727769
    1.883692 -1.719923
    1.678643 -1.674965
    1.413695 -1.577609
    1.217558 -1.460882
    1.007827 -1.296379
    0.851886 -1.105978
    0.7164 -0.837533
    0.608179 -0.6465
    0.509698 -0.351447
    0.448452 -0.077857
    0.42295 0.195061
    0.430515 0.490209
    0.478622 0.736327
    0.606684 1.015743
    0.708771 1.178172
    0.90161 1.405878
    1.0511 1.5163
    1.284345 1.632034
    1.505709 1.704625
    1.718677 1.74129
    2.005333 1.746555
    2.230125 1.698063
    2.450971 1.595657
    2.644246 1.500508
    2.86276 1.35812
    3.083857 1.190857
    3.209 0.976556
    3.376583 0.749333
    3.441463 0.515615
    3.493555 0.209667
    3.498333 -0.144
    3.5134 -0.3836
    3.549875 -0.652
    3.5446 -0.8802
    3.4989 -1.0953
    3.222222 -1.301222
    3.11092 -1.39976
    2.83 -1.548556
    2.657951 -1.626
    2.468375 -1.7015
    2.095 -1.756
    1.8995 -1.728344
    1.641 -1.680105
    1.387477 -1.57181
    1.17661 -1.428049
    1.008199 -1.2754
    0.837872 -1.054447
    0.699731 -0.755442
    0.592286 -0.546362
    0.50189 -0.255573
    0.436774 0.061512
    0.403354 0.352626
    0.403379 0.634318
    0.456634 0.907711
    0.53875 1.141071
    0.679407 1.35875
    0.858091 1.546136
    1.060607 1.703286
    1.311767 1.808633
    1.509546 1.824727
    1.726869 1.853522
    1.928589 1.830882
    2.092391 1.788174
    2.301864 1.677227
    2.466856 1.531688
    2.647686 1.358657
    2.827218 1.153174
    3.000182 0.860455
    3.196882 0.662824
    3.268667 0.414417
    3.330637 0.172364
    3.409777 -0.142444
    3.394125 -0.34775
    3.43125 -0.719917
    3.3512 -0.9792
    3.289701 -1.27265
    3.2625 -1.44625
    2.869556 -1.676889
    2.733 -1.752294
    2.5526 -1.843
    2.324062 -1.895375
    2.0848 -1.9059
    1.862462 -1.895385
    1.645308 -1.853846
    1.433701 -1.75695
    1.185852 -1.582741
    1.034429 -1.409
    0.885591 -1.187727
    0.746702 -0.897042
    0.646563 -0.666562
    0.567346 -0.416577
    0.517431 -0.160552
    0.468351 0.164477
    0.452205 0.430614
    0.483532 0.714202
    0.57287 1.003759
    0.650136 1.13905
    0.845869 1.439913
    0.997741 1.564482
    1.216667 1.701809
    1.423143 1.802952
    1.632269 1.832769
    1.870368 1.848053
    2.082465 1.823214
    2.244375 1.768875
    2.55579 1.597737
    2.79795 1.4947
    3.038062 1.39075
    3.264308 1.189385
    3.375847 0.945385
    3.467875 0.764875
    3.5984 0.4662
    };
    \addplot [draw=color4, fill=color4, forget plot, mark=*, only marks, scatter,  mark size=0.42pt]
    table {%
    1.970895 -1.879789
    1.7484 -1.8346
    1.574059 -1.770529
    1.316516 -1.585774
    1.13812 -1.39016
    1.00135 -1.1894
    0.87916 -0.890732
    0.779371 -0.699033
    0.687108 -0.363216
    0.632099 -0.110912
    0.600156 0.126352
    0.600034 0.392273
    0.62762 0.66153
    0.716208 0.969208
    0.844846 1.171538
    0.991775 1.401325
    1.159847 1.546154
    1.357226 1.670581
    1.648773 1.758909
    1.827 1.787792
    2.0813 1.7932
    2.300231 1.745538
    2.529527 1.630263
    2.792666 1.519267
    3.085842 1.373579
    3.17425 1.178
    3.289546 0.944455
    3.39 0.7119
    3.470546 0.409909
    3.529333 0.133556
    3.50325 -0.12175
    3.5621 -0.356
    3.51875 -0.64825
    3.4236 -0.8398
    3.380917 -1.150417
    3.181334 -1.357917
    2.941889 -1.489889
    2.7352 -1.5873
    2.520733 -1.6664
    2.328 -1.711687
    2.093 -1.727769
    1.883692 -1.719923
    1.678643 -1.674965
    1.413695 -1.577609
    1.217558 -1.460882
    1.007827 -1.296379
    0.851886 -1.105978
    0.7164 -0.837533
    0.608179 -0.6465
    0.509698 -0.351447
    0.448452 -0.077857
    0.42295 0.195061
    0.430515 0.490209
    0.478622 0.736327
    0.606684 1.015743
    0.708771 1.178172
    0.90161 1.405878
    1.0511 1.5163
    1.284345 1.632034
    1.505709 1.704625
    1.718677 1.74129
    2.005333 1.746555
    2.230125 1.698063
    2.450971 1.595657
    2.644246 1.500508
    2.86276 1.35812
    3.083857 1.190857
    3.209 0.976556
    3.376583 0.749333
    3.441463 0.515615
    3.493555 0.209667
    3.498333 -0.144
    3.5134 -0.3836
    3.549875 -0.652
    3.5446 -0.8802
    3.4989 -1.0953
    3.222222 -1.301222
    3.11092 -1.39976
    2.83 -1.548556
    2.657951 -1.626
    2.468375 -1.7015
    2.095 -1.756
    1.8995 -1.728344
    1.641 -1.680105
    1.387477 -1.57181
    1.17661 -1.428049
    1.008199 -1.2754
    0.837872 -1.054447
    0.699731 -0.755442
    0.592286 -0.546362
    0.50189 -0.255573
    0.436774 0.061512
    0.403354 0.352626
    0.403379 0.634318
    0.456634 0.907711
    0.53875 1.141071
    0.679407 1.35875
    0.858091 1.546136
    1.060607 1.703286
    1.311767 1.808633
    1.509546 1.824727
    1.726869 1.853522
    1.928589 1.830882
    2.092391 1.788174
    2.301864 1.677227
    2.466856 1.531688
    2.647686 1.358657
    2.827218 1.153174
    3.000182 0.860455
    3.196882 0.662824
    3.268667 0.414417
    3.330637 0.172364
    3.409777 -0.142444
    3.394125 -0.34775
    3.43125 -0.719917
    3.3512 -0.9792
    3.289701 -1.27265
    3.2625 -1.44625
    2.869556 -1.676889
    2.733 -1.752294
    2.5526 -1.843
    2.324062 -1.895375
    2.0848 -1.9059
    1.862462 -1.895385
    1.645308 -1.853846
    1.433701 -1.75695
    1.185852 -1.582741
    1.034429 -1.409
    0.885591 -1.187727
    0.746702 -0.897042
    0.646563 -0.666562
    0.567346 -0.416577
    0.517431 -0.160552
    0.468351 0.164477
    0.452205 0.430614
    0.483532 0.714202
    0.57287 1.003759
    0.650136 1.13905
    0.845869 1.439913
    0.997741 1.564482
    1.216667 1.701809
    1.423143 1.802952
    1.632269 1.832769
    1.870368 1.848053
    2.082465 1.823214
    2.244375 1.768875
    2.55579 1.597737
    2.79795 1.4947
    3.038062 1.39075
    3.264308 1.189385
    3.375847 0.945385
    3.467875 0.764875
    3.5984 0.4662
    };
    \addlegendentry{5HZ}
    \end{groupplot}

\end{tikzpicture}


==> tex/loop1_trajectory_fig.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color3}{rgb}{0.49609375,0.80078125,0.73046875}
\definecolor{color4}{rgb}{0.92578125,0.96875,0.69140625}
\definecolor{color5}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color6}{rgb}{0.6484375,0.73828125,0.85546875}
\definecolor{color7}{rgb}{0.19140625,0.63671875,0.328125}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Tracking result with different integration rate},
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=1.51712465, xmax=17.98870835,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y (m)},
ymajorgrids,
ymin=-0.53228345, ymax=1.08239445,
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
16.84 0.905
16.84 0.905
16.84 0.905 
17.24 1.009 
17.156 0.96
16.925333 0.909
16.925333 0.909
16.925333 0.909 
16.907 0.846
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.596001 0.867
16.596001 0.867
16.596001 0.867
16.596001 0.867
16.596001 0.867
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.362 0.758
16.362 0.758
16.362 0.758
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.208334 0.750667
16.208334 0.750667
16.208334 0.750667
16.208334 0.750667
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.7065 0.6485
15.7065 0.6485
15.7065 0.6485
15.7065 0.6485
15.56 0.588
15.5995 0.599
15.5995 0.599
15.5995 0.599
15.5995 0.599
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.158501 0.5225
15.158501 0.5225
15.158501 0.5225
15.158501 0.5225
15.07 0.492
15.081 0.4735
15.081 0.4735
15.081 0.4735
15.081 0.4735
15.081 0.4735
15.081 0.4735
15.081 0.4735
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.648 0.38
14.648 0.38
14.648 0.38
14.648 0.38
14.60325 0.37525
14.60325 0.37525
14.60325 0.37525
14.60325 0.37525
14.60325 0.37525
14.60325 0.37525
14.60325 0.37525
14.60325 0.37525
14.60325 0.37525
14.41675 0.368
14.41675 0.368
14.41675 0.368
14.41675 0.368
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.097333 0.332
14.097333 0.332
14.097333 0.332
14.097333 0.332
14.097333 0.332
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
13.914 0.315
13.914 0.315
13.914 0.315
13.914 0.315
13.914 0.315
13.914 0.315
13.914 0.315
13.914 0.315
13.7555 0.3035
13.7555 0.3035
13.7555 0.3035
13.711751 0.285
13.711751 0.285
13.711751 0.285
13.711751 0.285
13.663 0.2885
13.663 0.2885
13.663 0.2885
13.663 0.2885
13.574 0.279
13.574 0.279
13.574 0.279
13.574 0.279
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.439 0.25
13.439 0.25
13.439 0.25
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.214667 0.271
13.214667 0.271
13.214667 0.271
13.214667 0.271
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.7885 0.269
12.7885 0.269
12.7885 0.269
12.7885 0.269
12.7885 0.269
12.667 0.2835
12.667 0.2835
12.667 0.2835
12.663 0.2715
12.663 0.2715
12.663 0.2715
12.663 0.2715
12.5905 0.252
12.5905 0.252
12.5905 0.252
12.5905 0.252
12.525 0.245
12.525 0.245
12.525 0.245
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.3025 0.2685
12.3025 0.2685
12.3025 0.2685
12.3025 0.2685
12.3025 0.2685
12.2675 0.2985
12.2675 0.2985
12.2675 0.2985
12.156 0.28225
12.156 0.28225
12.156 0.28225
12.156 0.28225
12.0575 0.262
12.0575 0.262
12.0575 0.262
12.0575 0.262
12.0575 0.262
12.0575 0.262
12.0575 0.262
12.0575 0.262
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.677999 0.3235
11.677999 0.3235
11.677999 0.3235
11.677999 0.3235
11.659 0.325
11.659 0.325
11.659 0.325
11.659 0.325
11.659 0.325
11.5765 0.353
11.599 0.3085
11.599 0.3085
11.599 0.3085
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.275 0.394
11.275 0.394
11.275 0.394
11.275 0.394
11.2594 0.3556
11.2594 0.3556
11.2594 0.3556
11.2594 0.3556
11.2594 0.3556
11.212001 0.354333
11.212001 0.354333
11.212001 0.354333
11.212001 0.354333
11.212001 0.354333
11.18975 0.388
11.18975 0.388
11.18975 0.388
11.1605 0.3825
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.068501 0.445
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.990999 0.3635
10.94625 0.407
10.94625 0.407
10.94625 0.407
10.94625 0.407
10.8645 0.438
10.792 0.384
10.792 0.384
10.792 0.384
10.792 0.384
10.792 0.384
10.792 0.384
10.792 0.384
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.703 0.476
10.703 0.476
10.703 0.476
10.703 0.476
10.719 0.474
10.719 0.474
10.719 0.474
10.719 0.474
10.719 0.474
10.719 0.474
10.719 0.474
10.719 0.474
10.64275 0.50325
10.64275 0.50325
10.64275 0.50325
10.629 0.504
10.549667 0.509333
10.549667 0.509333
10.549667 0.509333
10.549667 0.509333
10.557333 0.497667
10.557333 0.497667
10.557333 0.497667
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.421 0.5905
10.421 0.5905
10.421 0.5905
10.421 0.5905
10.332334 0.554333
10.332334 0.554333
10.332334 0.554333
10.375 0.5755
10.375 0.5755
10.375 0.5755
10.375 0.5755
10.375 0.5755
10.375 0.5755
10.375 0.5755
10.1885 0.566
10.2135 0.5875
10.2135 0.5875
10.2135 0.5875
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
9.988 0.5635
9.988 0.5635
9.988 0.5635
9.988 0.5635
9.956666 0.566333
9.934 0.583
9.934 0.583
9.934 0.583
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.713 0.54
9.713 0.54
9.713 0.54
9.713 0.54
9.713 0.54
9.713 0.54
9.713 0.54
9.713 0.54
9.5854 0.517
9.5854 0.517
9.5854 0.517
9.554501 0.535
9.5495 0.515
9.5495 0.515
9.5495 0.515
9.5495 0.515
9.4735 0.503
9.4735 0.503
9.4735 0.503
9.419 0.536
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.293 0.438
9.293 0.438
9.293 0.438
9.293 0.438
9.262668 0.414
9.262668 0.414
9.262668 0.414
9.262668 0.414
9.2316 0.3862
9.2316 0.3862
9.2316 0.3862
9.2316 0.3862
9.2055 0.367
9.2055 0.367
9.2055 0.367
9.2055 0.367
9.098749 0.35925
9.098749 0.35925
9.098749 0.35925
9.098749 0.35925
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
8.957 0.2915
8.957 0.2915
8.957 0.2915
8.957 0.2915
8.957 0.2915
8.903 0.26
8.903 0.26
8.903 0.26
8.8455 0.2505
8.831333 0.247
8.831333 0.247
8.831333 0.247
8.831333 0.247
8.792666 0.239167
8.792666 0.239167
8.792666 0.239167
8.792666 0.239167
8.792666 0.239167
8.74 0.224333
8.74 0.224333
8.74 0.224333
8.74 0.224333
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.581 0.150667
8.581 0.150667
8.581 0.150667
8.581 0.150667
8.581 0.150667
8.581 0.150667
8.581 0.150667
8.498666 0.138333
8.498666 0.138333
8.498666 0.138333
8.434999 0.123
8.458 0.120333
8.458 0.120333
8.458 0.120333
8.414 0.1035
8.414 0.1035
8.414 0.1035
8.414 0.1035
8.414 0.1035
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.148 0.048
8.156 0.053
8.156 0.053
8.156 0.053
8.156 0.053
8.120334 0.032333
8.144 0.028
8.144 0.028
8.144 0.028
8.144 0.028
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
7.965 -0.007333
7.965 -0.007333
7.965 -0.007333
7.965 -0.007333
7.882666 0.013667
7.882666 0.013667
7.882666 0.013667
7.882666 0.013667
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.714667 -0.005667
7.732 -0.014
7.732 -0.014
7.732 -0.014
7.732 -0.014
7.697333 -0.032
7.697333 -0.032
7.697333 -0.032
7.697333 -0.032
7.602167 -0.032833
7.602167 -0.032833
7.602167 -0.032833
7.602167 -0.032833
7.541667 -0.026167
7.541667 -0.026167
7.541667 -0.026167
7.541667 -0.026167
7.506001 -0.030333
7.503 -0.029
7.503 -0.029
7.503 -0.029
7.503 -0.029
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.227 -0.106
7.227 -0.106
7.227 -0.106
7.227 -0.106
7.2195 -0.06125
7.2195 -0.06125
7.2195 -0.06125
7.2195 -0.06125
7.2195 -0.06125
7.135666 -0.058333
7.135666 -0.058333
7.135666 -0.058333
7.135666 -0.058333
7.074715 -0.063857
7.074715 -0.063857
7.074715 -0.063857
7.048 -0.071
7.027334 -0.051667
7.027334 -0.051667
7.027334 -0.051667
6.9335 -0.084
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.854 -0.0575
6.854 -0.0575
6.854 -0.0575
6.854 -0.0575
6.727429 -0.063429
6.727429 -0.063429
6.727429 -0.063429
6.641 -0.0545
6.641 -0.0545
6.641 -0.0545
6.641 -0.0545
6.641 -0.0545
6.59225 -0.04475
6.59225 -0.04475
6.59225 -0.04475
6.59225 -0.04475
6.527875 -0.04525
6.527875 -0.04525
6.527875 -0.04525
6.527875 -0.04525
6.441 -0.083
6.441 -0.083
6.441 -0.083
6.441 -0.083
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.212667 -0.017333
6.21575 -0.009
6.21575 -0.009
6.21575 -0.009
6.1575 0.0205
6.151 -0.007
6.151 -0.007
6.151 -0.007
6.16 0.022
6.16 0.022
6.16 0.022
6.16 0.022
6.024429 0.009571
6.024429 0.009571
6.024429 0.009571
6.024429 0.009571
5.977 0.03825
5.977 0.03825
5.977 0.03825
5.899 0.076
5.888 0.033
5.888 0.033
5.888 0.033
5.888 0.033
5.824876 0.03675
5.824876 0.03675
5.824876 0.03675
5.824876 0.03675
5.768667 0.040667
5.768667 0.040667
5.768667 0.040667
5.768667 0.040667
5.768667 0.040667
5.768667 0.040667
5.768667 0.040667
5.768667 0.040667
5.623 0.036
5.623 0.036
5.623 0.036
5.623 0.036
5.595 0.095
5.595 0.095
5.595 0.095
5.51675 0.0545
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.33425 0.0525
5.33425 0.0525
5.33425 0.0525
5.352 0.098
5.352 0.098
5.352 0.098
5.352 0.098
5.352 0.098
5.239 -0.004
5.239 -0.004
5.239 -0.004
5.239 -0.004
5.239 -0.004
5.239 -0.004
5.239 -0.004
5.239 -0.004
5.088 0.057
5.088 0.057
5.088 0.057
5.0208 0.034
5.00875 0.02175
5.00875 0.02175
5.00875 0.02175
4.94775 0.0255
4.9502 0.0364
4.9502 0.0364
4.9502 0.0364
4.909 0.029
4.909 0.029
4.909 0.029
4.909 0.029
4.8274 0.0134
4.8274 0.0134
4.8274 0.0134
4.8274 0.0134
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.668667 -0.014667
4.668667 -0.014667
4.668667 -0.014667
4.668667 -0.014667
4.668667 -0.014667
4.6385 -0.00625
4.6385 -0.00625
4.6385 -0.00625
4.6385 -0.00625
4.544667 -0.029
4.544667 -0.029
4.544667 -0.029
4.544667 -0.029
4.544667 -0.029
4.4968 -0.0352
4.473667 -0.042667
4.473667 -0.042667
4.473667 -0.042667
4.40825 -0.042083
4.40825 -0.042083
4.40825 -0.042083
4.40825 -0.042083
4.40825 -0.042083
4.347778 -0.077556
4.347778 -0.077556
4.347778 -0.077556
4.347778 -0.077556
4.347778 -0.077556
4.310901 -0.0626
4.310901 -0.0626
4.310901 -0.0626
4.310901 -0.0626
4.2695 -0.10725
4.2695 -0.10725
4.2695 -0.10725
4.173 -0.119
4.169 -0.144
4.169 -0.144
4.169 -0.144
4.123 -0.1122
4.131 -0.094
4.131 -0.094
4.131 -0.094
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
3.922667 -0.156167
3.922667 -0.156167
3.922667 -0.156167
3.922667 -0.156167
3.922667 -0.156167
3.865556 -0.186778
3.865556 -0.186778
3.865556 -0.186778
3.86075 -0.192
3.858833 -0.207333
3.858833 -0.207333
3.858833 -0.207333
3.776 -0.1605
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.673643 -0.264214
3.673643 -0.264214
3.673643 -0.264214
3.673643 -0.264214
3.673643 -0.264214
3.60875 -0.2715
3.60875 -0.2715
3.60875 -0.2715
3.60875 -0.2715
3.569125 -0.295625
3.569125 -0.295625
3.569125 -0.295625
3.497715 -0.294857
3.506125 -0.307125
3.506125 -0.307125
3.506125 -0.307125
3.506125 -0.307125
3.506125 -0.307125
3.4494 -0.3216
3.4494 -0.3216
3.4494 -0.3216
3.394308 -0.330615
3.394308 -0.330615
3.394308 -0.330615
3.394308 -0.330615
3.366143 -0.357286
3.342334 -0.347667
3.342334 -0.347667
3.342334 -0.347667
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.237875 -0.3855
3.236375 -0.37975
3.236375 -0.37975
3.236375 -0.37975
3.184429 -0.395143
3.198714 -0.406714
3.198714 -0.406714
3.198714 -0.406714
3.160615 -0.384615
3.11 -0.42775
3.11 -0.42775
3.11 -0.42775
3.119333 -0.407333
3.119333 -0.407333
3.119333 -0.407333
3.119333 -0.407333
3.119333 -0.407333
3.119333 -0.407333
3.119333 -0.407333
3.048091 -0.424909
3.048091 -0.424909
3.048091 -0.424909
3.0026 -0.4122
3.0026 -0.4122
3.0026 -0.4122
3.0026 -0.4122
3.0026 -0.4122
2.994 -0.394
2.978867 -0.436867
2.978867 -0.436867
2.978867 -0.436867
2.9284 -0.424533
2.9284 -0.424533
2.9284 -0.424533
2.9284 -0.424533
2.911375 -0.435625
2.911375 -0.435625
2.911375 -0.435625
2.911375 -0.435625
2.88 -0.436611
2.88 -0.436611
2.88 -0.436611
2.88 -0.436611
2.839307 -0.442077
2.839307 -0.442077
2.839307 -0.442077
2.839307 -0.442077
2.839307 -0.442077
2.8205 -0.439812
2.8205 -0.439812
2.8205 -0.439812
2.8205 -0.439812
2.798294 -0.446059
2.798294 -0.446059
2.798294 -0.446059
2.798294 -0.446059
2.765 -0.43325
2.774333 -0.446667
2.774333 -0.446667
2.774333 -0.446667
2.738167 -0.44
2.729429 -0.448429
2.729429 -0.448429
2.729429 -0.448429
2.729429 -0.448429
2.712737 -0.450053
2.712737 -0.450053
2.712737 -0.450053
2.712737 -0.450053
2.7054 -0.457067
2.7054 -0.457067
2.7054 -0.457067
2.7054 -0.457067
2.7054 -0.457067
2.7054 -0.457067
2.7054 -0.457067
2.66925 -0.455125
2.66925 -0.455125
2.66925 -0.455125
2.66925 -0.455125
2.65275 -0.442
2.65275 -0.442
2.65275 -0.442
2.624444 -0.458889
2.620636 -0.442273
2.620636 -0.442273
2.620636 -0.442273
2.620636 -0.442273
2.588428 -0.424429
2.588428 -0.424429
2.588428 -0.424429
2.588428 -0.424429
2.588428 -0.424429
2.588428 -0.424429
2.588428 -0.424429
2.541778 -0.440056
2.541778 -0.440056
2.541778 -0.440056
2.541778 -0.440056
2.5598 -0.4352
2.547778 -0.454
2.547778 -0.454
2.547778 -0.454
2.547778 -0.454
2.547778 -0.454
2.531316 -0.426684
2.531316 -0.426684
2.531316 -0.426684
2.5195 -0.434375
2.5195 -0.434375
2.5195 -0.434375
2.5195 -0.434375
2.494778 -0.411444
2.494778 -0.411444
2.494778 -0.411444
2.49725 -0.4321
2.49725 -0.4321
2.49725 -0.4321
2.49725 -0.4321
2.458637 -0.427273
2.456 -0.399167
2.456 -0.399167
2.456 -0.399167
2.45675 -0.438875
2.4776 -0.4149
2.4776 -0.4149
2.4776 -0.4149
2.4776 -0.4149
2.4292 -0.421
2.4292 -0.421
2.4292 -0.421
2.437429 -0.421714
2.414714 -0.424571
2.414714 -0.424571
2.414714 -0.424571
2.414714 -0.424571
2.414714 -0.424571
2.406417 -0.402667
2.406417 -0.402667
2.406417 -0.402667
2.405313 -0.415062
2.405313 -0.415062
2.405313 -0.415062
2.405313 -0.415062
2.391917 -0.39925
2.391917 -0.39925
2.391917 -0.39925
2.39275 -0.401
2.39275 -0.401
2.39275 -0.401
2.39275 -0.401
2.375 -0.393458
2.375 -0.393458
2.375 -0.393458
2.368667 -0.402
2.38075 -0.389625
2.38075 -0.389625
2.38075 -0.389625
2.38075 -0.389625
2.372609 -0.380565
2.372609 -0.380565
2.371875 -0.384125
2.3721 -0.3755
2.3721 -0.3755
2.3721 -0.3755
2.3721 -0.3755
2.3721 -0.3755
2.352304 -0.36913
2.352304 -0.36913
2.352304 -0.36913
2.372818 -0.386
2.355222 -0.367333
2.355222 -0.367333
2.355222 -0.367333
2.355222 -0.367333
2.355222 -0.367333
2.339231 -0.352615
2.339231 -0.352615
2.335667 -0.352167
2.325428 -0.366
2.325428 -0.366
2.325428 -0.366
2.325428 -0.366
2.325428 -0.366
2.325428 -0.366
2.266 -0.381
2.266 -0.381
2.266 -0.381
2.266 -0.381
2.311455 -0.334182
2.3151 -0.2967
2.3151 -0.2967
2.315 -0.330857
2.315063 -0.3155
2.315063 -0.3155
2.315063 -0.3155
2.315063 -0.3155
2.303077 -0.307231
2.303077 -0.307231
2.303077 -0.307231
2.3215 -0.3123
2.3215 -0.3123
2.3215 -0.3123
2.3215 -0.3123
2.3215 -0.3123
2.3215 -0.3123
2.311286 -0.300429
2.310222 -0.297556
2.310222 -0.297556
2.310222 -0.297556
2.3049 -0.2908
2.3049 -0.2908
2.3049 -0.2908
2.3049 -0.2908
2.3049 -0.2908
2.29481 -0.27381
2.29481 -0.27381
2.29481 -0.27381
2.288 -0.277
2.294177 -0.271588
2.294177 -0.271588
2.294177 -0.271588
2.294177 -0.271588
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.302517 -0.237207
2.302517 -0.237207
2.302517 -0.237207
2.302517 -0.237207
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.306238 -0.216286
2.306238 -0.216286
2.306238 -0.216286
2.306238 -0.216286
2.288333 -0.194833
2.294 -0.1968
2.294 -0.1968
2.265833 -0.1925
2.283778 -0.193
2.283778 -0.193
2.283778 -0.193
2.283778 -0.193
2.283778 -0.193
2.304375 -0.1775
2.304375 -0.1775
2.304375 -0.1775
2.297421 -0.176
2.297421 -0.176
2.297421 -0.176
2.297421 -0.176
2.297421 -0.176
2.295611 -0.148333
2.295611 -0.148333
2.295611 -0.148333
2.297263 -0.152579
2.297263 -0.152579
2.297263 -0.152579
2.297263 -0.152579
2.297263 -0.152579
2.297263 -0.152579
2.28416 -0.12932
2.28416 -0.12932
2.28416 -0.12932
2.294636 -0.123
2.296889 -0.127222
2.296889 -0.127222
2.296889 -0.127222
2.296889 -0.127222
2.310778 -0.099444
2.310778 -0.099444
2.310778 -0.099444
2.310778 -0.099444
2.310778 -0.099444
2.310778 -0.099444
2.310778 -0.099444
2.310778 -0.099444
2.308682 -0.084409
2.294667 -0.0815
2.294667 -0.0815
2.294667 -0.0815
2.301316 -0.076842
2.301316 -0.076842
2.301316 -0.076842
2.301316 -0.076842
2.301316 -0.076842
2.3015 -0.0505
2.3015 -0.0505
2.3275 -0.063333
2.3185 -0.060875
2.3185 -0.060875
2.3185 -0.060875
2.3185 -0.060875
2.3185 -0.060875
2.336318 -0.040818
2.336318 -0.040818
2.348611 -0.036111
2.316 -0.069
2.316 -0.069
2.316 -0.069
2.316 -0.069
2.361375 -0.01425
2.361375 -0.01425
2.389833 0.011
2.386909 -0.019909
2.386909 -0.019909
2.386909 -0.019909
2.386909 -0.019909
2.411722 0.019778
2.411722 0.019778
2.411722 0.019778
2.410533 0.009733
2.400778 0.016333
2.400778 0.016333
2.400778 0.016333
2.400778 0.016333
2.400778 0.016333
2.400778 0.016333
2.447941 0.036765
2.447941 0.036765
2.447941 0.036765
2.45453 0.04
2.45453 0.04
2.45453 0.04
2.45453 0.04
2.45453 0.04
2.5095 0.058
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.537688 0.098063
2.547333 0.074733
2.5732 0.0824
2.559444 0.102667
2.559444 0.102667
2.559444 0.102667
2.559444 0.102667
2.559444 0.102667
2.603375 0.11375
2.603375 0.11375
2.604666 0.117667
2.604666 0.117667
2.604666 0.117667
2.604666 0.117667
2.604666 0.117667
2.673615 0.142346
2.673615 0.142346
2.679363 0.144273
2.689455 0.154909
2.689455 0.154909
2.689455 0.154909
2.689455 0.154909
2.689455 0.154909
2.689455 0.154909
2.717143 0.177714
2.740875 0.160812
2.740875 0.160812
2.750824 0.164294
2.755636 0.178364
2.755636 0.178364
2.755636 0.178364
2.755636 0.178364
2.7718 0.1914
2.802066 0.1912
2.802066 0.1912
2.823 0.195556
2.823 0.195556
2.823 0.195556
2.823 0.195556
2.823 0.195556
2.823 0.195556
2.8729 0.2137
2.8852 0.2132
2.8712 0.2168
2.889733 0.218
2.889733 0.218
2.889733 0.218
2.889733 0.218
2.889733 0.218
2.951534 0.2426
2.951534 0.2426
2.979 0.239667
2.979 0.239667
2.979 0.239667
2.979 0.239667
2.979 0.239667
2.979 0.239667
3.0362 0.2662
3.039833 0.286667
3.039833 0.286667
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.140059 0.305294
3.140059 0.305294
3.140059 0.305294
3.178 0.291333
3.150857 0.306571
3.150857 0.306571
3.150857 0.306571
3.150857 0.306571
3.150857 0.306571
3.230572 0.334786
3.230572 0.334786
3.230572 0.334786
3.27175 0.33925
3.276625 0.32
3.276625 0.32
3.276625 0.32
3.276625 0.32
3.327 0.355833
3.326571 0.345143
3.326571 0.345143
3.326571 0.345143
3.394143 0.352286
3.394143 0.352286
3.394143 0.352286
3.394143 0.352286
3.394143 0.352286
3.394143 0.352286
3.394143 0.352286
3.4834 0.3834
3.4834 0.3834
3.4834 0.3834
3.4834 0.3834
3.56375 0.39775
3.5324 0.3932
3.5324 0.3932
3.5324 0.3932
3.5324 0.3932
3.592556 0.408111
3.592556 0.408111
3.592556 0.408111
3.592556 0.408111
3.644214 0.423571
3.644214 0.423571
3.644214 0.423571
3.644214 0.423571
3.644214 0.423571
3.644214 0.423571
3.711416 0.43025
3.711416 0.43025
3.711416 0.43025
3.726333 0.464667
3.772 0.442
3.772 0.442
3.772 0.442
3.772 0.442
3.806833 0.448
3.8136 0.4872
3.8136 0.4872
3.8136 0.4872
3.868 0.464875
3.868 0.464875
3.868 0.464875
3.868 0.464875
3.868 0.464875
3.868 0.464875
3.90875 0.48
3.90875 0.48
3.90875 0.48
3.985667 0.501111
3.985667 0.501111
3.985667 0.501111
3.985667 0.501111
3.985667 0.501111
4.034 0.57
4.044445 0.495667
4.044445 0.495667
4.044445 0.495667
4.112 0.5199
4.112 0.5199
4.112 0.5199
4.112 0.5199
4.112 0.5199
4.19175 0.51125
4.093 0.477
4.093 0.477
4.093 0.477
4.231667 0.5355
4.231667 0.5355
4.231667 0.5355
4.231667 0.5355
4.231667 0.5355
4.2902 0.5452
4.2902 0.5452
4.2902 0.5452
4.32475 0.567875
4.414 0.598
4.414 0.598
4.414 0.598
4.414 0.598
4.42075 0.55675
4.42075 0.55675
4.42075 0.55675
4.474091 0.569727
4.474091 0.569727
4.474091 0.569727
4.474091 0.569727
4.5455 0.581167
4.5455 0.581167
4.5455 0.581167
4.608 0.578
4.637333 0.598
4.637333 0.598
4.637333 0.598
4.637333 0.598
4.637333 0.598
4.690889 0.588111
4.690889 0.588111
4.690889 0.588111
4.690889 0.588111
4.691 0.616
4.7252 0.6164
4.7252 0.6164
4.7252 0.6164
4.7252 0.6164
4.8206 0.603
4.8166 0.5994
4.8166 0.5994
4.8166 0.5994
4.8166 0.5994
4.87275 0.626125
4.87275 0.626125
4.87275 0.626125
4.87275 0.626125
4.87275 0.626125
4.9394 0.6212
4.9424 0.5984
4.9424 0.5984
4.9424 0.5984
4.9985 0.61075
4.9985 0.61075
4.9985 0.61075
4.9985 0.61075
5.0768 0.6288
5.0768 0.6288
5.0768 0.6288
5.0768 0.6288
5.0768 0.6288
5.1385 0.626375
5.1385 0.626375
5.1385 0.626375
5.1385 0.626375
5.1385 0.626375
5.198334 0.618
5.198334 0.618
5.198334 0.618
5.198334 0.618
5.228 0.654667
5.228 0.654667
5.228 0.654667
5.228 0.654667
5.327 0.6235
5.344 0.6175
5.344 0.6175
5.344 0.6175
5.39275 0.632875
5.39275 0.632875
5.39275 0.632875
5.39275 0.632875
5.39275 0.632875
5.4504 0.6422
5.4504 0.6422
5.4504 0.6422
5.4504 0.6422
5.52075 0.631375
5.52075 0.631375
5.52075 0.631375
5.52075 0.631375
5.589 0.63425
5.5996 0.618
5.5996 0.618
5.5996 0.618
5.644 0.648333
5.644 0.648333
5.644 0.648333
5.644 0.648333
5.644 0.648333
5.760667 0.635667
5.760667 0.635667
5.760667 0.635667
5.760667 0.635667
5.867 0.685
5.791334 0.652667
5.791334 0.652667
5.791334 0.652667
5.791334 0.652667
5.925 0.593
5.895667 0.647333
5.895667 0.647333
5.895667 0.647333
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
6.032 0.660667
6.09375 0.6435
6.09375 0.6435
6.09375 0.6435
6.09375 0.6435
6.16225 0.6465
6.144 0.64175
6.144 0.64175
6.144 0.64175
6.143 0.617
6.228 0.66325
6.228 0.66325
6.228 0.66325
6.228 0.66325
6.288857 0.647
6.288857 0.647
6.288857 0.647
6.288857 0.647
6.3775 0.7025
6.3775 0.7025
6.3775 0.7025
6.3775 0.7025
6.3775 0.7025
6.3775 0.7025
6.3775 0.7025
6.532 0.634667
6.532 0.634667
6.532 0.634667
6.532 0.634667
6.532 0.634667
6.57 0.65425
6.57 0.65425
6.57 0.65425
6.651166 0.655333
6.651166 0.655333
6.651166 0.655333
6.651166 0.655333
6.753334 0.632
6.753334 0.632
6.753334 0.632
6.753334 0.632
6.753334 0.632
6.753334 0.632
6.753334 0.632
6.753334 0.632
6.915667 0.679
6.915667 0.679
6.915667 0.679
6.910667 0.666
6.945251 0.67475
6.945251 0.67475
6.945251 0.67475
6.998 0.6655
6.958 0.634
6.958 0.634
6.958 0.634
6.958 0.634
6.958 0.634
6.958 0.634
6.958 0.634
6.958 0.634
7.191 0.657
7.191 0.657
7.191 0.657
7.232 0.697
7.232 0.697
7.232 0.697
7.232 0.697
7.378334 0.665667
7.378334 0.665667
7.378334 0.665667
7.378334 0.665667
7.406666 0.675
7.406666 0.675
7.406666 0.675
7.406666 0.675
7.47825 0.677
7.47825 0.677
7.47825 0.677
7.47825 0.677
7.5588 0.673
7.5588 0.673
7.5588 0.673
7.5588 0.673
7.5588 0.673
7.63 0.690333
7.626667 0.673333
7.626667 0.673333
7.626667 0.673333
7.709143 0.702571
7.709143 0.702571
7.709143 0.702571
7.709143 0.702571
7.709143 0.702571
7.800001 0.712667
7.800001 0.712667
7.800001 0.712667
7.800001 0.712667
7.883667 0.73
7.883667 0.73
7.883667 0.73
7.883667 0.73
7.938666 0.730333
7.938666 0.730333
7.938666 0.730333
7.938666 0.730333
8.0365 0.672
8.0365 0.672
8.0365 0.672
8.0365 0.672
8.1105 0.6885
8.134 0.693667
8.134 0.693667
8.134 0.693667
8.191 0.7102
8.191 0.7102
8.191 0.7102
8.191 0.7102
8.191 0.7102
8.191 0.7102
8.191 0.7102
8.191 0.7102
8.34025 0.701
8.34025 0.701
8.34025 0.701
8.34025 0.701
8.425285 0.728857
8.425285 0.728857
8.425285 0.728857
8.425285 0.728857
8.526 0.738
8.526 0.738
8.526 0.738
8.526 0.738
8.526 0.738
8.526 0.738
8.526 0.738
8.526 0.738
8.526 0.738
8.526 0.738
8.526 0.738
8.799999 0.7145
8.799999 0.7145
8.799999 0.7145
8.799999 0.7145
8.799999 0.7145
8.825 0.7412
8.825 0.7412
8.825 0.7412
8.825 0.7412
8.922 0.739
8.922 0.739
8.922 0.739
8.922 0.739
8.953501 0.746
9.022 0.741
9.022 0.741
9.022 0.741
9.022 0.741
9.065167 0.7265
9.065167 0.7265
9.065167 0.7265
9.065167 0.7265
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.256 0.7458
9.256 0.7458
9.256 0.7458
9.256 0.7458
9.256 0.7458
9.256 0.7458
9.256 0.7458
9.465 0.775
9.465 0.775
9.465 0.775
9.465 0.775
9.465 0.775
9.465 0.775
9.465 0.775
9.465 0.775
9.465 0.775
9.624001 0.7235
9.624001 0.7235
9.624001 0.7235
9.662 0.751
9.706 0.7395
9.706 0.7395
9.706 0.7395
9.729 0.735
9.729 0.735
9.729 0.735
9.729 0.735
9.729 0.735
9.729 0.735
9.729 0.735
9.8545 0.7615
9.929 0.76
9.929 0.76
9.929 0.76
10.124 0.775
10.124 0.775
10.124 0.775
10.124 0.775
10.124 0.775
10.124 0.775
10.124 0.775
10.124 0.775
10.163 0.723
10.163 0.723
10.163 0.723
10.163 0.723
10.291 0.717
10.291 0.717
10.291 0.717
10.37975 0.71925
10.37975 0.71925
10.37975 0.71925
10.37975 0.71925
10.466666 0.721333
10.465 0.7065
10.465 0.7065
10.465 0.7065
10.56875 0.70975
10.56875 0.70975
10.56875 0.70975
10.56875 0.70975
10.56875 0.70975
10.56875 0.70975
10.56875 0.70975
10.56875 0.70975
10.56875 0.70975
10.6995 0.718
10.6995 0.718
10.6995 0.718
10.6995 0.718
10.6995 0.718
10.6995 0.718
10.6995 0.718
10.9025 0.711
10.9025 0.711
10.9025 0.711
10.9025 0.711
10.9025 0.711
10.976999 0.6845
11.003 0.687
11.003 0.687
11.003 0.687
11.003 0.687
11.04875 0.69525
11.04875 0.69525
11.04875 0.69525
11.04875 0.69525
11.04875 0.69525
11.169 0.696667
11.169 0.696667
11.169 0.696667
11.169 0.696667
11.231 0.6925
11.2935 0.683
11.2935 0.683
11.2935 0.683
11.2935 0.683
11.2935 0.683
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.609 0.6695
11.609 0.6695
11.609 0.6695
11.609 0.6695
11.699 0.647
11.699 0.647
11.699 0.647
11.699 0.647
11.771 0.667
11.818501 0.6445
11.818501 0.6445
11.818501 0.6445
11.818501 0.6445
11.885666 0.637333
11.885666 0.637333
11.885666 0.637333
11.885666 0.637333
11.885666 0.637333
11.885666 0.637333
11.885666 0.637333
11.885666 0.637333
11.885666 0.637333
12.072 0.622
12.072 0.622
12.072 0.622
12.072 0.622
12.072 0.622
12.072 0.622
12.072 0.622
12.072 0.622
12.072 0.622
12.072 0.622
12.361 0.6135
12.341 0.638
12.341 0.638
12.341 0.638
12.341 0.638
12.4405 0.60225
12.4405 0.60225
12.4405 0.60225
12.4405 0.60225
12.434999 0.6335
12.434999 0.6335
12.434999 0.6335
12.617 0.584
12.629 0.6005
12.629 0.6005
12.629 0.6005
12.629 0.6005
12.629 0.6005
12.629 0.6005
12.629 0.6005
12.629 0.6005
12.629 0.6005
12.629 0.6005
12.838 0.545
12.838 0.545
12.838 0.545
12.938 0.55
12.938 0.55
12.938 0.55
12.938 0.55
12.938 0.55
12.938 0.55
12.938 0.55
12.938 0.55
13.088 0.569
13.087 0.559
13.087 0.559
13.087 0.559
13.087 0.559
13.2235 0.5295
13.2235 0.5295
13.2235 0.5295
13.2235 0.5295
13.2235 0.5295
13.2235 0.5295
13.2235 0.5295
13.4105 0.5025
13.3575 0.515
13.3575 0.515
13.3575 0.515
13.3575 0.515
13.609 0.51
13.609 0.51
13.609 0.51
13.609 0.51
13.609 0.51
13.636 0.4945
13.636 0.4945
13.636 0.4945
13.636 0.4945
13.636 0.4945
13.692333 0.473667
13.692333 0.473667
13.692333 0.473667
13.692333 0.473667
13.692333 0.473667
13.692333 0.473667
13.692333 0.473667
13.692333 0.473667
13.692333 0.473667
13.887 0.429
13.887 0.429
13.887 0.429
13.887 0.429
13.887 0.429
13.947 0.403
13.947 0.403
13.947 0.403
13.947 0.403
13.947 0.403
13.947 0.403
13.947 0.403
13.947 0.403
14.181 0.413
14.181 0.413
14.181 0.413
14.307 0.404
14.307 0.404
14.307 0.404
14.307 0.404
14.409 0.399
14.409 0.399
14.409 0.399
14.409 0.399
14.5435 0.3785
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
14.608 0.427
15.0075 0.4045
15.0075 0.4045
15.0075 0.4045
15.0075 0.4045
15.0075 0.4045
15.091 0.312
15.091 0.312
15.091 0.312
15.091 0.312
15.181 0.364
15.181 0.364
15.181 0.364
15.312 0.388
15.312 0.388
15.312 0.388
15.312 0.388
15.287 0.357
15.287 0.357
15.287 0.357
15.287 0.357
15.489 0.384
15.489 0.384
15.489 0.384
15.489 0.384
15.489 0.384
15.489 0.384
15.489 0.384
15.489 0.384
15.489 0.384
15.489 0.384
15.489 0.384
15.489 0.384
15.815 0.437
15.815 0.437
15.815 0.437
15.882 0.452
15.872 0.481
15.872 0.481
15.872 0.481
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
15.9445 0.4475
16.437 0.549
16.437 0.549
16.437 0.549
16.437 0.549
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.532501 0.527
16.924999 0.829
16.924999 0.829
16.924999 0.829
16.907 0.846
16.907 0.846
16.907 0.846
16.907 0.846
16.907 0.846
16.907 0.846
16.907 0.846
16.907 0.846
16.907 0.846
16.907 0.846
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.695 0.8795
16.596001 0.867
16.596001 0.867
16.596001 0.867
16.596001 0.867
16.596001 0.867
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.339666 0.783667
16.208334 0.750667
16.208334 0.750667
16.208334 0.750667
16.208334 0.750667
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
16.140665 0.75
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.7065 0.6485
15.7065 0.6485
15.7065 0.6485
15.56 0.588
15.5995 0.599
15.5995 0.599
15.5995 0.599
15.5995 0.599
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.571 0.616
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.158501 0.5225
15.123 0.508
15.123 0.508
15.123 0.508
15.123 0.508
15.081 0.4735
15.081 0.4735
15.081 0.4735
15.081 0.4735
15.081 0.4735
15.081 0.4735
15.081 0.4735
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.954 0.432
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.648 0.38
14.648 0.38
14.648 0.38
14.60325 0.37525
14.60325 0.37525
14.60325 0.37525
14.60325 0.37525
14.557 0.418
14.557 0.418
14.557 0.418
14.557 0.418
14.557 0.418
14.41675 0.368
14.41675 0.368
14.41675 0.368
14.41675 0.368
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.22375 0.3405
14.097333 0.332
14.097333 0.332
14.097333 0.332
14.097333 0.332
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
14.017667 0.341667
13.914 0.315
13.914 0.304
13.914 0.304
13.914 0.304
13.914 0.304
13.914 0.304
13.914 0.304
13.914 0.304
13.914 0.304
13.914 0.304
13.7555 0.3035
13.7555 0.3035
13.7555 0.3035
13.711751 0.285
13.711751 0.285
13.711751 0.285
13.711751 0.285
13.711751 0.285
13.663 0.2885
13.663 0.2885
13.663 0.2885
13.663 0.2885
13.663 0.2885
13.663 0.2885
13.663 0.2885
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.439 0.25
13.439 0.25
13.439 0.25
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.264 0.281
13.214667 0.271
13.214667 0.271
13.214667 0.271
13.214667 0.271
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.9645 0.266
12.7885 0.269
12.7885 0.269
12.7885 0.269
12.7885 0.269
12.7885 0.269
12.667 0.2835
12.667 0.2835
12.667 0.2835
12.663 0.2715
12.6735 0.2395
12.6735 0.2395
12.6735 0.2395
12.6735 0.2395
12.6735 0.2395
12.5905 0.252
12.5905 0.252
12.5905 0.252
12.5905 0.252
12.525 0.245
12.525 0.245
12.525 0.245
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.3025 0.2685
12.3025 0.2685
12.3025 0.2685
12.3025 0.2685
12.3025 0.2685
12.2675 0.2985
12.2675 0.2985
12.2675 0.2985
12.2675 0.2985
12.156 0.28225
12.156 0.28225
12.156 0.28225
12.156 0.28225
12.0575 0.262
12.0575 0.262
12.0575 0.262
12.0575 0.262
12.0575 0.262
12.0575 0.262
12.0575 0.262
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.659 0.325
11.659 0.325
11.659 0.325
11.659 0.325
11.659 0.325
11.5765 0.353
11.599 0.3085
11.599 0.3085
11.599 0.3085
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.529501 0.339
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.441 0.39
11.275 0.394
11.275 0.394
11.275 0.394
11.275 0.394
11.275 0.394
11.2594 0.3556
11.2594 0.3556
11.2594 0.3556
11.2594 0.3556
11.2594 0.3556
11.2594 0.3556
11.2594 0.3556
11.2594 0.3556
11.18975 0.388
11.18975 0.388
11.18975 0.388
11.18975 0.388
11.1605 0.3825
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.134666 0.383333
11.068501 0.445
11.068501 0.445
11.068501 0.445
11.068501 0.445
11.068501 0.445
11.068501 0.445
11.068501 0.445
11.068501 0.445
11.068501 0.445
11.068501 0.445
11.068501 0.445
10.94625 0.407
10.94625 0.407
10.94625 0.407
10.94625 0.407
10.8645 0.438
10.792 0.384
10.792 0.384
10.792 0.384
10.792 0.384
10.792 0.384
10.792 0.384
10.792 0.384
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.703 0.476
10.703 0.476
10.703 0.476
10.703 0.476
10.703 0.476
10.719 0.474
10.719 0.474
10.719 0.474
10.719 0.474
10.716 0.477
10.716 0.477
10.716 0.477
10.716 0.477
10.64275 0.50325
10.64275 0.50325
10.64275 0.50325
10.64275 0.50325
10.629 0.504
10.549667 0.509333
10.549667 0.509333
10.549667 0.509333
10.549667 0.509333
10.549667 0.509333
10.557333 0.497667
10.557333 0.497667
10.557333 0.497667
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.5345 0.5295
10.421 0.5905
10.421 0.5905
10.421 0.5905
10.421 0.5905
10.332334 0.554333
10.332334 0.554333
10.332334 0.554333
10.375 0.5755
10.2965 0.5695
10.2965 0.5695
10.2965 0.5695
10.2965 0.5695
10.2965 0.5695
10.2965 0.5695
10.2965 0.5695
10.1885 0.566
10.2135 0.5875
10.2135 0.5875
10.2135 0.5875
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
9.988 0.5635
9.988 0.5635
9.988 0.5635
9.988 0.5635
9.956666 0.566333
9.934 0.583
9.934 0.583
9.934 0.583
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.8924 0.5846
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.713 0.54
9.713 0.54
9.713 0.54
9.713 0.54
9.713 0.54
9.713 0.54
9.713 0.54
9.5854 0.517
9.5854 0.517
9.5854 0.517
9.554501 0.535
9.5495 0.515
9.5495 0.515
9.5495 0.515
9.5495 0.515
9.4735 0.503
9.4735 0.503
9.4735 0.503
9.419 0.536
9.419 0.536
9.419 0.536
9.419 0.536
9.419 0.536
9.419 0.536
9.419 0.536
9.419 0.536
9.419 0.536
9.419 0.536
9.419 0.536
9.293 0.438
9.293 0.438
9.293 0.438
9.293 0.438
9.262668 0.414
9.262668 0.414
9.262668 0.414
9.262668 0.414
9.262668 0.414
9.262668 0.414
9.262668 0.414
9.2055 0.367
9.2055 0.367
9.2055 0.367
9.2055 0.367
9.2055 0.367
9.098749 0.35925
9.098749 0.35925
9.098749 0.35925
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
8.957 0.2915
8.957 0.2915
8.957 0.2915
8.957 0.2915
8.903 0.26
8.903 0.26
8.903 0.26
8.8455 0.2505
8.831333 0.247
8.831333 0.247
8.831333 0.247
8.792666 0.239167
8.792666 0.239167
8.792666 0.239167
8.792666 0.239167
8.74 0.224333
8.74 0.224333
8.74 0.224333
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.581 0.150667
8.581 0.150667
8.581 0.150667
8.581 0.150667
8.539333 0.1585
8.539333 0.1585
8.539333 0.1585
8.539333 0.1585
8.498666 0.138333
8.498666 0.138333
8.498666 0.138333
8.434999 0.123
8.458 0.120333
8.458 0.120333
8.458 0.120333
8.414 0.1035
8.414 0.1035
8.414 0.1035
8.414 0.1035
8.414 0.1035
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.288 0.135
8.148 0.048
8.156 0.053
8.156 0.053
8.156 0.053
8.120334 0.032333
8.144 0.028
8.144 0.028
8.144 0.028
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
8.061333 0.011667
7.965 -0.007333
7.965 -0.007333
7.965 -0.007333
7.965 -0.007333
7.882666 0.013667
7.882666 0.013667
7.882666 0.013667
7.882666 0.013667
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.828 0.033
7.714667 -0.005667
7.732 -0.014
7.732 -0.014
7.732 -0.014
7.697333 -0.032
7.697333 -0.032
7.697333 -0.032
7.697333 -0.032
7.602167 -0.032833
7.602167 -0.032833
7.602167 -0.032833
7.602167 -0.032833
7.541667 -0.026167
7.541667 -0.026167
7.541667 -0.026167
7.506001 -0.030333
7.506001 -0.030333
7.506001 -0.030333
7.506001 -0.030333
7.506001 -0.030333
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.227 -0.106
7.227 -0.106
7.227 -0.106
7.227 -0.106
7.227 -0.106
7.227 -0.106
7.227 -0.106
7.135666 -0.058333
7.135666 -0.058333
7.135666 -0.058333
7.135666 -0.058333
7.074715 -0.063857
7.074715 -0.063857
7.074715 -0.063857
7.074715 -0.063857
7.048 -0.071
7.027334 -0.051667
7.027334 -0.051667
7.027334 -0.051667
6.9335 -0.084
6.9335 -0.084
6.9335 -0.084
6.9335 -0.084
6.911334 -0.070333
6.911334 -0.070333
6.911334 -0.070333
6.911334 -0.070333
6.911334 -0.070333
6.911334 -0.070333
6.911334 -0.070333
6.911334 -0.070333
6.911334 -0.070333
6.854 -0.0575
6.854 -0.0575
6.854 -0.0575
6.854 -0.0575
6.727429 -0.063429
6.727429 -0.063429
6.727429 -0.063429
6.727429 -0.063429
6.641 -0.0545
6.641 -0.0545
6.641 -0.0545
6.641 -0.0545
6.5895 -0.0525
6.59225 -0.04475
6.59225 -0.04475
6.59225 -0.04475
6.527875 -0.04525
6.527875 -0.04525
6.527875 -0.04525
6.527875 -0.04525
6.441 -0.083
6.441 -0.083
6.441 -0.083
6.441 -0.083
6.441 -0.083
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.415875 -0.036875
6.212667 -0.017333
6.21575 -0.009
6.21575 -0.009
6.21575 -0.009
6.1575 0.0205
6.151 -0.007
6.151 -0.007
6.151 -0.007
6.16 0.022
6.16 0.022
6.16 0.022
6.16 0.022
6.16 0.022
6.16 0.022
6.16 0.022
6.16 0.022
5.977 0.03825
5.977 0.03825
5.977 0.03825
5.899 0.076
5.888 0.033
5.888 0.033
5.888 0.033
5.888 0.033
5.824876 0.03675
5.824876 0.03675
5.824876 0.03675
5.824876 0.03675
5.768667 0.040667
5.768667 0.040667
5.768667 0.040667
5.768667 0.040667
5.71325 0.03475
5.71325 0.03475
5.71325 0.03475
5.71325 0.03475
5.71325 0.03475
5.623 0.036
5.623 0.036
5.623 0.036
5.623 0.036
5.595 0.095
5.595 0.095
5.595 0.095
5.51675 0.0545
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.54525 0.06
5.33425 0.0525
5.33425 0.0525
5.33425 0.0525
5.352 0.098
5.352 0.098
5.352 0.098
5.352 0.098
5.352 0.098
5.239 -0.004
5.239 -0.004
5.239 -0.004
5.239 -0.004
5.239 -0.004
5.1435 0.053
5.1435 0.053
5.1435 0.053
5.1435 0.053
5.1435 0.053
5.088 0.057
5.088 0.057
5.088 0.057
5.088 0.057
5.0208 0.034
5.00875 0.02175
5.00875 0.02175
5.00875 0.02175
4.94775 0.0255
4.9502 0.0364
4.9502 0.0364
4.9502 0.0364
4.909 0.029
4.909 0.029
4.909 0.029
4.909 0.029
4.8274 0.0134
4.8274 0.0134
4.8274 0.0134
4.8274 0.0134
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.668667 -0.014667
4.668667 -0.014667
4.668667 -0.014667
4.668667 -0.014667
4.6385 -0.00625
4.6385 -0.00625
4.6385 -0.00625
4.6385 -0.00625
4.544667 -0.029
4.544667 -0.029
4.544667 -0.029
4.544667 -0.029
4.544667 -0.029
4.4968 -0.0352
4.473667 -0.042667
4.473667 -0.042667
4.473667 -0.042667
4.473667 -0.042667
4.40825 -0.042083
4.40825 -0.042083
4.40825 -0.042083
4.40825 -0.042083
4.347778 -0.077556
4.347778 -0.077556
4.347778 -0.077556
4.347778 -0.077556
4.310901 -0.0626
4.310901 -0.0626
4.310901 -0.0626
4.310901 -0.0626
4.2695 -0.10725
4.2695 -0.10725
4.2695 -0.10725
4.173 -0.119
4.169 -0.144
4.169 -0.144
4.169 -0.144
4.123 -0.1122
4.131 -0.094
4.131 -0.094
4.131 -0.094
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
3.963833 -0.179
3.922667 -0.156167
3.922667 -0.156167
3.922667 -0.156167
3.922667 -0.156167
3.922667 -0.156167
3.865556 -0.186778
3.865556 -0.186778
3.865556 -0.186778
3.86075 -0.192
3.858833 -0.207333
3.858833 -0.207333
3.858833 -0.207333
3.858833 -0.207333
3.776 -0.1605
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.77125 -0.24875
3.673643 -0.264214
3.673643 -0.264214
3.673643 -0.264214
3.673643 -0.264214
3.60875 -0.2715
3.60875 -0.2715
3.60875 -0.2715
3.60875 -0.2715
3.569125 -0.295625
3.569125 -0.295625
3.569125 -0.295625
3.497715 -0.294857
3.497715 -0.294857
3.497715 -0.294857
3.497715 -0.294857
3.4494 -0.3216
3.4494 -0.3216
3.4494 -0.3216
3.394308 -0.330615
3.394308 -0.330615
3.394308 -0.330615
3.394308 -0.330615
3.366143 -0.357286
3.342334 -0.347667
3.342334 -0.347667
3.342334 -0.347667
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.2725 -0.3756
3.2725 -0.3756
3.2725 -0.3756
3.2725 -0.3756
3.236375 -0.37975
3.236375 -0.37975
3.236375 -0.37975
3.236375 -0.37975
3.184429 -0.395143
3.198714 -0.406714
3.198714 -0.406714
3.198714 -0.406714
3.198714 -0.406714
3.160615 -0.384615
3.11 -0.42775
3.11 -0.42775
3.11 -0.42775
3.119333 -0.407333
3.100857 -0.404143
3.100857 -0.404143
3.100857 -0.404143
3.100857 -0.404143
3.100857 -0.404143
3.100857 -0.404143
3.100857 -0.404143
3.100857 -0.404143
3.048091 -0.424909
3.048091 -0.424909
3.048091 -0.424909
3.048091 -0.424909
3.0026 -0.4122
3.0026 -0.4122
3.0026 -0.4122
3.0026 -0.4122
3.0026 -0.4122
2.994 -0.394
2.978867 -0.436867
2.978867 -0.436867
2.978867 -0.436867
2.978867 -0.436867
2.9284 -0.424533
2.9284 -0.424533
2.9284 -0.424533
2.9284 -0.424533
2.9284 -0.424533
2.93775 -0.452125
2.911375 -0.435625
2.911375 -0.435625
2.911375 -0.435625
2.911375 -0.435625
2.88 -0.436611
2.88 -0.436611
2.88 -0.436611
2.88 -0.436611
2.88 -0.436611
2.839307 -0.442077
2.839307 -0.442077
2.839307 -0.442077
2.839307 -0.442077
2.8205 -0.439812
2.8205 -0.439812
2.8205 -0.439812
2.8205 -0.439812
2.8205 -0.439812
2.8205 -0.439812
2.8205 -0.439812
2.765 -0.43325
2.774333 -0.446667
2.774333 -0.446667
2.774333 -0.446667
2.738167 -0.44
2.729429 -0.448429
2.729429 -0.448429
2.729429 -0.448429
2.729429 -0.448429
2.712737 -0.450053
2.712737 -0.450053
2.712737 -0.450053
2.712737 -0.450053
2.7054 -0.457067
2.7054 -0.457067
2.7054 -0.457067
2.7054 -0.457067
2.7054 -0.457067
2.670211 -0.444789
2.670211 -0.444789
2.670211 -0.444789
2.670211 -0.444789
2.6782 -0.456
2.66925 -0.455125
2.66925 -0.455125
2.66925 -0.455125
2.66925 -0.455125
2.65275 -0.442
2.65275 -0.442
2.65275 -0.442
2.624444 -0.458889
2.620636 -0.442273
2.620636 -0.442273
2.620636 -0.442273
2.620636 -0.442273
2.588428 -0.424429
2.5924 -0.4292
2.5924 -0.4292
2.5924 -0.4292
2.5924 -0.4292
2.581631 -0.452632
2.581631 -0.452632
2.581631 -0.452632
2.581631 -0.452632
2.541778 -0.440055
2.541778 -0.440055
2.541778 -0.440055
2.541778 -0.440055
2.5598 -0.4352
2.547778 -0.454
2.547778 -0.454
2.547778 -0.454
2.547778 -0.454
2.547778 -0.454
2.531316 -0.426684
2.531316 -0.426684
2.531316 -0.426684
2.531316 -0.426684
2.5195 -0.434375
2.5195 -0.434375
2.5195 -0.434375
2.5195 -0.434375
2.485636 -0.412
2.494778 -0.411444
2.494778 -0.411444
2.494778 -0.411444
2.494778 -0.411444
2.49725 -0.4321
2.49725 -0.4321
2.49725 -0.4321
2.49725 -0.4321
2.49725 -0.4321
2.458637 -0.427273
2.456 -0.399167
2.456 -0.399167
2.456 -0.399167
2.45675 -0.438875
2.4776 -0.4149
2.4776 -0.4149
2.4776 -0.4149
2.4776 -0.4149
2.4776 -0.4149
2.4292 -0.421
2.4292 -0.421
2.4292 -0.421
2.437429 -0.421714
2.414714 -0.424571
2.414714 -0.424571
2.414714 -0.424571
2.414714 -0.424571
2.406417 -0.402667
2.406417 -0.402667
2.406417 -0.402667
2.405313 -0.415062
2.405313 -0.415062
2.405313 -0.415062
2.405313 -0.415062
2.405313 -0.415062
2.391917 -0.39925
2.383555 -0.395667
2.383555 -0.395667
2.383555 -0.395667
2.39275 -0.401
2.39275 -0.401
2.39275 -0.401
2.39275 -0.401
2.39275 -0.401
2.375 -0.393458
2.375 -0.393458
2.375 -0.393458
2.368667 -0.402
2.38075 -0.389625
2.38075 -0.389625
2.38075 -0.389625
2.38075 -0.389625
2.38075 -0.389625
2.372609 -0.380565
2.372609 -0.380565
2.372609 -0.380565
2.371875 -0.384125
2.3721 -0.3755
2.3721 -0.3755
2.3721 -0.3755
2.3721 -0.3755
2.3721 -0.3755
2.352304 -0.36913
2.352304 -0.36913
2.352304 -0.36913
2.372818 -0.386
2.355222 -0.367333
2.355222 -0.367333
2.355222 -0.367333
2.355222 -0.367333
2.355222 -0.367333
2.339231 -0.352615
2.339231 -0.352615
2.335667 -0.352167
2.325428 -0.366
2.325428 -0.366
2.325428 -0.366
2.325428 -0.366
2.325428 -0.366
2.325428 -0.366
2.325428 -0.366
2.266 -0.381
2.266 -0.381
2.266 -0.381
2.266 -0.381
2.266 -0.381
2.311455 -0.334182
2.3151 -0.2967
2.3151 -0.2967
2.3151 -0.2967
2.315 -0.330857
2.315063 -0.3155
2.315063 -0.3155
2.315063 -0.3155
2.315063 -0.3155
2.303077 -0.307231
2.303077 -0.307231
2.303077 -0.307231
2.3215 -0.3123
2.3215 -0.3123
2.3215 -0.3123
2.3215 -0.3123
2.311286 -0.300429
2.310222 -0.297556
2.310222 -0.297556
2.3049 -0.2908
2.3049 -0.2908
2.3049 -0.2908
2.3049 -0.2908
2.3049 -0.2908
2.3049 -0.2908
2.29481 -0.27381
2.29481 -0.27381
2.29481 -0.27381
2.288 -0.277
2.294177 -0.271588
2.294177 -0.271588
2.294177 -0.271588
2.294177 -0.271588
2.294177 -0.271588
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.290818 -0.251364
2.302517 -0.237207
2.302517 -0.237207
2.302517 -0.237207
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.297055 -0.227944
2.306238 -0.216286
2.306238 -0.216286
2.306238 -0.216286
2.306238 -0.216286
2.288333 -0.194833
2.294 -0.1968
2.294 -0.1968
2.265833 -0.1925
2.283778 -0.193
2.283778 -0.193
2.283778 -0.193
2.283778 -0.193
2.304375 -0.1775
2.304375 -0.1775
2.304375 -0.1775
2.297421 -0.176
2.297421 -0.176
2.297421 -0.176
2.297421 -0.176
2.297421 -0.176
2.297421 -0.176
2.295611 -0.148333
2.295611 -0.148333
2.295611 -0.148333
2.295611 -0.148333
2.297263 -0.152579
2.297263 -0.152579
2.297263 -0.152579
2.297263 -0.152579
2.297263 -0.152579
2.28416 -0.12932
2.28416 -0.12932
2.294636 -0.123
2.296889 -0.127222
2.296889 -0.127222
2.296889 -0.127222
2.296889 -0.127222
2.296889 -0.127222
2.33 -0.111692
2.310778 -0.099444
2.310778 -0.099444
2.310778 -0.099444
2.287882 -0.105941
2.287882 -0.105941
2.287882 -0.105941
2.287882 -0.105941
2.287882 -0.105941
2.287882 -0.105941
2.308682 -0.084409
2.294667 -0.0815
2.294667 -0.0815
2.294667 -0.0815
2.301316 -0.076842
2.301316 -0.076842
2.301316 -0.076842
2.301316 -0.076842
2.301316 -0.076842
2.3015 -0.0505
2.3015 -0.0505
2.3275 -0.063333
2.3185 -0.060875
2.3185 -0.060875
2.3185 -0.060875
2.3185 -0.060875
2.3185 -0.060875
2.336318 -0.040818
2.336318 -0.040818
2.336318 -0.040818
2.348611 -0.036111
2.316 -0.069
2.316 -0.069
2.316 -0.069
2.316 -0.069
2.316 -0.069
2.361375 -0.01425
2.361375 -0.01425
2.389833 0.011
2.386909 -0.019909
2.386909 -0.019909
2.386909 -0.019909
2.386909 -0.019909
2.386909 -0.019909
2.411722 0.019778
2.411722 0.019778
2.411722 0.019778
2.400778 0.016333
2.400778 0.016333
2.400778 0.016333
2.400778 0.016333
2.400778 0.016333
2.447941 0.036765
2.447941 0.036765
2.45453 0.04
2.45453 0.04
2.45453 0.04
2.45453 0.04
2.45453 0.04
2.5095 0.058
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.487947 0.064947
2.537688 0.098063
2.547333 0.074733
2.5732 0.0824
2.559444 0.102667
2.559444 0.102667
2.559444 0.102667
2.559444 0.102667
2.559444 0.102667
2.559444 0.102667
2.603375 0.11375
2.603375 0.11375
2.604666 0.117667
2.604666 0.117667
2.604666 0.117667
2.604666 0.117667
2.604666 0.117667
2.673615 0.142346
2.673615 0.142346
2.689455 0.154909
2.689455 0.154909
2.689455 0.154909
2.689455 0.154909
2.689455 0.154909
2.717143 0.177714
2.740875 0.160812
2.740875 0.160812
2.750824 0.164294
2.755636 0.178364
2.755636 0.178364
2.755636 0.178364
2.755636 0.178364
2.7718 0.1914
2.802066 0.1912
2.802066 0.1912
2.806428 0.189143
2.823 0.195556
2.823 0.195556
2.823 0.195556
2.823 0.195556
2.823 0.195556
2.8729 0.2137
2.8712 0.2168
2.889733 0.218
2.889733 0.218
2.889733 0.218
2.889733 0.218
2.889733 0.218
2.889733 0.218
2.951534 0.2426
2.951534 0.2426
2.979 0.239667
2.979 0.239667
2.979 0.239667
2.979 0.239667
2.979 0.239667
2.979 0.239667
3.0362 0.2662
3.039833 0.286667
3.039833 0.286667
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.178 0.291333
3.178 0.291333
3.178 0.291333
3.178 0.291333
3.178 0.291333
3.230572 0.334786
3.230572 0.334786
3.230572 0.334786
3.230572 0.334786
3.27175 0.33925
3.276625 0.32
3.276625 0.32
3.276625 0.32
3.327 0.355833
3.326571 0.345143
3.326571 0.345143
3.326571 0.345143
3.394143 0.352286
3.394143 0.352286
3.394143 0.352286
3.394143 0.352286
3.4411 0.3629
3.4411 0.3629
3.4411 0.3629
3.4411 0.3629
3.4834 0.3834
3.4834 0.3834
3.4834 0.3834
3.4834 0.3834
3.56375 0.39775
3.5324 0.3932
3.5324 0.3932
3.5324 0.3932
3.5324 0.3932
3.5324 0.3932
3.592556 0.408111
3.592556 0.408111
3.592556 0.408111
3.644214 0.423571
3.644214 0.423571
3.644214 0.423571
3.644214 0.423571
3.711416 0.43025
3.711416 0.43025
3.711416 0.43025
3.726333 0.464667
3.772 0.442
3.772 0.442
3.772 0.442
3.772 0.442
3.806833 0.448
3.8136 0.4872
3.8136 0.4872
3.868 0.464875
3.868 0.464875
3.868 0.464875
3.868 0.464875
3.868 0.464875
3.90875 0.48
3.90875 0.48
3.90875 0.48
3.90875 0.48
3.90875 0.48
3.90875 0.48
4.034 0.57
4.044445 0.495667
4.044445 0.495667
4.044445 0.495667
4.044445 0.495667
4.112 0.5199
4.112 0.5199
4.112 0.5199
4.112 0.5199
4.19175 0.51125
4.19175 0.51125
4.19175 0.51125
4.231667 0.5355
4.231667 0.5355
4.231667 0.5355
4.231667 0.5355
4.231667 0.5355
4.2902 0.5452
4.2902 0.5452
4.2902 0.5452
4.32475 0.567875
4.414 0.598
4.414 0.598
4.414 0.598
4.414 0.598
4.42075 0.55675
4.42075 0.55675
4.42075 0.55675
4.42075 0.55675
4.474091 0.569727
4.474091 0.569727
4.474091 0.569727
4.474091 0.569727
4.5455 0.581167
4.5455 0.581167
4.5455 0.581167
4.637333 0.598
4.637333 0.598
4.637333 0.598
4.637333 0.598
4.637333 0.598
4.690889 0.588111
4.690889 0.588111
4.690889 0.588111
4.691 0.616
4.7252 0.6164
4.7252 0.6164
4.7252 0.6164
4.8206 0.603
4.8206 0.603
4.8206 0.603
4.8206 0.603
4.87275 0.626125
4.87275 0.626125
4.87275 0.626125
4.87275 0.626125
4.9394 0.6212
4.9424 0.5984
4.9424 0.5984
4.9424 0.5984
4.9985 0.61075
4.9985 0.61075
4.9985 0.61075
4.9985 0.61075
5.0768 0.6288
5.0768 0.6288
5.0768 0.6288
5.0768 0.6288
5.0768 0.6288
5.1385 0.626375
5.1385 0.626375
5.1385 0.626375
5.1385 0.626375
5.198334 0.618
5.198334 0.618
5.198334 0.618
5.228 0.654667
5.228 0.654667
5.228 0.654667
5.228 0.654667
5.327 0.6235
5.344 0.6175
5.344 0.6175
5.344 0.6175
5.39275 0.632875
5.39275 0.632875
5.39275 0.632875
5.39275 0.632875
5.4504 0.6422
5.4504 0.6422
5.4504 0.6422
5.4504 0.6422
5.4504 0.6422
5.52075 0.631375
5.52075 0.631375
5.52075 0.631375
5.52075 0.631375
5.589 0.63425
5.5996 0.618
5.5996 0.618
5.5996 0.618
5.644 0.648333
5.644 0.648333
5.644 0.648333
5.644 0.648333
5.760667 0.635667
5.760667 0.635667
5.760667 0.635667
5.760667 0.635667
5.791334 0.652667
5.791334 0.652667
5.791334 0.652667
5.791334 0.652667
5.925 0.593
5.895667 0.647333
5.895667 0.647333
5.895667 0.647333
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
5.939667 0.640667
6.032 0.660667
6.09375 0.6435
6.09375 0.6435
6.09375 0.6435
6.09375 0.6435
6.144 0.64175
6.144 0.64175
6.144 0.64175
6.143 0.617
6.228 0.66325
6.228 0.66325
6.228 0.66325
6.288857 0.647
6.288857 0.647
6.288857 0.647
6.288857 0.647
6.288857 0.647
6.3775 0.7025
6.3775 0.7025
6.3775 0.7025
6.3775 0.7025
6.3775 0.7025
6.446751 0.65575
6.446751 0.65575
6.446751 0.65575
6.446751 0.65575
6.5255 0.664
6.532 0.634667
6.532 0.634667
6.532 0.634667
6.532 0.634667
6.57 0.65425
6.57 0.65425
6.57 0.65425
6.651166 0.655333
6.651166 0.655333
6.651166 0.655333
6.651166 0.655333
6.651166 0.655333
6.753334 0.632
6.753334 0.632
6.753334 0.632
6.753334 0.632
6.804429 0.659857
};
\addlegendentry{100 HZ}
\addplot [ultra thick, color1, dashed]
table {%
16.84 0.905
17.24 1.009
17.24 1.009
17.24 1.009
17.0425 0.9385
17.0425 0.9385
16.925333 0.909
16.907 0.846
16.907 0.846
16.907 0.846
16.734501 0.855
16.734501 0.855
16.734501 0.855
16.734501 0.855
16.734501 0.855
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.84 0.905
16.84 0.905
16.84 0.905
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
16.734501 0.855
16.734501 0.855
16.532 0.8355
16.532 0.8355
16.362 0.758
16.339666 0.783667
16.339666 0.783667
16.208334 0.750667
16.208334 0.750667
16.208334 0.750667
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.5995 0.599
15.5995 0.599
15.439 0.609
15.439 0.609
15.439 0.609
15.28525 0.53775
15.28525 0.53775
15.123 0.508
15.07 0.492
15.07 0.492
14.954 0.432
14.954 0.432
14.847 0.464
14.732 0.4155
14.732 0.4155
14.732 0.4155
14.732 0.4155
14.732 0.4155
14.732 0.4155
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
16.84 0.905
17.24 1.009
17.24 1.009
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
17.156 0.96
16.734501 0.855
16.734501 0.855
16.734501 0.855
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.208334 0.750667
16.208334 0.750667
16.208334 0.750667
16.208334 0.750667
15.992 0.718
15.992 0.718
15.992 0.718
15.992 0.718
15.777 0.696
15.777 0.696
15.777 0.696
15.777 0.696
15.586333 0.595333
15.586333 0.595333
15.586333 0.595333
15.439 0.609
15.439 0.609
15.439 0.609
15.439 0.609
15.28525 0.53775
15.28525 0.53775
15.28525 0.53775
15.146667 0.517667
15.146667 0.517667
15.146667 0.517667
15.146667 0.517667
15.146667 0.517667
15.146667 0.517667
15.146667 0.517667
15.146667 0.517667
15.146667 0.517667
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.725 0.415
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.359 0.335
14.097333 0.332
14.097333 0.332
14.097333 0.332
14.097333 0.332
14.097333 0.332
13.914 0.304
13.914 0.304
13.914 0.304
13.914 0.304
13.914 0.304
13.663 0.2885
13.663 0.2885
13.663 0.2885
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.51725 0.29825
13.214667 0.271
13.214667 0.271
13.214667 0.271
13.214667 0.271
13.214667 0.271
13.214667 0.271
13.214667 0.271
13.214667 0.271
12.7885 0.269
12.667 0.2835
12.663 0.2715
12.663 0.2715
12.5905 0.252
12.525 0.245
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.535 0.2985
12.2675 0.2985
12.156 0.28225
12.0575 0.262
12.0575 0.262
12.0575 0.262
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.953 0.2975
11.659 0.325
11.5765 0.353
11.5765 0.353
11.5765 0.353
11.5765 0.353
11.441 0.39
11.441 0.39
11.441 0.39
11.275 0.394
11.275 0.394
11.275 0.394
11.275 0.394
11.18975 0.388
11.1605 0.3825
11.1605 0.3825
11.1605 0.3825
11.068501 0.445
11.068501 0.445
11.068501 0.445
11.068501 0.445
10.94625 0.407
10.94625 0.407
10.792 0.384
10.792 0.384
10.813 0.4285
10.813 0.4285
10.813 0.4285
10.703 0.476
10.703 0.476
10.703 0.476
10.703 0.476
10.64275 0.50325
10.629 0.504
10.629 0.504
10.557333 0.497667
10.557333 0.497667
10.557333 0.497667
10.557333 0.497667
10.557333 0.497667
10.557333 0.497667
10.421 0.5905
10.332334 0.554333
10.375 0.5755
10.375 0.5755
10.375 0.5755
10.201 0.57675
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
10.1385 0.602
9.988 0.5635
9.956666 0.566333
9.956666 0.566333
9.956666 0.566333
9.956666 0.566333
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.7855 0.566
9.713 0.54
9.638 0.5475
9.638 0.5475
9.638 0.5475
9.5495 0.515
9.4735 0.503
9.4735 0.503
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.4545 0.485
9.262668 0.414
9.262668 0.414
9.2055 0.367
9.2055 0.367
9.2055 0.367
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
9.078199 0.3452
8.957 0.2915
8.903 0.26
8.8455 0.2505
8.8455 0.2505
8.792666 0.239167
8.74 0.224333
8.690333 0.221
8.690333 0.221
8.690333 0.221
8.581 0.150667
8.581 0.150667
8.581 0.150667
8.498666 0.138333
8.4465 0.121667
8.414 0.1035
8.414 0.1035
8.414 0.1035
8.414 0.1035
8.414 0.1035
8.152 0.0505
8.120334 0.032333
8.120334 0.032333
8.067333 0.034667
8.067333 0.034667
7.965 -0.007333
7.965 -0.007333
7.965 -0.007333
7.965 -0.007333
7.965 -0.007333
7.965 -0.007333
7.719 -0.00775
7.697333 -0.032
7.697333 -0.032
7.602167 -0.032833
7.541667 -0.026167
7.506001 -0.030333
7.506001 -0.030333
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.423167 -0.070167
7.227 -0.106
7.227 -0.106
7.227 -0.106
7.135666 -0.058333
7.074715 -0.063857
7.048 -0.071
7.048 -0.071
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.942667 -0.077667
6.854 -0.0575
6.854 -0.0575
6.854 -0.0575
6.641 -0.0545
6.641 -0.0545
6.641 -0.0545
6.641 -0.0545
6.441 -0.083
6.441 -0.083
6.441 -0.083
6.441 -0.083
6.441 -0.083
6.212667 -0.017333
6.212667 -0.017333
6.151 -0.007
6.16 0.022
6.16 0.022
6.16 0.022
5.977 0.03825
5.899 0.076
5.899 0.076
5.824875 0.03675
5.768667 0.040667
5.768667 0.040667
5.623 0.036
5.623 0.036
5.623 0.036
5.531 0.05725
5.531 0.05725
5.450445 0.054556
5.450445 0.054556
5.450445 0.054556
5.450445 0.054556
5.352 0.098
5.352 0.098
5.352 0.098
5.1435 0.053
5.088 0.057
5.0208 0.034
5.0208 0.034
4.9502 0.0364
4.909 0.029
4.909 0.029
4.832625 0.012125
4.7856 0.0222
4.7856 0.0222
4.7856 0.0222
4.668667 -0.014667
4.6385 -0.00625
4.6385 -0.00625
4.6385 -0.00625
4.484182 -0.039273
4.40825 -0.042083
4.40825 -0.042083
4.40825 -0.042083
4.3109 -0.0626
4.2695 -0.10725
4.173 -0.119
4.173 -0.119
4.131 -0.094
4.056455 -0.141
4.056455 -0.141
4.056455 -0.141
3.922667 -0.156167
3.865556 -0.186778
3.865556 -0.186778
3.858833 -0.207333
3.776 -0.1605
3.71175 -0.23825
3.71175 -0.23825
3.71175 -0.23825
3.60875 -0.2715
3.60875 -0.2715
3.569125 -0.295625
3.497715 -0.294857
3.4494 -0.3216
3.394308 -0.330615
3.394308 -0.330615
3.342334 -0.347667
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.3415 -0.356375
3.198714 -0.406714
3.148706 -0.394765
3.119334 -0.407333
3.119334 -0.407333
3.119334 -0.407333
3.048091 -0.424909
3.0026 -0.4122
3.0026 -0.4122
2.978867 -0.436867
2.9284 -0.424533
2.911375 -0.435625
2.911375 -0.435625
2.911375 -0.435625
2.839308 -0.442077
2.8205 -0.439812
2.8205 -0.439812
2.8205 -0.439812
2.774333 -0.446667
2.738167 -0.44
2.738167 -0.44
2.712737 -0.450053
2.712737 -0.450053
2.712737 -0.450053
2.712737 -0.450053
2.674222 -0.455611
2.674222 -0.455611
2.674222 -0.455611
2.620636 -0.442273
2.588428 -0.424429
2.588428 -0.424429
2.588428 -0.424429
2.541778 -0.440056
2.5598 -0.4352
2.5598 -0.4352
2.531316 -0.426684
2.5195 -0.434375
2.485636 -0.412
2.485636 -0.412
2.485636 -0.412
2.457706 -0.417353
2.45675 -0.438875
2.45675 -0.438875
2.440333 -0.409917
2.440333 -0.409917
2.414714 -0.424571
2.406417 -0.402667
2.406417 -0.402667
2.406417 -0.402667
2.391917 -0.39925
2.39275 -0.401
2.39275 -0.401
2.375 -0.393458
2.375572 -0.394929
2.375572 -0.394929
2.372609 -0.380565
2.3721 -0.3755
2.352304 -0.36913
2.372818 -0.386
2.372818 -0.386
2.372818 -0.386
2.372818 -0.386
2.325428 -0.366
2.325428 -0.366
2.306875 -0.345
2.306875 -0.345
2.3151 -0.2967
2.315063 -0.3155
2.303077 -0.307231
2.303077 -0.307231
2.303077 -0.307231
2.311286 -0.300429
2.3049 -0.2908
2.3049 -0.2908
2.29481 -0.27381
2.293526 -0.272158
2.293526 -0.272158
2.293526 -0.272158
2.293526 -0.272158
2.293526 -0.272158
2.293526 -0.272158
2.293526 -0.272158
2.293526 -0.272158
2.293526 -0.272158
2.293526 -0.272158
2.290909 -0.195727
2.265833 -0.1925
2.265833 -0.1925
2.304375 -0.1775
2.297421 -0.176
2.297421 -0.176
2.297421 -0.176
2.297421 -0.176
2.28416 -0.12932
2.294636 -0.123
2.294636 -0.123
2.310778 -0.099444
2.287882 -0.105941
2.287882 -0.105941
2.305679 -0.083786
2.301316 -0.076842
2.301316 -0.076842
2.314263 -0.054421
2.3275 -0.063333
2.3275 -0.063333
2.336318 -0.040818
2.346895 -0.037842
2.346895 -0.037842
2.361375 -0.01425
2.386909 -0.019909
2.411722 0.019778
2.400778 0.016333
2.400778 0.016333
2.447941 0.036765
2.45453 0.04
2.45453 0.04
2.45453 0.04
2.45453 0.04
2.542355 0.086774
2.559444 0.102667
2.559444 0.102667
2.604666 0.117667
2.604666 0.117667
2.673615 0.142346
2.673615 0.142346
2.673615 0.142346
2.750824 0.164294
2.750824 0.164294
2.750824 0.164294
2.802066 0.1912
2.823 0.195556
2.823 0.195556
2.8851 0.2177
2.8851 0.2177
2.95055 0.24425
2.979 0.239667
2.979 0.239667
3.038182 0.277364
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.0668 0.2672
3.230572 0.334786
3.27175 0.33925
3.27175 0.33925
3.32677 0.350077
3.394143 0.352286
3.394143 0.352286
3.394143 0.352286
3.394143 0.352286
3.5324 0.3932
3.592556 0.408111
3.592556 0.408111
3.592556 0.408111
3.711416 0.43025
3.7446 0.4556
3.7446 0.4556
3.8136 0.4872
3.8136 0.4872
3.90875 0.48
3.90875 0.48
4.034 0.57
4.034 0.57
4.034 0.57
4.19175 0.51125
4.231667 0.5355
4.231667 0.5355
4.2902 0.5452
4.32475 0.567875
4.32475 0.567875
4.42075 0.55675
4.474091 0.569727
4.474091 0.569727
4.474091 0.569727
4.474091 0.569727
4.690889 0.588111
4.715428 0.616286
4.715428 0.616286
4.8166 0.5994
4.8166 0.5994
4.9394 0.6212
4.9394 0.6212
4.9985 0.61075
5.0768 0.6288
5.0768 0.6288
5.0768 0.6288
5.198334 0.618
5.198334 0.618
5.198334 0.618
5.3355 0.6205
5.39275 0.632875
5.39275 0.632875
5.4504 0.6422
5.4504 0.6422
5.4504 0.6422
5.5996 0.618
5.644 0.648333
5.644 0.648333
5.752 0.6316
5.791334 0.652667
5.925 0.593
5.925 0.593
5.925 0.593
5.925 0.593
6.032 0.660667
6.032 0.660667
6.153125 0.644125
6.143 0.617
6.143 0.617
6.143 0.617
6.3775 0.7025
6.3775 0.7025
6.532 0.634667
6.532 0.634667
6.532 0.634667
6.532 0.634667
6.753334 0.632
6.753334 0.632
6.915667 0.679
6.910667 0.666
6.910667 0.666
6.958 0.634
6.958 0.634
7.1595 0.67375
7.1595 0.67375
7.1595 0.67375
7.378334 0.665667
7.378334 0.665667
7.406666 0.675
7.406666 0.675
7.406666 0.675
7.63 0.690333
7.63 0.690333
7.63 0.690333
7.800001 0.712667
7.800001 0.712667
7.938667 0.730333
7.938667 0.730333
7.938667 0.730333
8.1246 0.6916
8.191 0.7102
8.191 0.7102
8.191 0.7102
8.191 0.7102
8.425285 0.728857
8.425285 0.728857
8.425285 0.728857
8.425285 0.728857
8.425285 0.728857
8.799999 0.7145
8.799999 0.7145
8.799999 0.7145
8.922 0.739
8.953501 0.746
8.953501 0.746
9.065167 0.7265
9.036 0.697
9.036 0.697
9.256 0.7458
9.256 0.7458
9.256 0.7458
9.256 0.7458
9.256 0.7458
9.624001 0.7235
9.624001 0.7235
9.706 0.7395
9.733 0.7432
9.733 0.7432
9.733 0.7432
9.8545 0.7615
9.8545 0.7615
10.124 0.775
10.124 0.775
10.124 0.775
10.124 0.775
10.291 0.717
10.37975 0.71925
10.37975 0.71925
10.466001 0.7154
10.466001 0.7154
10.466001 0.7154
10.466001 0.7154
10.466001 0.7154
10.466001 0.7154
10.466001 0.7154
10.9025 0.711
10.9025 0.711
10.99 0.68575
10.99 0.68575
10.99 0.68575
11.169 0.696667
11.231 0.6925
11.231 0.6925
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.337667 0.693
11.609 0.6695
11.699 0.647
11.699 0.647
11.818501 0.6445
11.818501 0.6445
11.818501 0.6445
11.961 0.67
11.961 0.67
12.072 0.622
12.072 0.622
12.072 0.622
12.072 0.622
12.354333 0.621667
12.354333 0.621667
12.354333 0.621667
12.434999 0.6335
12.617 0.584
12.617 0.584
12.617 0.584
12.838 0.545
12.938 0.55
12.938 0.55
12.938 0.55
13.0875 0.564
13.0875 0.564
13.0875 0.564
13.0875 0.564
13.384 0.50875
13.609 0.51
13.609 0.51
13.636 0.4945
13.636 0.4945
13.636 0.4945
13.887 0.429
13.887 0.429
13.887 0.429
13.887 0.429
14.181 0.413
14.307 0.404
14.307 0.404
14.307 0.404
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
14.565 0.394667
};
\addlegendentry{50 HZ}
\addplot [ultra thick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
16.84 0.905
17.24 1.009
17.24 1.009
16.925333 0.909
16.907 0.846
16.695 0.8795
16.695 0.8795
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.532 0.8355
16.208334 0.750667
16.208334 0.750667
15.992 0.718
15.992 0.718
15.777 0.696
15.777 0.696
15.586333 0.595333
15.571 0.616
15.571 0.616
15.571 0.616
15.28525 0.53775
15.158501 0.5225
15.158501 0.5225
14.954 0.432
14.954 0.432
14.725 0.415
14.648 0.38
14.60325 0.37525
14.41675 0.368
14.41675 0.368
14.22375 0.3405
14.097333 0.332
14.097333 0.332
13.914 0.315
13.7555 0.3035
13.663 0.2885
13.51725 0.29825
13.51725 0.29825
13.3515 0.2655
13.3515 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
13.16175 0.2655
12.667 0.2835
12.663 0.2715
12.568666 0.249667
12.535 0.2985
12.535 0.2985
12.3025 0.2685
12.193166 0.287667
12.077499 0.29025
12.077499 0.29025
12.077499 0.29025
12.077499 0.29025
12.077499 0.29025
11.659 0.325
11.58775 0.33075
11.58775 0.33075
11.441 0.39
11.275 0.394
11.2594 0.3556
11.18975 0.388
11.145 0.383
11.068501 0.445
11.068501 0.445
10.919 0.417333
10.919 0.417333
10.813 0.4285
10.703 0.476
10.719 0.474
10.64275 0.50325
10.5814 0.5072
10.5345 0.5295
10.5345 0.5295
10.421 0.5905
10.332334 0.554333
10.274 0.56225
10.201 0.57675
10.1385 0.602
10.1385 0.602
9.988 0.5635
9.945333 0.574667
9.8924 0.5846
9.7855 0.566
9.7855 0.566
9.713 0.54
9.5854 0.517
9.552 0.525
9.419 0.536
9.419 0.536
9.293 0.438
9.262668 0.414
9.2055 0.367
9.078199 0.3452
9.078199 0.3452
8.957 0.2915
8.883834 0.256833
8.792666 0.239167
8.715166 0.222667
8.715166 0.222667
8.581 0.150667
8.498666 0.138333
8.4335 0.1144
8.288 0.135
8.288 0.135
8.152 0.0505
8.102666 0.019833
8.102666 0.019833
7.882666 0.013667
7.828 0.033
7.732 -0.014
7.697333 -0.032
7.541667 -0.026167
7.506001 -0.030333
7.506001 -0.030333
7.227 -0.106
7.227 -0.106
7.074714 -0.063857
7.015667 -0.067444
7.015667 -0.067444
6.854 -0.0575
6.696001 -0.060182
6.590875 -0.048625
6.527875 -0.04525
6.441 -0.083
6.441 -0.083
6.214429 -0.012571
6.1536 0.004
6.111166 0.014167
5.977 0.03825
5.889833 0.040167
5.768667 0.040667
5.623 0.036
5.595 0.095
5.54525 0.06
5.54525 0.06
5.336222 0.057556
5.239 -0.004
5.088 0.057
4.967461 0.028538
4.909 0.029
4.8065 0.0178
4.668667 -0.014667
4.6385 -0.00625
4.4968 -0.0352
4.40825 -0.042083
4.347778 -0.077556
4.237333 -0.111167
4.126 -0.105375
4.056455 -0.141
3.922667 -0.156167
3.865556 -0.186778
3.838125 -0.195625
3.71175 -0.23825
3.643692 -0.267577
3.569125 -0.295625
3.4494 -0.3216
3.394308 -0.330615
3.341857 -0.352643
3.2725 -0.3756
3.207864 -0.393227
3.148706 -0.394765
3.109384 -0.405615
3.048091 -0.424909
3.0026 -0.4122
2.954935 -0.429516
2.924562 -0.443875
2.88 -0.436611
2.8205 -0.439812
2.774333 -0.446667
2.733462 -0.444538
2.7054 -0.457067
2.6782 -0.456
2.65275 -0.442
2.62235 -0.44975
2.588428 -0.424429
2.541778 -0.440056
2.536607 -0.435464
2.514315 -0.437737
2.496483 -0.42569
2.4574 -0.42424
2.440334 -0.409917
2.426071 -0.423143
2.405975 -0.407625
2.388334 -0.397714
2.39275 -0.401
2.375572 -0.394929
2.372609 -0.380565
2.372 -0.379333
2.353125 -0.368625
2.339231 -0.352615
2.325428 -0.366
2.266 -0.381
2.313643 -0.319964
2.303077 -0.307231
2.317294 -0.307412
2.3049 -0.2908
2.294218 -0.274087
2.287583 -0.253708
2.287583 -0.253708
2.297055 -0.227944
2.293167 -0.215667
2.299727 -0.208485
2.273524 -0.192714
2.3086 -0.177333
2.295611 -0.148333
2.297263 -0.152579
2.289267 -0.127356
2.295808 -0.103692
2.305679 -0.083786
2.301316 -0.076842
2.323786 -0.0615
2.34185 -0.0387
2.361375 -0.01425
2.402311 0.004724
2.400778 0.016333
2.451235 0.038382
2.487947 0.064947
2.537688 0.098063
2.568042 0.09
2.60431 0.116586
2.678324 0.146081
2.733652 0.165957
2.752714 0.169821
2.804349 0.191465
2.87256 0.21432
2.9476 0.2492
2.987818 0.233091
3.054692 0.2715
3.054692 0.2715
3.230572 0.334786
3.274187 0.329625
3.360357 0.348714
3.4411 0.3629
3.500316 0.386421
3.592556 0.408111
3.644214 0.423571
3.7265 0.441773
3.809909 0.465818
3.868 0.464875
3.90875 0.48
4.075619 0.514286
4.19175 0.51125
4.2259 0.5359
4.318786 0.561929
4.42075 0.55675
4.499294 0.573765
4.637333 0.598
4.715428 0.616286
4.8206 0.603
4.9409 0.6098
5.042 0.620778
5.1385 0.626375
5.208222 0.630222
5.3355 0.6205
5.39275 0.632875
5.52075 0.631375
5.607166 0.631
5.75525 0.633125
5.82475 0.63775
5.939667 0.640667
6.067286 0.650857
6.144 0.64175
6.266728 0.652909
6.3775 0.7025
6.532 0.634667
6.57 0.65425
6.753334 0.632
6.804429 0.659857
6.930429 0.671
6.984667 0.655
7.065333 0.692
7.232 0.697
7.378334 0.665667
7.47825 0.677
7.47825 0.677
7.671846 0.693
7.800001 0.712667
7.938667 0.730333
8.0365 0.672
8.124599 0.6916
8.191 0.7102
8.34025 0.701
8.425285 0.728857
8.587167 0.718333
8.799999 0.7145
8.825 0.7412
8.922 0.739
9.065167 0.7265
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
9.036 0.697
};
\addlegendentry{20 HZ}
\addplot [ultra thick, color3, dotted]
table {%
16.84 0.905
17.184 0.976333
16.925333 0.909
16.765667 0.868333
16.688334 0.859
16.688334 0.859
16.208334 0.750667
16.103498 0.742
15.777 0.696
15.7065 0.6485
15.59 0.604667
15.28525 0.53775
15.146667 0.517667
15.038667 0.459667
14.732 0.4155
14.6122 0.3762
14.444799 0.378
14.22375 0.3405
14.057499 0.336833
13.914 0.3095
13.7105 0.2905
13.51725 0.29825
13.3515 0.2655
13.184427 0.267857
13.184427 0.267857
12.72775 0.27625
12.568666 0.249667
12.535 0.2985
12.285 0.2835
12.0575 0.262
12.0575 0.262
11.659 0.325
11.558625 0.334875
11.441 0.39
11.2594 0.3556
11.164889 0.385222
11.068501 0.445
10.900857 0.412571
10.813 0.4285
10.712667 0.475667
10.608666 0.505444
10.5482 0.5104
10.367801 0.5688
10.259001 0.576333
10.1385 0.602
9.969199 0.5652
9.861856 0.579286
9.861856 0.579286
9.5854 0.517
9.493636 0.510727
9.493636 0.510727
9.24325 0.396625
9.108817 0.354273
9.108817 0.354273
8.866333 0.253556
8.775112 0.234222
8.581 0.150667
8.463889 0.127222
8.3888 0.1098
8.138429 0.042714
8.02275 0.01125
7.910142 0.007429
7.719 -0.00775
7.613722 -0.030333
7.450778 -0.056889
7.227 -0.106
7.102846 -0.061308
6.989583 -0.068167
6.854 -0.0575
6.668334 -0.056067
6.518222 -0.049444
6.349571 -0.038
6.175917 0.004167
5.924701 0.0394
5.809546 0.037818
5.6174 0.0478
5.531 0.05725
5.336222 0.057556
5.088 0.057
4.942043 0.028739
4.814538 0.016
4.651429 -0.009857
4.444565 -0.040739
4.323692 -0.086692
4.138455 -0.111364
3.922667 -0.156167
3.840919 -0.20036
3.682111 -0.258444
3.554029 -0.289829
3.395472 -0.336139
3.283077 -0.372731
3.168064 -0.397548
3.071265 -0.415794
2.961555 -0.427111
2.889654 -0.436308
2.8205 -0.439812
2.721156 -0.447812
2.69452 -0.45664
2.627417 -0.448458
2.566409 -0.443
2.533246 -0.436175
2.486075 -0.426125
2.4546 -0.4239
2.405975 -0.407625
2.377737 -0.396395
2.372341 -0.380024
2.349111 -0.364
2.318 -0.367875
2.310745 -0.311186
2.312349 -0.30073
2.2942 -0.273025
2.298867 -0.2443
2.302 -0.221667
2.282418 -0.194256
2.298906 -0.167057
2.291641 -0.134844
2.307205 -0.106359
2.306894 -0.073333
2.338538 -0.044385
2.37944 -0.01068
2.431615 0.029692
2.487947 0.064947
2.553563 0.088182
2.637073 0.128764
2.7456 0.1714
2.803345 0.192586
2.931326 0.2295
3.054693 0.2715
3.149956 0.301652
3.297758 0.338793
3.410583 0.353667
3.530333 0.393364
3.688133 0.4287
3.834369 0.465421
4.01695 0.50555
4.2157 0.5258
4.355864 0.560045
4.52 0.5774
4.729952 0.601048
4.957357 0.610071
5.143091 0.622909
5.342631 0.631105
5.543499 0.632333
5.702333 0.642
5.925 0.6379
6.095181 0.647546
6.28377 0.660538
6.553714 0.645857
6.70225 0.643667
6.926 0.6734
7.123273 0.662545
7.352375 0.677
7.628334 0.681833
7.7364 0.7056
8.015715 0.701714
8.257334 0.706111
8.437875 0.73
8.740999 0.70875
8.875111 0.741778
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
9.061001 0.722286
};
\addlegendentry{10 HZ}
\addplot [ultra thick, color4]
table {%
16.84 0.905
17.127399 0.9612
16.723251 0.868
16.532 0.8355
16.148428 0.745714
15.720999 0.6692
15.316 0.552
15.092668 0.488667
14.631001 0.382667
14.324556 0.352111
14.037 0.333714
13.646083 0.293083
13.221555 0.267333
12.806666 0.272833
12.5808 0.2638
12.1879 0.2787
11.953 0.2975
11.5705 0.339929
11.2331 0.3724
11.036222 0.407556
10.793286 0.438429
10.603563 0.503062
10.369858 0.570714
10.165143 0.583286
9.931538 0.576769
9.621857 0.523571
9.502334 0.516444
9.191616 0.391538
8.987 0.302462
8.778353 0.236059
8.473375 0.125687
8.121922 0.032154
7.910142 0.007429
7.61764 -0.02672
7.395143 -0.075286
7.04848 -0.0646
6.671 -0.055524
6.367167 -0.035833
6.077625 0.020875
5.75 0.036789
5.427882 0.057412
4.99771 0.035053
4.720334 0.005095
4.400916 -0.057333
4.06 -0.132607
3.737745 -0.233426
3.436745 -0.324118
3.183396 -0.394151
2.981808 -0.426596
2.833726 -0.441321
2.704524 -0.452108
2.590388 -0.441939
2.514209 -0.430988
2.426854 -0.414158
2.378619 -0.391928
2.344 -0.362
2.313223 -0.314244
2.300159 -0.280702
2.298318 -0.233859
2.295401 -0.17306
2.297232 -0.109415
2.32978 -0.048768
2.395506 0.00361
2.519726 0.073575
2.644443 0.133716
2.823127 0.196412
3.005245 0.254526
3.280179 0.334393
3.564255 0.402362
3.788244 0.455156
4.144333 0.521778
4.449395 0.569816
4.729952 0.601048
5.085286 0.617786
5.422207 0.630655
5.740263 0.637895
6.079091 0.647136
6.556251 0.661437
6.855112 0.659815
7.283182 0.674818
7.663239 0.691048
8.097799 0.702933
8.405334 0.720333
8.833846 0.731615
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
9.14225 0.732083
};
\addlegendentry{5 HZ}
\addplot [ultra thick, color5, dashed]
table {%
16.84 0.905
16.883572 0.905429
16.355999 0.8205
16.355999 0.8205
16.355999 0.8205
16.355999 0.8205
16.355999 0.8205
16.355999 0.8205
16.355999 0.8205
16.84 0.905
16.857084 0.899917
16.857084 0.899917
16.857084 0.899917
16.857084 0.899917
16.857084 0.899917
16.857084 0.899917
16.857084 0.899917
16.84 0.905
16.864939 0.899125
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
16.362 0.758
};
\addlegendentry{2 HZ}
\addplot [ultra thick, color6, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
16.84 0.905
16.822273 0.89
16.822273 0.89
16.822273 0.89
16.822273 0.89
};
\addlegendentry{1 HZ}
\addplot [ultra thick, color7, dotted]
table {%
16.84 0.905
16.864939 0.899125
16.864939 0.899125
16.864939 0.899125
16.864939 0.899125
};
\addlegendentry{0.5 HZ}
\end{axis}

\end{tikzpicture}


==> tex/loop2_circles_fig_.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color2}{rgb}{0.6484375,0.73828125,0.85546875}
\definecolor{color3}{rgb}{0.19140625,0.63671875,0.328125}
\definecolor{color4}{rgb}{0.76953125,0.10546875,0.5390625}
\definecolor{color5}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color6}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color7}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color8}{rgb}{0.49609375,0.80078125,0.73046875}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=-2.115, xmax=1.955,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y (m)},
ymin=-3.687, ymax=-0.453,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
table{%
x  y
-0.39 -2.97
-0.63 -3
-0.8 -2.97
-0.97 -2.95
-1.13 -2.86
-1.26 -2.8
-1.38 -2.7
-1.47 -2.59
-1.57 -2.44
-1.63 -2.3
-1.68 -2.16
-1.81 -1.99
-1.89 -1.8
-1.79 -1.7
-1.7 -1.57
-1.63 -1.43
-1.48 -1.35
-1.36 -1.2
-1.19 -1.1
-1.01 -1.03
-0.79 -0.98
-0.62 -0.87
-0.39 -0.85
-0.19 -0.79
0.03 -0.75
0.25 -0.78
0.45 -0.8
0.65 -0.83
0.85 -0.89
1.01 -0.96
1.14 -1.04
1.28 -1.15
1.37 -1.29
1.47 -1.43
1.55 -1.59
1.59 -1.73
1.61 -1.9
1.58 -2.04
1.57 -2.19
1.52 -2.33
1.46 -2.5
1.36 -2.62
1.24 -2.74
1.1 -2.86
0.95 -2.97
0.78 -3.06
0.6 -3.14
0.4 -3.19
0.2 -3.27
0 -3.32
-0.16 -3.33
-0.34 -3.3
-0.52 -3.26
-0.7 -3.29
-0.86 -3.17
-1.01 -3.06
-1.13 -2.97
-1.21 -2.89
-1.29 -2.78
-1.43 -2.68
-1.57 -2.48
-1.59 -2.28
-1.6 -2.13
-1.67 -1.9
-1.63 -1.75
-1.6 -1.58
-1.52 -1.43
-1.44 -1.28
-1.27 -1.18
-1.12 -1.06
-0.98 -0.96
-0.81 -0.9
-0.59 -0.83
-0.41 -0.72
-0.21 -0.65
0 -0.61
0.2 -0.6
0.44 -0.66
0.62 -0.7
0.78 -0.76
0.94 -0.81
1.08 -0.89
1.2 -1
1.3 -1.13
1.4 -1.3
1.48 -1.45
1.53 -1.63
1.56 -1.79
1.55 -1.92
1.53 -2.06
1.49 -2.2
1.43 -2.35
1.35 -2.5
1.24 -2.63
1.11 -2.78
0.97 -2.88
0.81 -2.98
0.65 -3.05
0.46 -3.12
0.26 -3.19
0.06 -3.23
-0.13 -3.25
-0.32 -3.27
-0.49 -3.24
-0.65 -3.19
-0.82 -3.11
-0.96 -3
-1.09 -2.98
-1.2 -2.9
-1.29 -2.78
-1.36 -2.64
-1.41 -2.3
-1.53 -2.16
-1.66 -1.97
-1.71 -1.8
-1.73 -1.63
-1.64 -1.51
-1.53 -1.4
-1.37 -1.32
-1.22 -1.22
-1.1 -1.11
-0.92 -1.01
-0.75 -0.91
-0.57 -0.81
-0.36 -0.75
-0.15 -0.68
0.12 -0.66
0.36 -0.67
0.58 -0.69
0.76 -0.7
0.97 -0.76
1.15 -0.81
1.31 -0.88
1.41 -0.97
1.51 -1.07
1.62 -1.18
1.71 -1.38
1.73 -1.51
1.75 -1.66
1.73 -1.81
1.7 -1.95
1.66 -2.06
1.58 -2.16
1.47 -2.26
1.37 -2.39
1.24 -2.53
1.1 -2.63
0.95 -2.72
0.78 -2.77
0.61 -2.83
0.42 -2.89
0.22 -2.95
0.02 -2.99
-0.19 -3.06
-0.39 -3.05
-0.58 -3.05
-0.84 -3.11
-1.01 -3.03
-1.15 -2.97
-1.35 -2.94
-1.45 -2.82
-1.54 -2.69
-1.7 -2.55
-1.77 -2.41
-1.85 -2.27
-1.9 -2.11
-1.93 -1.94
-1.93 -1.75
-1.9 -1.6
-1.81 -1.48
-1.72 -1.34
-1.54 -1.27
-1.36 -1.19
-1.19 -1.1
-1.06 -0.96
-0.86 -0.87
-0.63 -0.81
-0.44 -0.73
-0.23 -0.67
-0.01 -0.63
0.24 -0.66
0.47 -0.69
0.74 -0.78
0.94 -0.83
1.1 -0.87
1.25 -0.96
1.46 -1.15
1.57 -1.23
1.63 -1.35
1.69 -1.46
1.71 -1.61
1.72 -1.78
1.73 -1.95
1.66 -2.06
1.59 -2.19
1.52 -2.34
1.44 -2.48
1.34 -2.61
1.24 -2.76
1.09 -2.9
0.94 -3.03
0.76 -3.14
0.61 -3.24
0.44 -3.34
0.26 -3.41
0.09 -3.5
-0.11 -3.5
-0.29 -3.51
-0.49 -3.54
-0.65 -3.5
-0.82 -3.4
-0.98 -3.33
-1.15 -3.21
-1.27 -3.12
-1.44 -3.1
-1.49 -2.96
-1.52 -2.9
-1.55 -2.75
-1.56 -2.56
-1.67 -2.39
-1.69 -2.22
-1.75 -1.98
-1.69 -1.82
-1.61 -1.68
-1.54 -1.53
-1.4 -1.42
-1.25 -1.3
-1.1 -1.15
-0.93 -1.05
-0.75 -0.96
-0.55 -0.89
-0.39 -0.77
-0.18 -0.68
0.05 -0.65
0.3 -0.66
0.5 -0.65
0.72 -0.68
0.9 -0.7
1.06 -0.75
1.31 -0.9
1.43 -0.97
1.54 -1.08
1.63 -1.2
1.68 -1.33
1.72 -1.45
1.77 -1.56
1.77 -1.64
1.77 -1.71
1.73 -1.76
1.7 -1.8
1.66 -1.83
1.65 -1.85
1.65 -1.84
1.67 -1.81
};
\addplot [very thick, color1]
table {%
-0.39 -2.97
-0.63 -3
-0.8 -2.97
-0.97 -2.95
-1.13 -2.86
-1.26 -2.8
-1.38 -2.7
-1.47 -2.59
-1.57 -2.44
-1.63 -2.3
-1.68 -2.16
-1.81 -1.99
-1.89 -1.8
-1.79 -1.7
-1.7 -1.57
-1.63 -1.43
-1.48 -1.35
-1.36 -1.2
-1.19 -1.1
-1.01 -1.03
-0.79 -0.98
-0.62 -0.87
-0.39 -0.85
-0.19 -0.79
0.03 -0.75
0.25 -0.78
0.45 -0.8
0.65 -0.83
0.85 -0.89
1.01 -0.96
1.14 -1.04
1.28 -1.15
1.37 -1.29
1.47 -1.43
1.55 -1.59
1.59 -1.73
1.61 -1.9
1.58 -2.04
1.57 -2.19
1.52 -2.33
1.46 -2.5
1.36 -2.62
1.24 -2.74
1.1 -2.86
0.95 -2.97
0.78 -3.06
0.6 -3.14
0.4 -3.19
0.2 -3.27
0 -3.32
-0.16 -3.33
-0.34 -3.3
-0.52 -3.26
-0.7 -3.29
-0.86 -3.17
-1.01 -3.06
-1.13 -2.97
-1.21 -2.89
-1.29 -2.78
-1.43 -2.68
-1.57 -2.48
-1.59 -2.28
-1.6 -2.13
-1.67 -1.9
-1.63 -1.75
-1.6 -1.58
-1.52 -1.43
-1.44 -1.28
-1.27 -1.18
-1.12 -1.06
-0.98 -0.96
-0.81 -0.9
-0.59 -0.83
-0.41 -0.72
-0.21 -0.65
0 -0.61
0.2 -0.6
0.44 -0.66
0.62 -0.7
0.78 -0.76
0.94 -0.81
1.08 -0.89
1.2 -1
1.3 -1.13
1.4 -1.3
1.48 -1.45
1.53 -1.63
1.56 -1.79
1.55 -1.92
1.53 -2.06
1.49 -2.2
1.43 -2.35
1.35 -2.5
1.24 -2.63
1.11 -2.78
0.97 -2.88
0.81 -2.98
0.65 -3.05
0.46 -3.12
0.26 -3.19
0.06 -3.23
-0.13 -3.25
-0.32 -3.27
-0.49 -3.24
-0.65 -3.19
-0.82 -3.11
-0.96 -3
-1.09 -2.98
-1.2 -2.9
-1.29 -2.78
-1.36 -2.64
-1.41 -2.3
-1.53 -2.16
-1.66 -1.97
-1.71 -1.8
-1.73 -1.63
-1.64 -1.51
-1.53 -1.4
-1.37 -1.32
-1.22 -1.22
-1.1 -1.11
-0.92 -1.01
-0.75 -0.91
-0.57 -0.81
-0.36 -0.75
-0.15 -0.68
0.12 -0.66
0.36 -0.67
0.58 -0.69
0.76 -0.7
0.97 -0.76
1.15 -0.81
1.31 -0.88
1.41 -0.97
1.51 -1.07
1.62 -1.18
1.71 -1.38
1.73 -1.51
1.75 -1.66
1.73 -1.81
1.7 -1.95
1.66 -2.06
1.58 -2.16
1.47 -2.26
1.37 -2.39
1.24 -2.53
1.1 -2.63
0.95 -2.72
0.78 -2.77
0.61 -2.83
0.42 -2.89
0.22 -2.95
0.02 -2.99
-0.19 -3.06
-0.39 -3.05
-0.58 -3.05
-0.84 -3.11
-1.01 -3.03
-1.15 -2.97
-1.35 -2.94
-1.45 -2.82
-1.54 -2.69
-1.7 -2.55
-1.77 -2.41
-1.85 -2.27
-1.9 -2.11
-1.93 -1.94
-1.93 -1.75
-1.9 -1.6
-1.81 -1.48
-1.72 -1.34
-1.54 -1.27
-1.36 -1.19
-1.19 -1.1
-1.06 -0.96
-0.86 -0.87
-0.63 -0.81
-0.44 -0.73
-0.23 -0.67
-0.01 -0.63
0.24 -0.66
0.47 -0.69
0.74 -0.78
0.94 -0.83
1.1 -0.87
1.25 -0.96
1.46 -1.15
1.57 -1.23
1.63 -1.35
1.69 -1.46
1.71 -1.61
1.72 -1.78
1.73 -1.95
1.66 -2.06
1.59 -2.19
1.52 -2.34
1.44 -2.48
1.34 -2.61
1.24 -2.76
1.09 -2.9
0.94 -3.03
0.76 -3.14
0.61 -3.24
0.44 -3.34
0.26 -3.41
0.09 -3.5
-0.11 -3.5
-0.29 -3.51
-0.49 -3.54
-0.65 -3.5
-0.82 -3.4
-0.98 -3.33
-1.15 -3.21
-1.27 -3.12
-1.44 -3.1
-1.49 -2.96
-1.52 -2.9
-1.55 -2.75
-1.56 -2.56
-1.67 -2.39
-1.69 -2.22
-1.75 -1.98
-1.69 -1.82
-1.61 -1.68
-1.54 -1.53
-1.4 -1.42
-1.25 -1.3
-1.1 -1.15
-0.93 -1.05
-0.75 -0.96
-0.55 -0.89
-0.39 -0.77
-0.18 -0.68
0.05 -0.65
0.3 -0.66
0.5 -0.65
0.72 -0.68
0.9 -0.7
1.06 -0.75
1.31 -0.9
1.43 -0.97
1.54 -1.08
1.63 -1.2
1.68 -1.33
1.72 -1.45
1.77 -1.56
1.77 -1.64
1.77 -1.71
1.73 -1.76
1.7 -1.8
1.66 -1.83
1.65 -1.85
1.65 -1.84
1.67 -1.81
};
\addlegendentry{uwb}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=2.70250445, xmax=6.36340455,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y (m)},
ymin=-2.272025, ymax=1.930525,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
table{%
x  y
4.545714 -2.039714
4.47 -2.0392
4.396714 -2.013143
4.2946 -1.99
4.1868 -1.967
4.202199 -1.9792
4.127 -1.936
4.120667 -1.965167
4.051444 -1.899333
4.036 -1.882
3.963667 -1.8525
3.8827 -1.7967
3.815 -1.729143
3.818143 -1.733714
3.721857 -1.657429
3.746333 -1.663333
3.675636 -1.579364
3.608643 -1.509357
3.552333 -1.408
3.552572 -1.423143
3.497818 -1.354455
3.5 -1.3542
3.451375 -1.257125
3.4695 -1.2715
3.412727 -1.165364
3.4138 -1.1588
3.367134 -1.0778
3.371 -1.061
3.410786 -0.967143
3.335215 -0.973786
3.3435 -0.9765
3.32425 -0.93225
3.303357 -0.909643
3.292211 -0.877632
3.258769 -0.838615
3.277036 -0.858786
3.266571 -0.770143
3.25 -0.761
3.219455 -0.736364
3.2395 -0.735278
3.22879 -0.662526
3.231 -0.63225
3.2034 -0.6091
3.1765 -0.543667
3.197889 -0.553556
3.181347 -0.514826
3.192111 -0.462556
3.173083 -0.448583
3.162 -0.418
3.157043 -0.411348
3.13979 -0.343526
3.156 -0.336
3.15075 -0.31475
3.137048 -0.300524
3.122318 -0.235545
3.127 -0.199545
3.131941 -0.187765
3.129333 -0.116333
3.108 -0.1235
3.101416 -0.075792
3.10424 -0.01864
3.097667 -0.021
3.126667 0.021333
3.0814 0.03055
3.092476 0.093143
3.111 0.0975
3.090737 0.139158
3.10425 0.14275
3.106304 0.194609
3.097682 0.243045
3.159 0.31
3.105955 0.310682
3.109333 0.307667
3.093727 0.345091
3.11012 0.41468
3.106 0.4245
3.106385 0.455538
3.125556 0.458667
3.121654 0.515885
3.136857 0.561786
3.147625 0.5705
3.223 0.6295
3.150437 0.622937
3.163 0.663522
3.16875 0.720393
3.2039 0.747
3.187 0.762444
3.227357 0.825464
3.224438 0.822375
3.210333 0.848667
3.223375 0.85575
3.24175 0.887425
3.255637 0.894727
3.267 0.947421
3.35253 0.936118
3.313 0.999333
3.319 1.0335
3.322529 1.02553
3.374 1.0975
3.362143 1.107857
3.421143 1.179929
3.44375 1.1975
3.507 1.232
3.488312 1.23225
3.543857 1.311571
3.552231 1.315308
3.617001 1.362667
3.696571 1.424857
3.771917 1.48675
3.871571 1.506429
3.865333 1.513333
3.931 1.557667
3.933286 1.553
4.0405 1.592
4.022545 1.590091
4.112333 1.595333
4.133223 1.600111
4.207 1.628125
4.2314 1.6298
4.294589 1.638353
4.4116 1.6352
4.391 1.6395
4.4981 1.6509
4.5813 1.6432
4.672833 1.621083
4.745 1.61
4.759833 1.611667
4.849833 1.577
4.859666 1.583667
4.921778 1.547555
4.99675 1.51
4.998833 1.521833
5.012 1.509
5.0614 1.401
5.11875 1.456
5.125 1.4655
5.14268 1.4204
5.2038 1.4316
5.221632 1.388474
5.213 1.394
5.243 1.3805
5.327667 1.321833
5.524 1.33
5.455 1.332
5.5366 1.2948
5.402334 1.260667
5.857 1.293
5.532 1.2035
5.444 1.161
5.665667 1.149
5.71975 1.171
5.828 1.146
5.546 1.081
5.722834 1.0825
5.710001 1.041667
5.649333 0.963667
5.6325 0.933
5.825 0.89575
5.699 0.851
5.822 0.85325
5.80575 0.8005
5.768 0.75375
5.7576 0.6828
5.7455 0.649
5.969333 0.631667
5.885 0.5695
5.812 0.493
5.828 0.46
5.847 0.387
5.9575 0.3665
5.967 0.31
5.872 0.287
5.9495 0.248
6.0355 0.189
6.128 0.185
6.053 0.159
6.064 0.155
6.0615 0.0795
5.981 0.033
6.045 -0.048
6.055 -0.049
6.019 -0.062
6.063 -0.083
5.997 -0.131
6.0795 -0.1355
6.021 -0.161
6.026 -0.2225
5.97 -0.302
5.991 -0.34
6.0475 -0.4075
5.954 -0.444
6.171 -0.461
6.068 -0.49
6.0355 -0.5795
6.097 -0.6005
6.062 -0.73
6.004333 -0.821
5.976 -0.865
5.9115 -0.964
5.931667 -1.007
6.101 -1.1075
5.862 -1.083
6.0255 -1.1615
5.9465 -1.1995
6.054 -1.23
5.8205 -1.238
5.743 -1.244
5.8755 -1.366
5.87225 -1.381
5.664 -1.362
5.8566 -1.4286
5.667 -1.462
5.617667 -1.472
5.559 -1.506
5.677 -1.513
5.635562 -1.541625
5.457 -1.614
5.497 -1.544
5.4955 -1.623
5.386667 -1.653
5.436 -1.698
5.288333 -1.717333
5.27975 -1.721
5.2055 -1.748167
5.136 -1.754
5.127571 -1.794857
5.041334 -1.831333
5.0495 -1.8145
4.977 -1.826875
4.91925 -1.842
4.878833 -1.8605
4.797333 -1.8585
4.79775 -1.86825
4.681222 -1.870667
4.616333 -1.890167
4.508091 -1.876818
4.41175 -1.8695
4.417 -1.8675
4.3346 -1.8722
4.32 -1.8215
4.234 -1.8302
4.224555 -1.838889
4.1356 -1.8195
4.142666 -1.814
4.0434 -1.8076
4.027 -1.761
3.953462 -1.747077
3.858667 -1.712667
3.867 -1.68675
3.787286 -1.654
3.705636 -1.595545
3.623667 -1.562556
3.5386 -1.4686
3.477778 -1.411778
3.4696 -1.442
3.410437 -1.339437
3.352916 -1.263917
3.3344 -1.239
3.29 -1.164143
3.3105 -1.1835
3.237412 -1.086412
3.199444 -0.993333
3.185778 -0.994
3.1875 -0.9535
3.212106 -0.896
3.1526 -0.8986
3.147 -0.89625
3.130945 -0.852418
3.119625 -0.81625
3.111158 -0.805579
3.076238 -0.767
3.10325 -0.6895
3.059889 -0.694389
3.049308 -0.660692
3.0234 -0.65
3.041375 -0.6115
3.035 -0.598333
3.020823 -0.555647
3.109 -0.504
3.0092 -0.49445
3.019667 -0.489
2.946 -0.448
2.994926 -0.443259
2.985091 -0.387182
2.9945 -0.376
2.9755 -0.352
2.965208 -0.336125
2.959864 -0.278182
2.94235 -0.23555
2.944375 -0.228625
2.935937 -0.162563
2.9456 -0.1667
2.934958 -0.125458
2.9328 -0.07
2.930428 -0.07
2.933 -0.026286
2.921364 -0.013182
2.923083 0.047833
2.914571 0.047214
2.920106 0.077526
2.93375 0.089625
2.916357 0.145643
2.920235 0.147882
2.92268 0.18924
2.93035 0.24775
2.9035 0.2559
2.934846 0.292385
2.9183 0.2891
2.933074 0.350963
2.940267 0.3968
2.926 0.3922
2.931615 0.448769
2.947846 0.459
2.959 0.49944
2.958462 0.554231
2.989 0.584
2.9863 0.5865
2.984923 0.591
3.043 0.613
2.995227 0.659
3.0162 0.688
3.0029 0.6909
3.012417 0.744917
3.027056 0.7505
3.0625 0.789
3.051429 0.789286
3.083733 0.8256
3.080842 0.843053
3.102 0.869
3.095353 0.874118
3.132152 0.88187
3.146333 0.95
3.151412 0.963765
3.2566 0.9334
3.193 1.00475
3.195895 1.043737
3.1986 1.0508
3.2685 1.1075
3.260062 1.101063
3.313286 1.1825
3.307833 1.191833
3.376866 1.230133
3.3984 1.24
3.464933 1.312533
3.5255 1.348857
3.6085 1.417833
3.610833 1.407
3.709125 1.452375
3.7794 1.488933
3.8735 1.51
3.877545 1.520091
3.952091 1.540818
3.979 1.55275
4.0475 1.548
4.051077 1.566308
4.1184 1.598
4.119 1.5845
4.227455 1.585
4.3087 1.605
4.421 1.596417
4.501 1.6038
4.51075 1.5875
4.6345 1.563833
4.6144 1.5836
4.702454 1.564273
4.7765 1.515
4.800667 1.510667
4.8474 1.4992
4.8808 1.5054
4.9399 1.4562
5.00425 1.389833
5.064333 1.445
5.036714 1.424429
5.089581 1.380032
5.15675 1.38175
5.129 1.351
5.162895 1.332316
5.199429 1.324857
5.275571 1.276857
5.3235 1.2755
5.3268 1.245
5.2868 1.204
5.3655 1.20075
5.432445 1.178222
5.45975 1.1275
5.564 1.0915
5.5205 1.0955
5.624 1.069
5.587 1.023833
5.901 1.047
5.573 0.9985
5.7136 0.9544
5.562 0.885
5.569 0.882
5.5985 0.834
5.858667 0.836
5.853 0.7835
5.729 0.781
5.686 0.703
5.748 0.715
6.038334 0.694333
5.716 0.609
5.825 0.6365
5.783 0.57
5.9595 0.5605
5.783 0.5325
5.77 0.471
5.9125 0.474
6.149 0.449
5.918667 0.457667
5.9835 0.4
5.828 0.377
5.946 0.371
5.908 0.355
5.949333 0.302667
5.8725 0.2375
5.921 0.183
5.926 0.18
6.089 0.1565
5.9065 0.082
5.8995 -0.0025
6.041 -0.0345
6.036 -0.065
6.118999 -0.144
5.964 -0.1795
6.048 -0.228
5.922 -0.287
6.025 -0.367
5.964 -0.459
6.059 -0.519
6.0535 -0.5445
5.937 -0.601
6.132 -0.7045
5.946 -0.78
5.9935 -0.8075
5.942 -0.883
6.13 -0.8645
5.916 -0.892
5.988 -0.924
6.085333 -1.006667
6.075 -1.029
6.0915 -1.0905
6.014 -1.128
6.167 -1.146
5.839 -1.122
5.836 -1.158
5.99275 -1.18
6.027 -1.282
6.098 -1.323
5.98 -1.28
5.979 -1.367
5.942667 -1.358
5.714 -1.397
5.7185 -1.403
5.659 -1.455
5.652 -1.442
5.738 -1.4806
5.7585 -1.5545
5.612 -1.5392
5.542333 -1.583
5.519 -1.579
5.6075 -1.55475
5.4354 -1.6312
5.393333 -1.671333
5.298334 -1.712167
5.232333 -1.738778
5.143857 -1.787572
5.1605 -1.81
5.0438 -1.8268
4.985 -1.853167
4.956 -1.828
4.873428 -1.852286
4.881 -1.865
4.791223 -1.896111
4.6775 -1.8836
4.597667 -1.913333
4.591 -1.895
4.5069 -1.8888
4.4122 -1.8796
4.2965 -1.8265
4.3 -1.877
4.217 -1.8474
4.198429 -1.846
4.09775 -1.81175
4.114 -1.824286
4.101 -1.833
4.0176 -1.8086
4.018286 -1.796571
3.925364 -1.737091
3.8458 -1.705
3.755857 -1.638143
3.684286 -1.584143
3.658167 -1.599
3.59675 -1.51325
3.6295 -1.462
3.524267 -1.4442
3.46 -1.369
3.454467 -1.360867
3.404834 -1.311333
3.394666 -1.284
3.328 -1.209
3.3365 -1.193
3.283167 -1.107333
3.28 -1.107364
3.2305 -1.018389
3.253 -1.0195
3.2648 -0.9283
3.199188 -0.921625
3.2 -0.909
3.185 -0.87975
3.1662 -0.859691
3.136222 -0.815056
3.124375 -0.777
3.109409 -0.777727
3.162 -0.679
3.094857 -0.700143
3.077062 -0.666937
3.0834 -0.6805
3.056588 -0.608588
3.058167 -0.620833
3.0557 -0.55455
3.036044 -0.496478
3.006 -0.449154
3.008385 -0.443
2.988 -0.393909
2.993363 -0.388
2.987538 -0.338115
2.9704 -0.2844
2.959 -0.260667
2.973 -0.234
2.963143 -0.226952
2.943923 -0.168962
2.941 -0.131545
2.938533 -0.110133
2.911273 -0.048182
2.926 -0.044429
2.930286 -0.008857
2.930769 0.004308
2.905154 0.052308
2.909384 0.059615
2.901615 0.101538
2.911715 0.163476
2.898273 0.172909
2.893556 0.211222
2.889631 0.220368
2.9081 0.2722
2.902727 0.276045
2.900957 0.320696
2.968 0.339
2.881846 0.379846
2.897333 0.386067
2.897 0.430458
2.900036 0.489143
2.9235 0.5445
2.904316 0.536737
2.9665 0.5955
2.91353 0.596706
2.9255 0.6405
2.936666 0.6465
2.923769 0.686
2.9328 0.71055
2.947526 0.739842
2.953167 0.7325
2.97387 0.780957
2.954857 0.809381
2.987131 0.837348
3.027718 0.849594
3.0266 0.9271
3.009889 0.936556
3.041889 1.007
3.0619 1.0258
3.106149 1.1124
3.16775 1.18175
3.164235 1.186882
3.207091 1.252364
3.219111 1.249667
3.265111 1.3135
3.344429 1.367571
3.3479 1.3831
3.3845 1.4365
3.472 1.496667
3.529222 1.519222
3.590923 1.562231
3.691461 1.629461
3.727 1.627333
3.7385 1.637167
3.822363 1.665091
3.8554 1.6686
3.8836 1.679
3.9525 1.691167
3.9845 1.67075
4.023857 1.677
4.120667 1.7075
4.2392 1.699
4.219666 1.698333
4.293222 1.705111
4.390375 1.67975
4.462555 1.681889
4.5315 1.653
4.543777 1.664778
4.61 1.629
4.612091 1.625273
4.694 1.594
4.660889 1.594667
4.7735 1.55975
4.757 1.544
4.834727 1.499
4.889454 1.453636
4.935868 1.401526
4.963 1.392
4.964 1.393
5.0062 1.3346
5.0206 1.3096
5.0565 1.3475
5.060556 1.302
5.0697 1.298
5.098125 1.255
5.126572 1.241714
5.155 1.212333
5.1505 1.200167
5.172667 1.165
5.184 1.1485
5.306 1.159
5.19 1.161667
5.235 1.104
5.2596 1.0748
5.319167 1.053833
5.317667 1.003333
5.313334 0.982667
5.302 0.95
5.307 0.961
5.417556 0.934555
5.3465 0.8775
5.536 0.881
5.46975 0.83775
5.519667 0.808333
5.432 0.7185
5.51 0.7275
5.5355 0.69075
5.644 0.642
5.767 0.6525
5.6145 0.6175
5.601 0.594
5.72075 0.55425
5.6918 0.51
5.667 0.409
5.831666 0.47
5.827 0.4355
5.751 0.356
5.635 0.306
5.6025 0.2405
5.758 0.224
5.995667 0.144
5.8225 0.1175
5.832 0.031333
5.928 0.017
5.865 0.015
5.848 0.004
5.7535 -0.0615
5.8605 -0.143
5.8045 -0.185
5.883 -0.212
5.95 -0.286
5.818 -0.255
5.9945 -0.3355
5.899 -0.406
6.04 -0.432
5.866 -0.378
5.905 -0.431
5.872333 -0.498667
5.898 -0.537
5.969 -0.603
5.939 -0.5835
5.951666 -0.69
5.9005 -0.7
5.958 -0.793
5.959 -0.776
5.9625 -0.8405
5.997 -0.887
6.102 -0.973
5.781 -0.91
5.758 -0.927
5.94425 -0.99375
5.752 -1.041
5.909 -1.097
5.8585 -1.109
5.8005 -1.1745
6.019 -1.243
5.878 -1.29
5.749 -1.27375
5.697 -1.314
5.942 -1.388
5.7535 -1.392
5.661 -1.426
5.862777 -1.513778
5.752 -1.5365
5.797294 -1.587059
5.583 -1.582
5.565333 -1.648333
5.428333 -1.741
5.3805 -1.7945
5.415 -1.796333
5.282 -1.876
5.346 -1.862667
5.271375 -1.87275
5.18775 -1.93325
5.2078 -1.9248
5.130333 -1.965167
5.117 -1.953
5.056 -1.992875
4.961 -2.034
4.96725 -2.01275
4.913 -2.0315
4.9055 -2.02
4.798 -2.050143
4.712 -2.069667
4.64375 -2.0695
4.5476 -2.0418
4.535 -2.072
4.41 -2.045
4.455667 -2.081
4.3875 -2.04475
4.277 -2.0246
4.175286 -2.028572
4.110333 -1.975
4.01925 -1.94675
4.026 -1.949
3.9731 -1.937
3.861375 -1.858875
3.812 -1.816
3.801308 -1.839462
3.714571 -1.775571
3.714 -1.757
3.638428 -1.688286
3.6395 -1.6775
3.568429 -1.609714
3.579571 -1.619
3.511857 -1.529
3.447285 -1.448786
3.400786 -1.372857
3.359 -1.27625
3.343143 -1.268714
3.312875 -1.184125
3.307286 -1.198286
3.259125 -1.07175
3.247454 -0.994818
3.2188 -1.003
3.198154 -0.979385
3.192688 -0.93182
3.168125 -0.870125
3.170333 -0.876
3.16026 -0.85672
3.118526 -0.769737
3.139 -0.7715
3.131 -0.731
3.116412 -0.736853
3.095 -0.676167
3.107334 -0.675167
3.084429 -0.639714
3.075174 -0.62313
3.072714 -0.572429
3.079769 -0.569462
3.050037 -0.520593
3.036778 -0.452389
3.0565 -0.4555
3.0585 -0.422
3.029261 -0.40987
3.029182 -0.350364
3.039 -0.338
3.020563 -0.303313
3.005 -0.3027
2.998143 -0.245857
2.999 -0.2424
2.995667 -0.199583
2.98285 -0.1323
2.973 -0.138167
2.993 -0.09
2.982814 -0.08963
2.967174 -0.02213
2.991333 -0.020333
2.975333 0.018733
2.946834 0.020583
2.9541 0.085233
2.961304 0.12713
2.950857 0.134714
2.966786 0.193071
2.9508 0.1912
2.9475 0.2325
2.9544 0.23968
2.941666 0.294667
2.959167 0.34125
2.947778 0.346889
2.953166 0.40175
2.9635 0.405083
2.966231 0.454769
2.9727 0.4605
2.964467 0.506733
2.970111 0.52
2.975625 0.568625
2.990429 0.555333
2.99632 0.62052
2.992667 0.611556
3.002455 0.658727
3.005 0.654222
3.034837 0.725837
3.0343 0.7567
3.0353 0.7592
3.046137 0.823137
3.069 0.828
3.072478 0.855913
3.104776 0.905313
3.1015 0.939375
3.117533 0.945867
3.140105 0.963053
3.1664 1.03855
3.21475 1.008
3.212688 1.111375
3.266062 1.200625
3.333687 1.273312
3.392 1.34775
3.392875 1.338625
3.46 1.414
3.471428 1.393786
3.5335 1.44625
3.5692 1.4618
3.595364 1.511909
3.607667 1.526333
3.720384 1.548154
3.7724 1.5766
3.8015 1.61025
3.886333 1.642167
3.8564 1.6306
3.9786 1.6706
4.025111 1.662333
4.149125 1.688125
4.2116 1.6888
4.2405 1.7105
4.322334 1.698111
4.404833 1.699
4.42675 1.6965
4.5034 1.6904
4.4745 1.6775
4.5781 1.6739
4.679223 1.661
4.7422 1.6098
4.748 1.634
4.846375 1.59225
4.9446 1.5507
5.0092 1.4952
5.002 1.528
4.985857 1.495143
5.075572 1.401571
5.059666 1.463
5.0925 1.4305
5.119 1.442
5.160266 1.401434
5.1736 1.3856
5.244682 1.389182
5.254333 1.346833
5.393285 1.327143
5.406 1.2975
5.342 1.277
5.4977 1.2648
5.572 1.2575
5.63725 1.21375
5.5415 1.1745
5.5475 1.123667
5.69 1.102
5.914 1.18
5.79625 1.0815
5.735 1.021
5.782 1.002
5.734333 0.998
5.7135 0.9435
5.896 0.914
5.787 0.892
5.854 0.852
5.921333 0.863667
5.814 0.7995
5.7985 0.7875
5.958 0.755
5.913 0.732
5.922 0.6795
5.9065 0.6405
5.939 0.604
6.142 0.577
5.972 0.573
6.033 0.525
6.039 0.495
6.085 0.449
6.021 0.367
6.177 0.355
6.11 0.307
6.092 0.276
6.087 0.22
6.1445 -0.0405
6.181 -0.458
6.189 -0.628
6.167 -0.819
6.182 -0.874
6.133 -1.038
6.143 -1.117
6.167 -1.127
6.0815 -1.1765
6.1365 -1.219
6.041 -1.244
6.082 -1.301
6.197 -1.353
5.981 -1.345
5.963 -1.392
6.008 -1.45
6.129 -1.511
5.95225 -1.49875
5.968 -1.545
5.952125 -1.58125
6.056 -1.615
5.9295 -1.6299
5.801 -1.603
5.75 -1.621
5.814 -1.74
5.638 -1.707
5.5685 -1.774
5.537 -1.833
5.516 -1.833
5.382 -1.835667
5.422 -1.85
5.35925 -1.86475
5.244334 -1.920333
5.2905 -1.856
5.185111 -1.917555
5.183 -1.897
5.088143 -1.946571
5.011 -1.959
5.0228 -1.9494
4.93 -1.894
4.909 -1.936
4.8186 -1.9521
4.7352 -1.9289
4.640334 -1.903
4.6476 -1.9282
4.545375 -1.9085
4.548 -1.914
4.46925 -1.87525
4.457875 -1.875375
4.3732 -1.8448
4.379 -1.84
4.276909 -1.812091
4.170272 -1.783273
4.102 -1.722667
4.015333 -1.689
3.990667 -1.686667
3.903272 -1.638909
3.849 -1.573
3.828667 -1.573
3.74475 -1.55725
3.738444 -1.524111
3.666375 -1.4655
3.6592 -1.4422
3.579 -1.3886
3.604125 -1.4115
3.528167 -1.324
3.502625 -1.315625
3.464533 -1.239267
3.390846 -1.169846
3.335071 -1.068357
3.327 -1.0314
3.277625 -0.978875
3.263 -0.988
3.255555 -0.945555
3.269778 -0.892667
3.229077 -0.888769
3.201 -0.886
3.197822 -0.839429
3.195412 -0.795235
3.170375 -0.747625
3.152067 -0.763067
3.129375 -0.693625
3.135636 -0.690364
3.117643 -0.64425
3.094445 -0.588889
3.1035 -0.5756
3.0735 -0.5455
3.069037 -0.535963
3.051625 -0.483583
3.0504 -0.4426
3.042682 -0.436955
3.016285 -0.377429
3.022429 -0.375571
2.9978 -0.3239
3.0065 -0.3319
2.9776 -0.267
2.980923 -0.255308
2.983541 -0.223375
2.955 -0.159444
2.978 -0.1435
2.972333 -0.129333
2.949607 -0.115643
2.933572 -0.047857
2.932 -0.050182
2.924292 -0.004958
2.961167 0.02
2.922292 0.056167
2.919 0.0635
2.905846 0.104077
2.8968 0.16888
2.9115 0.1765
2.908 0.2025
2.892709 0.214
2.879077 0.280192
2.877125 0.327312
2.868909 0.320455
2.892777 0.391444
2.881222 0.387944
2.880762 0.433143
2.887572 0.444286
2.869896 0.48969
2.899 0.5085
2.891087 0.545522
2.886734 0.609367
2.889538 0.639538
2.906833 0.654333
2.901147 0.719206
2.896636 0.703727
2.920077 0.747923
2.914909 0.756727
2.930971 0.798702
2.9502 0.8088
2.94384 0.85552
2.958116 0.847731
2.968 0.927333
2.972471 0.942176
3.020546 1.018727
3.0317 1.0352
3.0562 1.1212
3.081857 1.193714
3.108928 1.187643
3.158222 1.266556
3.232154 1.333
3.318875 1.423813
3.376583 1.476417
3.422333 1.543666
3.4022 1.539
3.502084 1.5895
3.561 1.622
3.607909 1.647182
3.680667 1.670667
3.7011 1.6736
3.752111 1.692
3.711 1.698
3.89825 1.7155
3.861 1.717
3.925 1.721
3.926 1.73
4.0665 1.7245
4.122 1.73
4.227 1.7395
4.28 1.708
4.311 1.7195
4.281333 1.699333
4.31 1.7208
4.297727 1.682273
4.327 1.659333
};
\addplot [very thick, color2, dashed]
table {%
4.545714 -2.039714
4.47 -2.0392
4.396714 -2.013143
4.2946 -1.99
4.1868 -1.967
4.202199 -1.9792
4.127 -1.936
4.120667 -1.965167
4.051444 -1.899333
4.036 -1.882
3.963667 -1.8525
3.8827 -1.7967
3.815 -1.729143
3.818143 -1.733714
3.721857 -1.657429
3.746333 -1.663333
3.675636 -1.579364
3.608643 -1.509357
3.552333 -1.408
3.552572 -1.423143
3.497818 -1.354455
3.5 -1.3542
3.451375 -1.257125
3.4695 -1.2715
3.412727 -1.165364
3.4138 -1.1588
3.367134 -1.0778
3.371 -1.061
3.410786 -0.967143
3.335215 -0.973786
3.3435 -0.9765
3.32425 -0.93225
3.303357 -0.909643
3.292211 -0.877632
3.258769 -0.838615
3.277036 -0.858786
3.266571 -0.770143
3.25 -0.761
3.219455 -0.736364
3.2395 -0.735278
3.22879 -0.662526
3.231 -0.63225
3.2034 -0.6091
3.1765 -0.543667
3.197889 -0.553556
3.181347 -0.514826
3.192111 -0.462556
3.173083 -0.448583
3.162 -0.418
3.157043 -0.411348
3.13979 -0.343526
3.156 -0.336
3.15075 -0.31475
3.137048 -0.300524
3.122318 -0.235545
3.127 -0.199545
3.131941 -0.187765
3.129333 -0.116333
3.108 -0.1235
3.101416 -0.075792
3.10424 -0.01864
3.097667 -0.021
3.126667 0.021333
3.0814 0.03055
3.092476 0.093143
3.111 0.0975
3.090737 0.139158
3.10425 0.14275
3.106304 0.194609
3.097682 0.243045
3.159 0.31
3.105955 0.310682
3.109333 0.307667
3.093727 0.345091
3.11012 0.41468
3.106 0.4245
3.106385 0.455538
3.125556 0.458667
3.121654 0.515885
3.136857 0.561786
3.147625 0.5705
3.223 0.6295
3.150437 0.622937
3.163 0.663522
3.16875 0.720393
3.2039 0.747
3.187 0.762444
3.227357 0.825464
3.224438 0.822375
3.210333 0.848667
3.223375 0.85575
3.24175 0.887425
3.255637 0.894727
3.267 0.947421
3.35253 0.936118
3.313 0.999333
3.319 1.0335
3.322529 1.02553
3.374 1.0975
3.362143 1.107857
3.421143 1.179929
3.44375 1.1975
3.507 1.232
3.488312 1.23225
3.543857 1.311571
3.552231 1.315308
3.617001 1.362667
3.696571 1.424857
3.771917 1.48675
3.871571 1.506429
3.865333 1.513333
3.931 1.557667
3.933286 1.553
4.0405 1.592
4.022545 1.590091
4.112333 1.595333
4.133223 1.600111
4.207 1.628125
4.2314 1.6298
4.294589 1.638353
4.4116 1.6352
4.391 1.6395
4.4981 1.6509
4.5813 1.6432
4.672833 1.621083
4.745 1.61
4.759833 1.611667
4.849833 1.577
4.859666 1.583667
4.921778 1.547555
4.99675 1.51
4.998833 1.521833
5.012 1.509
5.0614 1.401
5.11875 1.456
5.125 1.4655
5.14268 1.4204
5.2038 1.4316
5.221632 1.388474
5.213 1.394
5.243 1.3805
5.327667 1.321833
5.524 1.33
5.455 1.332
5.5366 1.2948
5.402334 1.260667
5.857 1.293
5.532 1.2035
5.444 1.161
5.665667 1.149
5.71975 1.171
5.828 1.146
5.546 1.081
5.722834 1.0825
5.710001 1.041667
5.649333 0.963667
5.6325 0.933
5.825 0.89575
5.699 0.851
5.822 0.85325
5.80575 0.8005
5.768 0.75375
5.7576 0.6828
5.7455 0.649
5.969333 0.631667
5.885 0.5695
5.812 0.493
5.828 0.46
5.847 0.387
5.9575 0.3665
5.967 0.31
5.872 0.287
5.9495 0.248
6.0355 0.189
6.128 0.185
6.053 0.159
6.064 0.155
6.0615 0.0795
5.981 0.033
6.045 -0.048
6.055 -0.049
6.019 -0.062
6.063 -0.083
5.997 -0.131
6.0795 -0.1355
6.021 -0.161
6.026 -0.2225
5.97 -0.302
5.991 -0.34
6.0475 -0.4075
5.954 -0.444
6.171 -0.461
6.068 -0.49
6.0355 -0.5795
6.097 -0.6005
6.062 -0.73
6.004333 -0.821
5.976 -0.865
5.9115 -0.964
5.931667 -1.007
6.101 -1.1075
5.862 -1.083
6.0255 -1.1615
5.9465 -1.1995
6.054 -1.23
5.8205 -1.238
5.743 -1.244
5.8755 -1.366
5.87225 -1.381
5.664 -1.362
5.8566 -1.4286
5.667 -1.462
5.617667 -1.472
5.559 -1.506
5.677 -1.513
5.635562 -1.541625
5.457 -1.614
5.497 -1.544
5.4955 -1.623
5.386667 -1.653
5.436 -1.698
5.288333 -1.717333
5.27975 -1.721
5.2055 -1.748167
5.136 -1.754
5.127571 -1.794857
5.041334 -1.831333
5.0495 -1.8145
4.977 -1.826875
4.91925 -1.842
4.878833 -1.8605
4.797333 -1.8585
4.79775 -1.86825
4.681222 -1.870667
4.616333 -1.890167
4.508091 -1.876818
4.41175 -1.8695
4.417 -1.8675
4.3346 -1.8722
4.32 -1.8215
4.234 -1.8302
4.224555 -1.838889
4.1356 -1.8195
4.142666 -1.814
4.0434 -1.8076
4.027 -1.761
3.953462 -1.747077
3.858667 -1.712667
3.867 -1.68675
3.787286 -1.654
3.705636 -1.595545
3.623667 -1.562556
3.5386 -1.4686
3.477778 -1.411778
3.4696 -1.442
3.410437 -1.339437
3.352916 -1.263917
3.3344 -1.239
3.29 -1.164143
3.3105 -1.1835
3.237412 -1.086412
3.199444 -0.993333
3.185778 -0.994
3.1875 -0.9535
3.212106 -0.896
3.1526 -0.8986
3.147 -0.89625
3.130945 -0.852418
3.119625 -0.81625
3.111158 -0.805579
3.076238 -0.767
3.10325 -0.6895
3.059889 -0.694389
3.049308 -0.660692
3.0234 -0.65
3.041375 -0.6115
3.035 -0.598333
3.020823 -0.555647
3.109 -0.504
3.0092 -0.49445
3.019667 -0.489
2.946 -0.448
2.994926 -0.443259
2.985091 -0.387182
2.9945 -0.376
2.9755 -0.352
2.965208 -0.336125
2.959864 -0.278182
2.94235 -0.23555
2.944375 -0.228625
2.935937 -0.162563
2.9456 -0.1667
2.934958 -0.125458
2.9328 -0.07
2.930428 -0.07
2.933 -0.026286
2.921364 -0.013182
2.923083 0.047833
2.914571 0.047214
2.920106 0.077526
2.93375 0.089625
2.916357 0.145643
2.920235 0.147882
2.92268 0.18924
2.93035 0.24775
2.9035 0.2559
2.934846 0.292385
2.9183 0.2891
2.933074 0.350963
2.940267 0.3968
2.926 0.3922
2.931615 0.448769
2.947846 0.459
2.959 0.49944
2.958462 0.554231
2.989 0.584
2.9863 0.5865
2.984923 0.591
3.043 0.613
2.995227 0.659
3.0162 0.688
3.0029 0.6909
3.012417 0.744917
3.027056 0.7505
3.0625 0.789
3.051429 0.789286
3.083733 0.8256
3.080842 0.843053
3.102 0.869
3.095353 0.874118
3.132152 0.88187
3.146333 0.95
3.151412 0.963765
3.2566 0.9334
3.193 1.00475
3.195895 1.043737
3.1986 1.0508
3.2685 1.1075
3.260062 1.101063
3.313286 1.1825
3.307833 1.191833
3.376866 1.230133
3.3984 1.24
3.464933 1.312533
3.5255 1.348857
3.6085 1.417833
3.610833 1.407
3.709125 1.452375
3.7794 1.488933
3.8735 1.51
3.877545 1.520091
3.952091 1.540818
3.979 1.55275
4.0475 1.548
4.051077 1.566308
4.1184 1.598
4.119 1.5845
4.227455 1.585
4.3087 1.605
4.421 1.596417
4.501 1.6038
4.51075 1.5875
4.6345 1.563833
4.6144 1.5836
4.702454 1.564273
4.7765 1.515
4.800667 1.510667
4.8474 1.4992
4.8808 1.5054
4.9399 1.4562
5.00425 1.389833
5.064333 1.445
5.036714 1.424429
5.089581 1.380032
5.15675 1.38175
5.129 1.351
5.162895 1.332316
5.199429 1.324857
5.275571 1.276857
5.3235 1.2755
5.3268 1.245
5.2868 1.204
5.3655 1.20075
5.432445 1.178222
5.45975 1.1275
5.564 1.0915
5.5205 1.0955
5.624 1.069
5.587 1.023833
5.901 1.047
5.573 0.9985
5.7136 0.9544
5.562 0.885
5.569 0.882
5.5985 0.834
5.858667 0.836
5.853 0.7835
5.729 0.781
5.686 0.703
5.748 0.715
6.038334 0.694333
5.716 0.609
5.825 0.6365
5.783 0.57
5.9595 0.5605
5.783 0.5325
5.77 0.471
5.9125 0.474
6.149 0.449
5.918667 0.457667
5.9835 0.4
5.828 0.377
5.946 0.371
5.908 0.355
5.949333 0.302667
5.8725 0.2375
5.921 0.183
5.926 0.18
6.089 0.1565
5.9065 0.082
5.8995 -0.0025
6.041 -0.0345
6.036 -0.065
6.118999 -0.144
5.964 -0.1795
6.048 -0.228
5.922 -0.287
6.025 -0.367
5.964 -0.459
6.059 -0.519
6.0535 -0.5445
5.937 -0.601
6.132 -0.7045
5.946 -0.78
5.9935 -0.8075
5.942 -0.883
6.13 -0.8645
5.916 -0.892
5.988 -0.924
6.085333 -1.006667
6.075 -1.029
6.0915 -1.0905
6.014 -1.128
6.167 -1.146
5.839 -1.122
5.836 -1.158
5.99275 -1.18
6.027 -1.282
6.098 -1.323
5.98 -1.28
5.979 -1.367
5.942667 -1.358
5.714 -1.397
5.7185 -1.403
5.659 -1.455
5.652 -1.442
5.738 -1.4806
5.7585 -1.5545
5.612 -1.5392
5.542333 -1.583
5.519 -1.579
5.6075 -1.55475
5.4354 -1.6312
5.393333 -1.671333
5.298334 -1.712167
5.232333 -1.738778
5.143857 -1.787572
5.1605 -1.81
5.0438 -1.8268
4.985 -1.853167
4.956 -1.828
4.873428 -1.852286
4.881 -1.865
4.791223 -1.896111
4.6775 -1.8836
4.597667 -1.913333
4.591 -1.895
4.5069 -1.8888
4.4122 -1.8796
4.2965 -1.8265
4.3 -1.877
4.217 -1.8474
4.198429 -1.846
4.09775 -1.81175
4.114 -1.824286
4.101 -1.833
4.0176 -1.8086
4.018286 -1.796571
3.925364 -1.737091
3.8458 -1.705
3.755857 -1.638143
3.684286 -1.584143
3.658167 -1.599
3.59675 -1.51325
3.6295 -1.462
3.524267 -1.4442
3.46 -1.369
3.454467 -1.360867
3.404834 -1.311333
3.394666 -1.284
3.328 -1.209
3.3365 -1.193
3.283167 -1.107333
3.28 -1.107364
3.2305 -1.018389
3.253 -1.0195
3.2648 -0.9283
3.199188 -0.921625
3.2 -0.909
3.185 -0.87975
3.1662 -0.859691
3.136222 -0.815056
3.124375 -0.777
3.109409 -0.777727
3.162 -0.679
3.094857 -0.700143
3.077062 -0.666937
3.0834 -0.6805
3.056588 -0.608588
3.058167 -0.620833
3.0557 -0.55455
3.036044 -0.496478
3.006 -0.449154
3.008385 -0.443
2.988 -0.393909
2.993363 -0.388
2.987538 -0.338115
2.9704 -0.2844
2.959 -0.260667
2.973 -0.234
2.963143 -0.226952
2.943923 -0.168962
2.941 -0.131545
2.938533 -0.110133
2.911273 -0.048182
2.926 -0.044429
2.930286 -0.008857
2.930769 0.004308
2.905154 0.052308
2.909384 0.059615
2.901615 0.101538
2.911715 0.163476
2.898273 0.172909
2.893556 0.211222
2.889631 0.220368
2.9081 0.2722
2.902727 0.276045
2.900957 0.320696
2.968 0.339
2.881846 0.379846
2.897333 0.386067
2.897 0.430458
2.900036 0.489143
2.9235 0.5445
2.904316 0.536737
2.9665 0.5955
2.91353 0.596706
2.9255 0.6405
2.936666 0.6465
2.923769 0.686
2.9328 0.71055
2.947526 0.739842
2.953167 0.7325
2.97387 0.780957
2.954857 0.809381
2.987131 0.837348
3.027718 0.849594
3.0266 0.9271
3.009889 0.936556
3.041889 1.007
3.0619 1.0258
3.106149 1.1124
3.16775 1.18175
3.164235 1.186882
3.207091 1.252364
3.219111 1.249667
3.265111 1.3135
3.344429 1.367571
3.3479 1.3831
3.3845 1.4365
3.472 1.496667
3.529222 1.519222
3.590923 1.562231
3.691461 1.629461
3.727 1.627333
3.7385 1.637167
3.822363 1.665091
3.8554 1.6686
3.8836 1.679
3.9525 1.691167
3.9845 1.67075
4.023857 1.677
4.120667 1.7075
4.2392 1.699
4.219666 1.698333
4.293222 1.705111
4.390375 1.67975
4.462555 1.681889
4.5315 1.653
4.543777 1.664778
4.61 1.629
4.612091 1.625273
4.694 1.594
4.660889 1.594667
4.7735 1.55975
4.757 1.544
4.834727 1.499
4.889454 1.453636
4.935868 1.401526
4.963 1.392
4.964 1.393
5.0062 1.3346
5.0206 1.3096
5.0565 1.3475
5.060556 1.302
5.0697 1.298
5.098125 1.255
5.126572 1.241714
5.155 1.212333
5.1505 1.200167
5.172667 1.165
5.184 1.1485
5.306 1.159
5.19 1.161667
5.235 1.104
5.2596 1.0748
5.319167 1.053833
5.317667 1.003333
5.313334 0.982667
5.302 0.95
5.307 0.961
5.417556 0.934555
5.3465 0.8775
5.536 0.881
5.46975 0.83775
5.519667 0.808333
5.432 0.7185
5.51 0.7275
5.5355 0.69075
5.644 0.642
5.767 0.6525
5.6145 0.6175
5.601 0.594
5.72075 0.55425
5.6918 0.51
5.667 0.409
5.831666 0.47
5.827 0.4355
5.751 0.356
5.635 0.306
5.6025 0.2405
5.758 0.224
5.995667 0.144
5.8225 0.1175
5.832 0.031333
5.928 0.017
5.865 0.015
5.848 0.004
5.7535 -0.0615
5.8605 -0.143
5.8045 -0.185
5.883 -0.212
5.95 -0.286
5.818 -0.255
5.9945 -0.3355
5.899 -0.406
6.04 -0.432
5.866 -0.378
5.905 -0.431
5.872333 -0.498667
5.898 -0.537
5.969 -0.603
5.939 -0.5835
5.951666 -0.69
5.9005 -0.7
5.958 -0.793
5.959 -0.776
5.9625 -0.8405
5.997 -0.887
6.102 -0.973
5.781 -0.91
5.758 -0.927
5.94425 -0.99375
5.752 -1.041
5.909 -1.097
5.8585 -1.109
5.8005 -1.1745
6.019 -1.243
5.878 -1.29
5.749 -1.27375
5.697 -1.314
5.942 -1.388
5.7535 -1.392
5.661 -1.426
5.862777 -1.513778
5.752 -1.5365
5.797294 -1.587059
5.583 -1.582
5.565333 -1.648333
5.428333 -1.741
5.3805 -1.7945
5.415 -1.796333
5.282 -1.876
5.346 -1.862667
5.271375 -1.87275
5.18775 -1.93325
5.2078 -1.9248
5.130333 -1.965167
5.117 -1.953
5.056 -1.992875
4.961 -2.034
4.96725 -2.01275
4.913 -2.0315
4.9055 -2.02
4.798 -2.050143
4.712 -2.069667
4.64375 -2.0695
4.5476 -2.0418
4.535 -2.072
4.41 -2.045
4.455667 -2.081
4.3875 -2.04475
4.277 -2.0246
4.175286 -2.028572
4.110333 -1.975
4.01925 -1.94675
4.026 -1.949
3.9731 -1.937
3.861375 -1.858875
3.812 -1.816
3.801308 -1.839462
3.714571 -1.775571
3.714 -1.757
3.638428 -1.688286
3.6395 -1.6775
3.568429 -1.609714
3.579571 -1.619
3.511857 -1.529
3.447285 -1.448786
3.400786 -1.372857
3.359 -1.27625
3.343143 -1.268714
3.312875 -1.184125
3.307286 -1.198286
3.259125 -1.07175
3.247454 -0.994818
3.2188 -1.003
3.198154 -0.979385
3.192688 -0.93182
3.168125 -0.870125
3.170333 -0.876
3.16026 -0.85672
3.118526 -0.769737
3.139 -0.7715
3.131 -0.731
3.116412 -0.736853
3.095 -0.676167
3.107334 -0.675167
3.084429 -0.639714
3.075174 -0.62313
3.072714 -0.572429
3.079769 -0.569462
3.050037 -0.520593
3.036778 -0.452389
3.0565 -0.4555
3.0585 -0.422
3.029261 -0.40987
3.029182 -0.350364
3.039 -0.338
3.020563 -0.303313
3.005 -0.3027
2.998143 -0.245857
2.999 -0.2424
2.995667 -0.199583
2.98285 -0.1323
2.973 -0.138167
2.993 -0.09
2.982814 -0.08963
2.967174 -0.02213
2.991333 -0.020333
2.975333 0.018733
2.946834 0.020583
2.9541 0.085233
2.961304 0.12713
2.950857 0.134714
2.966786 0.193071
2.9508 0.1912
2.9475 0.2325
2.9544 0.23968
2.941666 0.294667
2.959167 0.34125
2.947778 0.346889
2.953166 0.40175
2.9635 0.405083
2.966231 0.454769
2.9727 0.4605
2.964467 0.506733
2.970111 0.52
2.975625 0.568625
2.990429 0.555333
2.99632 0.62052
2.992667 0.611556
3.002455 0.658727
3.005 0.654222
3.034837 0.725837
3.0343 0.7567
3.0353 0.7592
3.046137 0.823137
3.069 0.828
3.072478 0.855913
3.104776 0.905313
3.1015 0.939375
3.117533 0.945867
3.140105 0.963053
3.1664 1.03855
3.21475 1.008
3.212688 1.111375
3.266062 1.200625
3.333687 1.273312
3.392 1.34775
3.392875 1.338625
3.46 1.414
3.471428 1.393786
3.5335 1.44625
3.5692 1.4618
3.595364 1.511909
3.607667 1.526333
3.720384 1.548154
3.7724 1.5766
3.8015 1.61025
3.886333 1.642167
3.8564 1.6306
3.9786 1.6706
4.025111 1.662333
4.149125 1.688125
4.2116 1.6888
4.2405 1.7105
4.322334 1.698111
4.404833 1.699
4.42675 1.6965
4.5034 1.6904
4.4745 1.6775
4.5781 1.6739
4.679223 1.661
4.7422 1.6098
4.748 1.634
4.846375 1.59225
4.9446 1.5507
5.0092 1.4952
5.002 1.528
4.985857 1.495143
5.075572 1.401571
5.059666 1.463
5.0925 1.4305
5.119 1.442
5.160266 1.401434
5.1736 1.3856
5.244682 1.389182
5.254333 1.346833
5.393285 1.327143
5.406 1.2975
5.342 1.277
5.4977 1.2648
5.572 1.2575
5.63725 1.21375
5.5415 1.1745
5.5475 1.123667
5.69 1.102
5.914 1.18
5.79625 1.0815
5.735 1.021
5.782 1.002
5.734333 0.998
5.7135 0.9435
5.896 0.914
5.787 0.892
5.854 0.852
5.921333 0.863667
5.814 0.7995
5.7985 0.7875
5.958 0.755
5.913 0.732
5.922 0.6795
5.9065 0.6405
5.939 0.604
6.142 0.577
5.972 0.573
6.033 0.525
6.039 0.495
6.085 0.449
6.021 0.367
6.177 0.355
6.11 0.307
6.092 0.276
6.087 0.22
6.1445 -0.0405
6.181 -0.458
6.189 -0.628
6.167 -0.819
6.182 -0.874
6.133 -1.038
6.143 -1.117
6.167 -1.127
6.0815 -1.1765
6.1365 -1.219
6.041 -1.244
6.082 -1.301
6.197 -1.353
5.981 -1.345
5.963 -1.392
6.008 -1.45
6.129 -1.511
5.95225 -1.49875
5.968 -1.545
5.952125 -1.58125
6.056 -1.615
5.9295 -1.6299
5.801 -1.603
5.75 -1.621
5.814 -1.74
5.638 -1.707
5.5685 -1.774
5.537 -1.833
5.516 -1.833
5.382 -1.835667
5.422 -1.85
5.35925 -1.86475
5.244334 -1.920333
5.2905 -1.856
5.185111 -1.917555
5.183 -1.897
5.088143 -1.946571
5.011 -1.959
5.0228 -1.9494
4.93 -1.894
4.909 -1.936
4.8186 -1.9521
4.7352 -1.9289
4.640334 -1.903
4.6476 -1.9282
4.545375 -1.9085
4.548 -1.914
4.46925 -1.87525
4.457875 -1.875375
4.3732 -1.8448
4.379 -1.84
4.276909 -1.812091
4.170272 -1.783273
4.102 -1.722667
4.015333 -1.689
3.990667 -1.686667
3.903272 -1.638909
3.849 -1.573
3.828667 -1.573
3.74475 -1.55725
3.738444 -1.524111
3.666375 -1.4655
3.6592 -1.4422
3.579 -1.3886
3.604125 -1.4115
3.528167 -1.324
3.502625 -1.315625
3.464533 -1.239267
3.390846 -1.169846
3.335071 -1.068357
3.327 -1.0314
3.277625 -0.978875
3.263 -0.988
3.255555 -0.945555
3.269778 -0.892667
3.229077 -0.888769
3.201 -0.886
3.197822 -0.839429
3.195412 -0.795235
3.170375 -0.747625
3.152067 -0.763067
3.129375 -0.693625
3.135636 -0.690364
3.117643 -0.64425
3.094445 -0.588889
3.1035 -0.5756
3.0735 -0.5455
3.069037 -0.535963
3.051625 -0.483583
3.0504 -0.4426
3.042682 -0.436955
3.016285 -0.377429
3.022429 -0.375571
2.9978 -0.3239
3.0065 -0.3319
2.9776 -0.267
2.980923 -0.255308
2.983541 -0.223375
2.955 -0.159444
2.978 -0.1435
2.972333 -0.129333
2.949607 -0.115643
2.933572 -0.047857
2.932 -0.050182
2.924292 -0.004958
2.961167 0.02
2.922292 0.056167
2.919 0.0635
2.905846 0.104077
2.8968 0.16888
2.9115 0.1765
2.908 0.2025
2.892709 0.214
2.879077 0.280192
2.877125 0.327312
2.868909 0.320455
2.892777 0.391444
2.881222 0.387944
2.880762 0.433143
2.887572 0.444286
2.869896 0.48969
2.899 0.5085
2.891087 0.545522
2.886734 0.609367
2.889538 0.639538
2.906833 0.654333
2.901147 0.719206
2.896636 0.703727
2.920077 0.747923
2.914909 0.756727
2.930971 0.798702
2.9502 0.8088
2.94384 0.85552
2.958116 0.847731
2.968 0.927333
2.972471 0.942176
3.020546 1.018727
3.0317 1.0352
3.0562 1.1212
3.081857 1.193714
3.108928 1.187643
3.158222 1.266556
3.232154 1.333
3.318875 1.423813
3.376583 1.476417
3.422333 1.543666
3.4022 1.539
3.502084 1.5895
3.561 1.622
3.607909 1.647182
3.680667 1.670667
3.7011 1.6736
3.752111 1.692
3.711 1.698
3.89825 1.7155
3.861 1.717
3.925 1.721
3.926 1.73
4.0665 1.7245
4.122 1.73
4.227 1.7395
4.28 1.708
4.311 1.7195
4.281333 1.699333
4.31 1.7208
4.297727 1.682273
4.327 1.659333
};
\addlegendentry{100 HZ}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=2.7170883, xmax=6.3417577,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y (m)},
ymin=-2.270425, ymax=1.896925,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
table{%
x  y
4.545714 -2.039714
4.47 -2.0392
4.396714 -2.013143
4.2022 -1.9792
4.120667 -1.965167
4.048636 -1.896182
3.963666 -1.8525
3.818143 -1.733714
3.733154 -1.660154
3.675636 -1.579364
3.552572 -1.423143
3.4985 -1.354375
3.451375 -1.257125
3.412727 -1.165364
3.371 -1.061
3.410786 -0.967143
3.33625 -0.974125
3.30475 -0.91115
3.292211 -0.877632
3.258769 -0.838615
3.266571 -0.770143
3.2395 -0.735278
3.2034 -0.6091
3.197889 -0.553556
3.181347 -0.514826
3.181238 -0.454571
3.15744 -0.41188
3.13979 -0.343526
3.15075 -0.31475
3.131941 -0.187765
3.108 -0.1235
3.101416 -0.075792
3.103536 -0.018893
3.087304 0.029348
3.092476 0.093143
3.090737 0.139158
3.159 0.31
3.109333 0.307667
3.093727 0.345091
3.109815 0.415407
3.114228 0.456818
3.121654 0.515885
3.136857 0.561786
3.223 0.6295
3.187 0.762444
3.224437 0.822375
3.21647 0.852
3.244745 0.889
3.267 0.947421
3.35253 0.936118
3.319 1.0335
3.362143 1.107857
3.426167 1.183833
3.490389 1.232222
3.543857 1.311571
3.696571 1.424857
3.771917 1.48675
3.871571 1.506429
3.933286 1.553
4.022545 1.590091
4.128 1.598917
4.207 1.628125
4.391 1.6395
4.4981 1.6509
4.5813 1.6432
4.759834 1.611667
4.853111 1.579222
4.921778 1.547555
4.99675 1.51
4.998833 1.521833
5.0614 1.401
5.125 1.4655
5.2038 1.4316
5.221632 1.388474
5.228 1.38725
5.327667 1.321833
5.524 1.33
5.5366 1.2948
5.857 1.293
5.444 1.161
5.71975 1.171
5.687 1.1135
5.722833 1.0825
5.710001 1.041667
5.649333 0.963667
5.825 0.89575
5.822 0.85325
5.768 0.75375
5.7576 0.6828
5.7455 0.649
5.969333 0.631667
5.812 0.493
5.9575 0.3665
5.872 0.287
5.9495 0.248
6.066334 0.187667
6.053 0.159
6.0615 0.0795
6.045 -0.048
6.063 -0.083
6.0795 -0.1355
6.021 -0.161
6.026 -0.2225
5.97 -0.302
5.991 -0.34
5.954 -0.444
6.068 -0.49
6.097 -0.6005
6.062 -0.73
5.976 -0.865
5.931667 -1.007
6.101 -1.1075
5.862 -1.083
6.0255 -1.1615
5.9465 -1.1995
5.8205 -1.238
5.87225 -1.381
5.8566 -1.4286
5.667 -1.462
5.617667 -1.472
5.618 -1.5095
5.457 -1.614
5.436 -1.698
5.283429 -1.719429
5.2055 -1.748167
5.136 -1.754
5.0495 -1.8145
4.977 -1.826875
4.895 -1.8531
4.797333 -1.8585
4.616333 -1.890167
4.508091 -1.876818
4.41175 -1.8695
4.32 -1.8215
4.224555 -1.838889
4.13723 -1.818231
4.0434 -1.8076
3.867 -1.68675
3.787286 -1.654
3.705636 -1.595545
3.5386 -1.4686
3.474857 -1.422571
3.410437 -1.339437
3.352916 -1.263917
3.3105 -1.1835
3.237412 -1.086412
3.192611 -0.993667
3.1875 -0.9535
3.1526 -0.8986
3.119625 -0.81625
3.076238 -0.767
3.059889 -0.694389
3.038044 -0.656044
3.037218 -0.602913
3.020823 -0.555647
3.0092 -0.49445
2.946 -0.448
2.9945 -0.376
2.965208 -0.336125
2.959864 -0.278182
2.942929 -0.233571
2.939654 -0.164154
2.934958 -0.125458
2.9328 -0.07
2.933 -0.026286
2.923083 0.047833
2.93375 0.089625
2.920235 0.147882
2.92268 0.18924
2.9214 0.250467
2.927652 0.290957
2.933074 0.350963
2.940267 0.3968
2.931615 0.448769
2.989 0.584
2.984923 0.591
2.995227 0.659
3.00955 0.68945
3.0212 0.748267
3.052391 0.789261
3.083734 0.8256
3.102 0.869
3.151412 0.963765
3.193 1.00475
3.196458 1.045208
3.261 1.101778
3.313285 1.1825
3.3984 1.24
3.464933 1.312533
3.5255 1.348857
3.6085 1.417833
3.7794 1.488933
3.876923 1.518538
3.952091 1.540818
4.0475 1.548
4.119 1.5845
4.227455 1.585
4.3087 1.605
4.51075 1.5875
4.625364 1.572818
4.702454 1.564273
4.7765 1.515
4.8808 1.5054
4.9399 1.4562
5.045 1.4306
5.089581 1.380032
5.15675 1.38175
5.162894 1.332316
5.3235 1.2755
5.2868 1.204
5.3655 1.20075
5.432445 1.178222
5.45975 1.1275
5.54225 1.0935
5.587 1.023833
5.573 0.9985
5.5655 0.8835
5.5985 0.834
5.858667 0.836
5.811666 0.782667
5.686 0.703
6.038334 0.694333
5.825 0.6365
5.783 0.57
5.783 0.5325
5.9125 0.474
5.97625 0.4555
5.931667 0.392333
5.946 0.371
5.949333 0.302667
5.921 0.183
6.089 0.1565
5.8995 -0.0025
6.041 -0.0345
6.036 -0.065
6.118999 -0.144
6.048 -0.228
5.922 -0.287
5.964 -0.459
6.059 -0.519
6.0535 -0.5445
6.132 -0.7045
5.9935 -0.8075
6.13 -0.8645
5.952 -0.908
6.085333 -1.006667
6.0915 -1.0905
6.167 -1.146
5.839 -1.122
5.99275 -1.18
6.058667 -1.308667
5.979 -1.367
5.942667 -1.358
5.714 -1.397
5.659 -1.455
5.738 -1.4806
5.612 -1.5392
5.519 -1.579
5.6075 -1.55475
5.4354 -1.6312
5.393333 -1.671333
5.232334 -1.738778
5.147555 -1.792556
5.0438 -1.8268
4.985 -1.853167
4.881 -1.865
4.791223 -1.896111
4.6775 -1.8836
4.597667 -1.913333
4.4122 -1.8796
4.299417 -1.868584
4.217 -1.8474
4.09775 -1.81175
4.101 -1.833
4.018286 -1.796571
3.925364 -1.737091
3.8458 -1.705
3.658167 -1.599
3.601429 -1.505929
3.524266 -1.4442
3.46 -1.369
3.394666 -1.284
3.329214 -1.206714
3.281118 -1.107353
3.2305 -1.018389
3.2 -0.909
3.166199 -0.859691
3.136222 -0.815056
3.11571 -0.777421
3.099334 -0.698733
3.077062 -0.666937
3.056588 -0.608588
3.008384 -0.443
2.993363 -0.388
2.987538 -0.338115
2.964182 -0.271455
2.96472 -0.22808
2.943923 -0.168962
2.941 -0.131545
2.911273 -0.048182
2.930769 0.004308
2.909384 0.059615
2.901615 0.101538
2.907094 0.166719
2.890893 0.217429
2.904407 0.274844
2.900957 0.320696
2.881846 0.379846
2.904316 0.536737
2.913529 0.596706
2.930286 0.643071
2.929242 0.700879
2.947527 0.739842
2.97387 0.780957
3.009889 0.936556
3.052421 1.016895
3.10615 1.1124
3.16775 1.18175
3.219111 1.249667
3.265111 1.3135
3.346471 1.376706
3.42825 1.466583
3.529222 1.519222
3.7385 1.637167
3.822363 1.665091
3.8695 1.6738
3.9525 1.691167
4.120667 1.7075
4.231874 1.69875
4.293222 1.705111
4.462555 1.681889
4.541545 1.662636
4.611917 1.625583
4.694 1.594
4.757 1.544
4.834727 1.499
4.889454 1.453636
4.935868 1.401526
4.963 1.392
5.0062 1.3346
5.0565 1.3475
5.060556 1.302
5.098125 1.255
5.155 1.212333
5.157889 1.188444
5.2084 1.1506
5.19 1.161667
5.2596 1.0748
5.317667 1.003333
5.307 0.961
5.3844 0.8782
5.46975 0.83775
5.519667 0.808333
5.471 0.723
5.644 0.642
5.601 0.594
5.6918 0.51
5.831666 0.47
5.827 0.4355
5.751 0.356
5.6025 0.2405
5.8225 0.1175
5.928 0.017
5.853666 0.007667
5.7535 -0.0615
5.8045 -0.185
5.95 -0.286
5.9945 -0.3355
6.04 -0.432
5.8855 -0.4045
5.872334 -0.498667
5.898 -0.537
5.949 -0.59
5.9005 -0.7
5.959 -0.776
6.0495 -0.93
5.758 -0.927
5.94425 -0.99375
5.752 -1.041
5.909 -1.097
5.8005 -1.1745
5.749 -1.27375
5.942 -1.388
5.7535 -1.392
5.661 -1.426
5.752 -1.5365
5.583 -1.582
5.428333 -1.741
5.4012 -1.7956
5.282 -1.876
5.2078 -1.9248
5.128429 -1.963429
5.056 -1.992875
4.961 -2.034
4.9055 -2.02
4.798 -2.050143
4.712 -2.069667
4.535 -2.072
4.455667 -2.081
4.3875 -2.04475
4.277 -2.0246
4.110333 -1.975
4.0215 -1.9475
3.9731 -1.937
3.801308 -1.839461
3.7144 -1.77
3.638428 -1.688286
3.568429 -1.609714
3.447285 -1.448786
3.400786 -1.372857
3.359 -1.27625
3.307286 -1.198286
3.259125 -1.07175
3.247454 -0.994818
3.203889 -0.985944
3.192688 -0.931819
3.168125 -0.870125
3.139 -0.7715
3.116412 -0.736853
3.107333 -0.675167
3.077333 -0.627
3.0773 -0.5705
3.050037 -0.520593
3.036778 -0.452389
3.0585 -0.422
3.039 -0.338
3.005 -0.3027
2.999 -0.2424
2.995667 -0.199583
2.980577 -0.133654
2.983178 -0.089643
2.967174 -0.02213
2.975333 0.018733
2.950857 0.134714
2.9508 0.1912
2.9544 0.23968
2.941666 0.294667
2.954286 0.343667
2.958333 0.403417
2.966231 0.454769
2.964467 0.506733
2.975625 0.568625
2.992667 0.611556
3.005 0.654222
3.034837 0.725837
3.0348 0.75795
3.046577 0.823231
3.072478 0.855913
3.104776 0.905313
3.1015 0.939375
3.21475 1.008
3.212688 1.111375
3.266062 1.200625
3.392875 1.338625
3.471429 1.393786
3.526077 1.436769
3.595364 1.511909
3.8015 1.61025
3.872727 1.636909
3.9786 1.6706
4.149125 1.688125
4.224444 1.698444
4.322334 1.698111
4.404833 1.699
4.4745 1.6775
4.5781 1.6739
4.679223 1.661
4.7422 1.6098
4.9446 1.5507
5.0092 1.4952
4.987875 1.49925
5.0708 1.42
5.0925 1.4305
5.160266 1.401434
5.244682 1.389182
5.254333 1.346833
5.384666 1.290667
5.4977 1.2648
5.572 1.2575
5.63725 1.21375
5.5475 1.123667
5.914 1.18
5.7585 1.0115
5.7135 0.9435
5.859667 0.906667
5.854 0.852
5.814 0.7995
5.958 0.755
5.922 0.6795
5.939 0.604
6.057 0.575
6.033 0.525
6.085 0.449
6.177 0.355
6.092 0.276
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4.545714 -2.039714
4.47 -2.0392
4.396714 -2.013143
4.2022 -1.9792
4.120667 -1.965167
4.048636 -1.896182
3.963666 -1.8525
3.818143 -1.733714
3.733154 -1.660154
3.675636 -1.579364
3.552572 -1.423143
3.4985 -1.354375
3.451375 -1.257125
3.412727 -1.165364
3.371 -1.061
3.410786 -0.967143
3.33625 -0.974125
3.30475 -0.91115
3.292211 -0.877632
3.258769 -0.838615
3.266571 -0.770143
3.2395 -0.735278
3.2034 -0.6091
3.197889 -0.553556
3.181347 -0.514826
3.181238 -0.454571
3.15744 -0.41188
3.13979 -0.343526
3.15075 -0.31475
3.131941 -0.187765
3.108 -0.1235
3.101416 -0.075792
3.103536 -0.018893
3.087304 0.029348
3.092476 0.093143
3.090737 0.139158
3.159 0.31
3.109333 0.307667
3.093727 0.345091
3.109815 0.415407
3.114228 0.456818
3.121654 0.515885
3.136857 0.561786
3.223 0.6295
3.187 0.762444
3.224437 0.822375
3.21647 0.852
3.244745 0.889
3.267 0.947421
3.35253 0.936118
3.319 1.0335
3.362143 1.107857
3.426167 1.183833
3.490389 1.232222
3.543857 1.311571
3.696571 1.424857
3.771917 1.48675
3.871571 1.506429
3.933286 1.553
4.022545 1.590091
4.128 1.598917
4.207 1.628125
4.391 1.6395
4.4981 1.6509
4.5813 1.6432
4.759834 1.611667
4.853111 1.579222
4.921778 1.547555
4.99675 1.51
4.998833 1.521833
5.0614 1.401
5.125 1.4655
5.2038 1.4316
5.221632 1.388474
5.228 1.38725
5.327667 1.321833
5.524 1.33
5.5366 1.2948
5.857 1.293
5.444 1.161
5.71975 1.171
5.687 1.1135
5.722833 1.0825
5.710001 1.041667
5.649333 0.963667
5.825 0.89575
5.822 0.85325
5.768 0.75375
5.7576 0.6828
5.7455 0.649
5.969333 0.631667
5.812 0.493
5.9575 0.3665
5.872 0.287
5.9495 0.248
6.066334 0.187667
6.053 0.159
6.0615 0.0795
6.045 -0.048
6.063 -0.083
6.0795 -0.1355
6.021 -0.161
6.026 -0.2225
5.97 -0.302
5.991 -0.34
5.954 -0.444
6.068 -0.49
6.097 -0.6005
6.062 -0.73
5.976 -0.865
5.931667 -1.007
6.101 -1.1075
5.862 -1.083
6.0255 -1.1615
5.9465 -1.1995
5.8205 -1.238
5.87225 -1.381
5.8566 -1.4286
5.667 -1.462
5.617667 -1.472
5.618 -1.5095
5.457 -1.614
5.436 -1.698
5.283429 -1.719429
5.2055 -1.748167
5.136 -1.754
5.0495 -1.8145
4.977 -1.826875
4.895 -1.8531
4.797333 -1.8585
4.616333 -1.890167
4.508091 -1.876818
4.41175 -1.8695
4.32 -1.8215
4.224555 -1.838889
4.13723 -1.818231
4.0434 -1.8076
3.867 -1.68675
3.787286 -1.654
3.705636 -1.595545
3.5386 -1.4686
3.474857 -1.422571
3.410437 -1.339437
3.352916 -1.263917
3.3105 -1.1835
3.237412 -1.086412
3.192611 -0.993667
3.1875 -0.9535
3.1526 -0.8986
3.119625 -0.81625
3.076238 -0.767
3.059889 -0.694389
3.038044 -0.656044
3.037218 -0.602913
3.020823 -0.555647
3.0092 -0.49445
2.946 -0.448
2.9945 -0.376
2.965208 -0.336125
2.959864 -0.278182
2.942929 -0.233571
2.939654 -0.164154
2.934958 -0.125458
2.9328 -0.07
2.933 -0.026286
2.923083 0.047833
2.93375 0.089625
2.920235 0.147882
2.92268 0.18924
2.9214 0.250467
2.927652 0.290957
2.933074 0.350963
2.940267 0.3968
2.931615 0.448769
2.989 0.584
2.984923 0.591
2.995227 0.659
3.00955 0.68945
3.0212 0.748267
3.052391 0.789261
3.083734 0.8256
3.102 0.869
3.151412 0.963765
3.193 1.00475
3.196458 1.045208
3.261 1.101778
3.313285 1.1825
3.3984 1.24
3.464933 1.312533
3.5255 1.348857
3.6085 1.417833
3.7794 1.488933
3.876923 1.518538
3.952091 1.540818
4.0475 1.548
4.119 1.5845
4.227455 1.585
4.3087 1.605
4.51075 1.5875
4.625364 1.572818
4.702454 1.564273
4.7765 1.515
4.8808 1.5054
4.9399 1.4562
5.045 1.4306
5.089581 1.380032
5.15675 1.38175
5.162894 1.332316
5.3235 1.2755
5.2868 1.204
5.3655 1.20075
5.432445 1.178222
5.45975 1.1275
5.54225 1.0935
5.587 1.023833
5.573 0.9985
5.5655 0.8835
5.5985 0.834
5.858667 0.836
5.811666 0.782667
5.686 0.703
6.038334 0.694333
5.825 0.6365
5.783 0.57
5.783 0.5325
5.9125 0.474
5.97625 0.4555
5.931667 0.392333
5.946 0.371
5.949333 0.302667
5.921 0.183
6.089 0.1565
5.8995 -0.0025
6.041 -0.0345
6.036 -0.065
6.118999 -0.144
6.048 -0.228
5.922 -0.287
5.964 -0.459
6.059 -0.519
6.0535 -0.5445
6.132 -0.7045
5.9935 -0.8075
6.13 -0.8645
5.952 -0.908
6.085333 -1.006667
6.0915 -1.0905
6.167 -1.146
5.839 -1.122
5.99275 -1.18
6.058667 -1.308667
5.979 -1.367
5.942667 -1.358
5.714 -1.397
5.659 -1.455
5.738 -1.4806
5.612 -1.5392
5.519 -1.579
5.6075 -1.55475
5.4354 -1.6312
5.393333 -1.671333
5.232334 -1.738778
5.147555 -1.792556
5.0438 -1.8268
4.985 -1.853167
4.881 -1.865
4.791223 -1.896111
4.6775 -1.8836
4.597667 -1.913333
4.4122 -1.8796
4.299417 -1.868584
4.217 -1.8474
4.09775 -1.81175
4.101 -1.833
4.018286 -1.796571
3.925364 -1.737091
3.8458 -1.705
3.658167 -1.599
3.601429 -1.505929
3.524266 -1.4442
3.46 -1.369
3.394666 -1.284
3.329214 -1.206714
3.281118 -1.107353
3.2305 -1.018389
3.2 -0.909
3.166199 -0.859691
3.136222 -0.815056
3.11571 -0.777421
3.099334 -0.698733
3.077062 -0.666937
3.056588 -0.608588
3.008384 -0.443
2.993363 -0.388
2.987538 -0.338115
2.964182 -0.271455
2.96472 -0.22808
2.943923 -0.168962
2.941 -0.131545
2.911273 -0.048182
2.930769 0.004308
2.909384 0.059615
2.901615 0.101538
2.907094 0.166719
2.890893 0.217429
2.904407 0.274844
2.900957 0.320696
2.881846 0.379846
2.904316 0.536737
2.913529 0.596706
2.930286 0.643071
2.929242 0.700879
2.947527 0.739842
2.97387 0.780957
3.009889 0.936556
3.052421 1.016895
3.10615 1.1124
3.16775 1.18175
3.219111 1.249667
3.265111 1.3135
3.346471 1.376706
3.42825 1.466583
3.529222 1.519222
3.7385 1.637167
3.822363 1.665091
3.8695 1.6738
3.9525 1.691167
4.120667 1.7075
4.231874 1.69875
4.293222 1.705111
4.462555 1.681889
4.541545 1.662636
4.611917 1.625583
4.694 1.594
4.757 1.544
4.834727 1.499
4.889454 1.453636
4.935868 1.401526
4.963 1.392
5.0062 1.3346
5.0565 1.3475
5.060556 1.302
5.098125 1.255
5.155 1.212333
5.157889 1.188444
5.2084 1.1506
5.19 1.161667
5.2596 1.0748
5.317667 1.003333
5.307 0.961
5.3844 0.8782
5.46975 0.83775
5.519667 0.808333
5.471 0.723
5.644 0.642
5.601 0.594
5.6918 0.51
5.831666 0.47
5.827 0.4355
5.751 0.356
5.6025 0.2405
5.8225 0.1175
5.928 0.017
5.853666 0.007667
5.7535 -0.0615
5.8045 -0.185
5.95 -0.286
5.9945 -0.3355
6.04 -0.432
5.8855 -0.4045
5.872334 -0.498667
5.898 -0.537
5.949 -0.59
5.9005 -0.7
5.959 -0.776
6.0495 -0.93
5.758 -0.927
5.94425 -0.99375
5.752 -1.041
5.909 -1.097
5.8005 -1.1745
5.749 -1.27375
5.942 -1.388
5.7535 -1.392
5.661 -1.426
5.752 -1.5365
5.583 -1.582
5.428333 -1.741
5.4012 -1.7956
5.282 -1.876
5.2078 -1.9248
5.128429 -1.963429
5.056 -1.992875
4.961 -2.034
4.9055 -2.02
4.798 -2.050143
4.712 -2.069667
4.535 -2.072
4.455667 -2.081
4.3875 -2.04475
4.277 -2.0246
4.110333 -1.975
4.0215 -1.9475
3.9731 -1.937
3.801308 -1.839461
3.7144 -1.77
3.638428 -1.688286
3.568429 -1.609714
3.447285 -1.448786
3.400786 -1.372857
3.359 -1.27625
3.307286 -1.198286
3.259125 -1.07175
3.247454 -0.994818
3.203889 -0.985944
3.192688 -0.931819
3.168125 -0.870125
3.139 -0.7715
3.116412 -0.736853
3.107333 -0.675167
3.077333 -0.627
3.0773 -0.5705
3.050037 -0.520593
3.036778 -0.452389
3.0585 -0.422
3.039 -0.338
3.005 -0.3027
2.999 -0.2424
2.995667 -0.199583
2.980577 -0.133654
2.983178 -0.089643
2.967174 -0.02213
2.975333 0.018733
2.950857 0.134714
2.9508 0.1912
2.9544 0.23968
2.941666 0.294667
2.954286 0.343667
2.958333 0.403417
2.966231 0.454769
2.964467 0.506733
2.975625 0.568625
2.992667 0.611556
3.005 0.654222
3.034837 0.725837
3.0348 0.75795
3.046577 0.823231
3.072478 0.855913
3.104776 0.905313
3.1015 0.939375
3.21475 1.008
3.212688 1.111375
3.266062 1.200625
3.392875 1.338625
3.471429 1.393786
3.526077 1.436769
3.595364 1.511909
3.8015 1.61025
3.872727 1.636909
3.9786 1.6706
4.149125 1.688125
4.224444 1.698444
4.322334 1.698111
4.404833 1.699
4.4745 1.6775
4.5781 1.6739
4.679223 1.661
4.7422 1.6098
4.9446 1.5507
5.0092 1.4952
4.987875 1.49925
5.0708 1.42
5.0925 1.4305
5.160266 1.401434
5.244682 1.389182
5.254333 1.346833
5.384666 1.290667
5.4977 1.2648
5.572 1.2575
5.63725 1.21375
5.5475 1.123667
5.914 1.18
5.7585 1.0115
5.7135 0.9435
5.859667 0.906667
5.854 0.852
5.814 0.7995
5.958 0.755
5.922 0.6795
5.939 0.604
6.057 0.575
6.033 0.525
6.085 0.449
6.177 0.355
6.092 0.276
};
\addlegendentry{50HZ}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=2.71318085, xmax=6.36289615,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y (m)},
ymin=-2.262575, ymax=1.930075,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
table{%
x  y
4.545714 -2.039714
4.47 -2.0392
4.396714 -2.013143
4.2946 -1.99
4.1945 -1.9731
4.127 -1.936
4.048636 -1.896182
3.815 -1.729143
3.733154 -1.660154
3.608643 -1.509357
3.55253 -1.420471
3.5 -1.3542
3.451375 -1.257125
3.4138 -1.1588
3.367588 -1.075824
3.410786 -0.967143
3.30475 -0.91115
3.292211 -0.877632
3.274943 -0.841057
3.231896 -0.73569
3.231 -0.63225
3.192542 -0.551083
3.192111 -0.462556
3.15744 -0.41188
3.142292 -0.338417
3.122318 -0.235545
3.13 -0.192393
3.112923 -0.121846
3.103536 -0.018893
3.0814 0.03055
3.095862 0.137276
3.102089 0.218289
3.105955 0.310682
3.102447 0.382106
3.125556 0.458667
3.130417 0.538375
3.1585 0.623667
3.163 0.663522
3.179724 0.734106
3.223216 0.831108
3.244745 0.889
3.267 0.947421
3.320909 1.022682
3.374 1.0975
3.426167 1.183833
3.507 1.232
3.5493 1.314
3.617001 1.362667
3.696571 1.424857
3.771917 1.48675
3.865333 1.513333
3.933286 1.553
4.0405 1.592
4.128 1.598917
4.207 1.628125
4.294589 1.638353
4.405715 1.636429
4.4981 1.6509
4.5813 1.6432
4.757714 1.611428
4.849833 1.577
4.921778 1.547555
5.000333 1.51575
5.125 1.4655
5.14268 1.4204
5.213 1.394
5.4895 1.331
5.5366 1.2948
5.640333 1.233333
5.444 1.161
5.639143 1.133143
5.649333 0.963667
5.6325 0.933
5.699 0.851
5.80575 0.8005
5.7455 0.649
5.921143 0.596143
5.812 0.493
5.847 0.387
5.934 0.2558
6.066334 0.187667
6.0585 0.157
5.981 0.033
6.05 -0.0485
6.063 -0.083
6.05025 -0.14825
6.026 -0.2225
5.991 -0.34
6.0475 -0.4075
6.0625 -0.4525
6.0355 -0.5795
6.097 -0.6005
6.062 -0.73
6.004333 -0.821
5.9115 -0.964
5.9996 -1.1904
5.8205 -1.238
5.743 -1.244
5.87225 -1.381
5.664 -1.362
5.618 -1.5095
5.635563 -1.541625
5.477 -1.579
5.4955 -1.623
5.4064 -1.671
5.27975 -1.721
5.2055 -1.748167
5.0446 -1.8246
4.895 -1.8531
4.7975 -1.8624
4.681222 -1.870667
4.616333 -1.890167
4.417 -1.8675
4.330429 -1.857714
4.224555 -1.838889
4.142666 -1.814
4.027 -1.761
3.953462 -1.747077
3.787286 -1.654
3.705636 -1.595545
3.623667 -1.562556
3.5386 -1.4686
3.4696 -1.442
3.410437 -1.339437
3.352916 -1.263917
3.292562 -1.166563
3.237412 -1.086412
3.185778 -0.994
3.191586 -0.896897
3.129507 -0.847825
3.111158 -0.805579
3.060914 -0.681314
3.041375 -0.6115
3.025722 -0.552778
3.00102 -0.466118
2.985091 -0.387182
2.962653 -0.308413
2.944375 -0.228625
2.938088 -0.137588
2.932463 -0.055073
2.9185 0.0475
2.924149 0.081111
2.920411 0.17359
2.9214 0.250467
2.927652 0.290957
2.933788 0.372115
2.955184 0.485605
2.959593 0.555333
2.989071 0.592571
3.0162 0.688
3.033647 0.765157
3.083734 0.8256
3.122222 0.879778
3.151412 0.963765
3.205151 1.023364
3.2685 1.1075
3.31165 1.1853
3.376866 1.230133
3.5255 1.348857
3.610833 1.407
3.709125 1.452375
3.7794 1.488933
3.876923 1.518538
3.952091 1.540818
4.1188 1.589
4.3087 1.605
4.421 1.596417
4.505333 1.596556
4.702454 1.564273
4.791 1.5124
4.8808 1.5054
4.975 1.42
5.045 1.4306
5.089581 1.380032
5.1612 1.33325
5.199429 1.324857
5.3235 1.2755
5.3068 1.2245
5.3655 1.20075
5.432445 1.178222
5.54225 1.0935
5.592286 1.030286
5.901 1.047
5.671286 0.934143
5.5985 0.834
5.853 0.7835
5.717 0.709
6.038334 0.694333
5.8704 0.5928
5.955 0.461667
5.931667 0.392333
5.9485 0.31975
5.8725 0.2375
6.00625 0.169
5.8995 -0.0025
6.036 -0.065
6.048 -0.228
5.922 -0.287
6.025 -0.367
5.964 -0.459
6.0535 -0.5445
5.937 -0.601
5.946 -0.78
5.9935 -0.8075
5.952 -0.908
6.085333 -1.006667
6.0915 -1.0905
6.065 -1.134
5.9614 -1.1756
6.027 -1.282
5.9795 -1.3235
5.942667 -1.358
5.714 -1.397
5.659 -1.455
5.7585 -1.5545
5.612 -1.5392
5.5898 -1.5596
5.393333 -1.671333
5.232334 -1.738778
5.147555 -1.792556
5.0438 -1.8268
4.980857 -1.849571
4.874374 -1.853875
4.595 -1.906
4.4122 -1.8796
4.299417 -1.868584
4.198429 -1.846
4.09775 -1.81175
4.101 -1.833
4.0176 -1.8086
3.925364 -1.737091
3.755857 -1.638143
3.672231 -1.591
3.524266 -1.4442
3.46 -1.369
3.404834 -1.311333
3.328 -1.209
3.28 -1.107364
3.248775 -0.9734
3.2 -0.909
3.115711 -0.777421
3.082059 -0.667647
3.057 -0.611783
3.0557 -0.55455
3.007192 -0.446077
2.993363 -0.388
2.964468 -0.248383
2.927 -0.083923
2.930518 -0.002519
2.902795 0.085128
2.907094 0.166719
2.9081 0.2722
2.90632 0.32216
2.890143 0.383179
2.900036 0.489143
2.906143 0.537476
2.9255 0.6405
2.937707 0.716914
2.964796 0.794523
3.010745 0.844473
3.009889 0.936556
3.052421 1.016895
3.164236 1.186882
3.2125 1.25115
3.265112 1.3135
3.3479 1.3831
3.42825 1.466583
3.529222 1.519222
3.590923 1.562231
3.691461 1.629461
3.727 1.627333
3.8695 1.6738
3.9845 1.67075
4.023857 1.677
4.231875 1.69875
4.390375 1.67975
4.462555 1.681889
4.543777 1.664778
4.611917 1.625583
4.694 1.594
4.769 1.555455
4.889454 1.453636
4.940199 1.400155
5.0565 1.3475
5.065368 1.299895
5.1114 1.2488
5.1505 1.200167
5.205222 1.149111
5.2596 1.0748
5.313334 0.982667
5.4065 0.9372
5.3844 0.8782
5.519667 0.808333
5.471 0.723
5.571667 0.6745
5.61 0.609667
5.704666 0.529667
5.7905 0.45475
5.827 0.4355
5.635 0.306
5.758 0.224
5.856 0.02775
5.853666 0.007667
5.7535 -0.0615
5.8045 -0.185
5.884 -0.2705
5.9945 -0.3355
5.9725 -0.4315
5.872333 -0.498667
5.949 -0.59
5.9585 -0.7845
5.974 -0.856
5.758 -0.927
5.94425 -0.99375
5.8445 -1.089
5.878 -1.29
5.749 -1.27375
5.826091 -1.497818
5.752 -1.5365
5.565333 -1.648333
5.428333 -1.741
5.3805 -1.7945
5.33 -1.866
5.271375 -1.87275
5.2078 -1.9248
5.128429 -1.963429
4.961 -2.034
4.9105 -2.027667
4.798 -2.050143
4.712 -2.069667
4.535 -2.072
4.44425 -2.072
4.3875 -2.04475
4.175286 -2.028572
4.110333 -1.975
4.026 -1.949
3.861375 -1.858875
3.7144 -1.77
3.638428 -1.688286
3.511857 -1.529
3.447285 -1.448786
3.400786 -1.372857
3.3516 -1.272733
3.312875 -1.184125
3.25437 -1.040407
3.198153 -0.979385
3.161797 -0.859661
3.135 -0.75125
3.10425 -0.675417
3.077333 -0.627
3.054706 -0.531265
3.03875 -0.4527
3.0316 -0.41084
3.02198 -0.32528
2.9985 -0.244417
2.981382 -0.098206
2.969962 -0.021923
2.975333 0.018733
2.958867 0.1289
2.959154 0.195385
2.954286 0.343667
2.958333 0.403417
2.969043 0.457261
2.975625 0.568625
2.998408 0.632426
3.034837 0.725837
3.0348 0.75795
3.05452 0.833253
3.104776 0.905313
3.133717 0.958189
3.2131 1.0907
3.333687 1.273312
3.392437 1.343188
3.471428 1.393786
3.526077 1.436769
3.595364 1.511909
3.720384 1.548154
3.7724 1.5766
3.872727 1.636909
3.9786 1.6706
4.025111 1.662333
4.149125 1.688125
4.2405 1.7105
4.322334 1.698111
4.404833 1.699
4.5034 1.6904
4.5781 1.6739
4.744375 1.618875
4.9446 1.5507
5.002 1.528
5.0708 1.42
5.101334 1.434333
5.162171 1.399172
5.393285 1.327143
5.384666 1.290667
5.572 1.2575
5.63725 1.21375
5.5415 1.1745
5.567857 1.120571
5.79625 1.0815
5.7585 1.0115
5.7135 0.9435
5.859667 0.906667
5.921333 0.863667
5.851667 0.776667
5.917333 0.628333
5.972 0.573
6.036 0.51
6.021 0.367
6.1435 0.331
6.092 0.276
6.087 0.22
6.1445 -0.0405
6.181 -0.458
6.189 -0.628
6.167 -0.819
6.133 -1.038
6.143 -1.117
6.1365 -1.219
6.082 -1.301
6.197 -1.353
5.963 -1.392
6.008 -1.45
6.129 -1.511
5.952125 -1.58125
6.056 -1.615
5.908083 -1.625417
5.638 -1.707
5.5685 -1.774
5.523 -1.833
5.422 -1.85
5.2628 -1.8946
5.1849 -1.9155
5.0228 -1.9494
4.92475 -1.9045
4.7352 -1.9289
4.644875 -1.91875
4.545667 -1.909111
4.461667 -1.875333
4.379 -1.84
4.276909 -1.812091
4.015334 -1.689
3.903272 -1.638909
3.832733 -1.573
3.738444 -1.524111
3.663615 -1.456538
3.579 -1.3886
3.513572 -1.319214
3.390846 -1.169846
3.332947 -1.058632
3.269882 -0.983706
3.269778 -0.892667
3.20675 -0.859583
3.129375 -0.693625
3.117643 -0.64425
3.081166 -0.554542
3.051625 -0.483583
3.042682 -0.436955
3.0105 -0.347529
2.979478 -0.260391
2.956586 -0.158345
2.9464 -0.102086
2.924292 -0.004958
2.9076 0.098667
2.897629 0.17137
2.879077 0.280192
2.87965 0.3524
2.882464 0.435929
2.899 0.5085
2.886733 0.609367
2.89784 0.64664
2.911086 0.7368
2.932306 0.799403
2.94384 0.85552
2.970923 0.937038
3.020546 1.018727
3.0562 1.1212
3.081857 1.193714
3.158222 1.266556
3.318875 1.423813
3.376583 1.476417
3.4022 1.539
3.502084 1.5895
3.561 1.622
3.680667 1.670667
3.752111 1.692
3.861 1.717
3.9255 1.7255
4.122 1.73
4.227 1.7395
4.311 1.7195
4.29925 1.71275
4.297727 1.682272
4.327 1.659333
};
\addplot [very thick, color4, dotted]
table {%
4.545714 -2.039714
4.47 -2.0392
4.396714 -2.013143
4.2946 -1.99
4.1945 -1.9731
4.127 -1.936
4.048636 -1.896182
3.815 -1.729143
3.733154 -1.660154
3.608643 -1.509357
3.55253 -1.420471
3.5 -1.3542
3.451375 -1.257125
3.4138 -1.1588
3.367588 -1.075824
3.410786 -0.967143
3.30475 -0.91115
3.292211 -0.877632
3.274943 -0.841057
3.231896 -0.73569
3.231 -0.63225
3.192542 -0.551083
3.192111 -0.462556
3.15744 -0.41188
3.142292 -0.338417
3.122318 -0.235545
3.13 -0.192393
3.112923 -0.121846
3.103536 -0.018893
3.0814 0.03055
3.095862 0.137276
3.102089 0.218289
3.105955 0.310682
3.102447 0.382106
3.125556 0.458667
3.130417 0.538375
3.1585 0.623667
3.163 0.663522
3.179724 0.734106
3.223216 0.831108
3.244745 0.889
3.267 0.947421
3.320909 1.022682
3.374 1.0975
3.426167 1.183833
3.507 1.232
3.5493 1.314
3.617001 1.362667
3.696571 1.424857
3.771917 1.48675
3.865333 1.513333
3.933286 1.553
4.0405 1.592
4.128 1.598917
4.207 1.628125
4.294589 1.638353
4.405715 1.636429
4.4981 1.6509
4.5813 1.6432
4.757714 1.611428
4.849833 1.577
4.921778 1.547555
5.000333 1.51575
5.125 1.4655
5.14268 1.4204
5.213 1.394
5.4895 1.331
5.5366 1.2948
5.640333 1.233333
5.444 1.161
5.639143 1.133143
5.649333 0.963667
5.6325 0.933
5.699 0.851
5.80575 0.8005
5.7455 0.649
5.921143 0.596143
5.812 0.493
5.847 0.387
5.934 0.2558
6.066334 0.187667
6.0585 0.157
5.981 0.033
6.05 -0.0485
6.063 -0.083
6.05025 -0.14825
6.026 -0.2225
5.991 -0.34
6.0475 -0.4075
6.0625 -0.4525
6.0355 -0.5795
6.097 -0.6005
6.062 -0.73
6.004333 -0.821
5.9115 -0.964
5.9996 -1.1904
5.8205 -1.238
5.743 -1.244
5.87225 -1.381
5.664 -1.362
5.618 -1.5095
5.635563 -1.541625
5.477 -1.579
5.4955 -1.623
5.4064 -1.671
5.27975 -1.721
5.2055 -1.748167
5.0446 -1.8246
4.895 -1.8531
4.7975 -1.8624
4.681222 -1.870667
4.616333 -1.890167
4.417 -1.8675
4.330429 -1.857714
4.224555 -1.838889
4.142666 -1.814
4.027 -1.761
3.953462 -1.747077
3.787286 -1.654
3.705636 -1.595545
3.623667 -1.562556
3.5386 -1.4686
3.4696 -1.442
3.410437 -1.339437
3.352916 -1.263917
3.292562 -1.166563
3.237412 -1.086412
3.185778 -0.994
3.191586 -0.896897
3.129507 -0.847825
3.111158 -0.805579
3.060914 -0.681314
3.041375 -0.6115
3.025722 -0.552778
3.00102 -0.466118
2.985091 -0.387182
2.962653 -0.308413
2.944375 -0.228625
2.938088 -0.137588
2.932463 -0.055073
2.9185 0.0475
2.924149 0.081111
2.920411 0.17359
2.9214 0.250467
2.927652 0.290957
2.933788 0.372115
2.955184 0.485605
2.959593 0.555333
2.989071 0.592571
3.0162 0.688
3.033647 0.765157
3.083734 0.8256
3.122222 0.879778
3.151412 0.963765
3.205151 1.023364
3.2685 1.1075
3.31165 1.1853
3.376866 1.230133
3.5255 1.348857
3.610833 1.407
3.709125 1.452375
3.7794 1.488933
3.876923 1.518538
3.952091 1.540818
4.1188 1.589
4.3087 1.605
4.421 1.596417
4.505333 1.596556
4.702454 1.564273
4.791 1.5124
4.8808 1.5054
4.975 1.42
5.045 1.4306
5.089581 1.380032
5.1612 1.33325
5.199429 1.324857
5.3235 1.2755
5.3068 1.2245
5.3655 1.20075
5.432445 1.178222
5.54225 1.0935
5.592286 1.030286
5.901 1.047
5.671286 0.934143
5.5985 0.834
5.853 0.7835
5.717 0.709
6.038334 0.694333
5.8704 0.5928
5.955 0.461667
5.931667 0.392333
5.9485 0.31975
5.8725 0.2375
6.00625 0.169
5.8995 -0.0025
6.036 -0.065
6.048 -0.228
5.922 -0.287
6.025 -0.367
5.964 -0.459
6.0535 -0.5445
5.937 -0.601
5.946 -0.78
5.9935 -0.8075
5.952 -0.908
6.085333 -1.006667
6.0915 -1.0905
6.065 -1.134
5.9614 -1.1756
6.027 -1.282
5.9795 -1.3235
5.942667 -1.358
5.714 -1.397
5.659 -1.455
5.7585 -1.5545
5.612 -1.5392
5.5898 -1.5596
5.393333 -1.671333
5.232334 -1.738778
5.147555 -1.792556
5.0438 -1.8268
4.980857 -1.849571
4.874374 -1.853875
4.595 -1.906
4.4122 -1.8796
4.299417 -1.868584
4.198429 -1.846
4.09775 -1.81175
4.101 -1.833
4.0176 -1.8086
3.925364 -1.737091
3.755857 -1.638143
3.672231 -1.591
3.524266 -1.4442
3.46 -1.369
3.404834 -1.311333
3.328 -1.209
3.28 -1.107364
3.248775 -0.9734
3.2 -0.909
3.115711 -0.777421
3.082059 -0.667647
3.057 -0.611783
3.0557 -0.55455
3.007192 -0.446077
2.993363 -0.388
2.964468 -0.248383
2.927 -0.083923
2.930518 -0.002519
2.902795 0.085128
2.907094 0.166719
2.9081 0.2722
2.90632 0.32216
2.890143 0.383179
2.900036 0.489143
2.906143 0.537476
2.9255 0.6405
2.937707 0.716914
2.964796 0.794523
3.010745 0.844473
3.009889 0.936556
3.052421 1.016895
3.164236 1.186882
3.2125 1.25115
3.265112 1.3135
3.3479 1.3831
3.42825 1.466583
3.529222 1.519222
3.590923 1.562231
3.691461 1.629461
3.727 1.627333
3.8695 1.6738
3.9845 1.67075
4.023857 1.677
4.231875 1.69875
4.390375 1.67975
4.462555 1.681889
4.543777 1.664778
4.611917 1.625583
4.694 1.594
4.769 1.555455
4.889454 1.453636
4.940199 1.400155
5.0565 1.3475
5.065368 1.299895
5.1114 1.2488
5.1505 1.200167
5.205222 1.149111
5.2596 1.0748
5.313334 0.982667
5.4065 0.9372
5.3844 0.8782
5.519667 0.808333
5.471 0.723
5.571667 0.6745
5.61 0.609667
5.704666 0.529667
5.7905 0.45475
5.827 0.4355
5.635 0.306
5.758 0.224
5.856 0.02775
5.853666 0.007667
5.7535 -0.0615
5.8045 -0.185
5.884 -0.2705
5.9945 -0.3355
5.9725 -0.4315
5.872333 -0.498667
5.949 -0.59
5.9585 -0.7845
5.974 -0.856
5.758 -0.927
5.94425 -0.99375
5.8445 -1.089
5.878 -1.29
5.749 -1.27375
5.826091 -1.497818
5.752 -1.5365
5.565333 -1.648333
5.428333 -1.741
5.3805 -1.7945
5.33 -1.866
5.271375 -1.87275
5.2078 -1.9248
5.128429 -1.963429
4.961 -2.034
4.9105 -2.027667
4.798 -2.050143
4.712 -2.069667
4.535 -2.072
4.44425 -2.072
4.3875 -2.04475
4.175286 -2.028572
4.110333 -1.975
4.026 -1.949
3.861375 -1.858875
3.7144 -1.77
3.638428 -1.688286
3.511857 -1.529
3.447285 -1.448786
3.400786 -1.372857
3.3516 -1.272733
3.312875 -1.184125
3.25437 -1.040407
3.198153 -0.979385
3.161797 -0.859661
3.135 -0.75125
3.10425 -0.675417
3.077333 -0.627
3.054706 -0.531265
3.03875 -0.4527
3.0316 -0.41084
3.02198 -0.32528
2.9985 -0.244417
2.981382 -0.098206
2.969962 -0.021923
2.975333 0.018733
2.958867 0.1289
2.959154 0.195385
2.954286 0.343667
2.958333 0.403417
2.969043 0.457261
2.975625 0.568625
2.998408 0.632426
3.034837 0.725837
3.0348 0.75795
3.05452 0.833253
3.104776 0.905313
3.133717 0.958189
3.2131 1.0907
3.333687 1.273312
3.392437 1.343188
3.471428 1.393786
3.526077 1.436769
3.595364 1.511909
3.720384 1.548154
3.7724 1.5766
3.872727 1.636909
3.9786 1.6706
4.025111 1.662333
4.149125 1.688125
4.2405 1.7105
4.322334 1.698111
4.404833 1.699
4.5034 1.6904
4.5781 1.6739
4.744375 1.618875
4.9446 1.5507
5.002 1.528
5.0708 1.42
5.101334 1.434333
5.162171 1.399172
5.393285 1.327143
5.384666 1.290667
5.572 1.2575
5.63725 1.21375
5.5415 1.1745
5.567857 1.120571
5.79625 1.0815
5.7585 1.0115
5.7135 0.9435
5.859667 0.906667
5.921333 0.863667
5.851667 0.776667
5.917333 0.628333
5.972 0.573
6.036 0.51
6.021 0.367
6.1435 0.331
6.092 0.276
6.087 0.22
6.1445 -0.0405
6.181 -0.458
6.189 -0.628
6.167 -0.819
6.133 -1.038
6.143 -1.117
6.1365 -1.219
6.082 -1.301
6.197 -1.353
5.963 -1.392
6.008 -1.45
6.129 -1.511
5.952125 -1.58125
6.056 -1.615
5.908083 -1.625417
5.638 -1.707
5.5685 -1.774
5.523 -1.833
5.422 -1.85
5.2628 -1.8946
5.1849 -1.9155
5.0228 -1.9494
4.92475 -1.9045
4.7352 -1.9289
4.644875 -1.91875
4.545667 -1.909111
4.461667 -1.875333
4.379 -1.84
4.276909 -1.812091
4.015334 -1.689
3.903272 -1.638909
3.832733 -1.573
3.738444 -1.524111
3.663615 -1.456538
3.579 -1.3886
3.513572 -1.319214
3.390846 -1.169846
3.332947 -1.058632
3.269882 -0.983706
3.269778 -0.892667
3.20675 -0.859583
3.129375 -0.693625
3.117643 -0.64425
3.081166 -0.554542
3.051625 -0.483583
3.042682 -0.436955
3.0105 -0.347529
2.979478 -0.260391
2.956586 -0.158345
2.9464 -0.102086
2.924292 -0.004958
2.9076 0.098667
2.897629 0.17137
2.879077 0.280192
2.87965 0.3524
2.882464 0.435929
2.899 0.5085
2.886733 0.609367
2.89784 0.64664
2.911086 0.7368
2.932306 0.799403
2.94384 0.85552
2.970923 0.937038
3.020546 1.018727
3.0562 1.1212
3.081857 1.193714
3.158222 1.266556
3.318875 1.423813
3.376583 1.476417
3.4022 1.539
3.502084 1.5895
3.561 1.622
3.680667 1.670667
3.752111 1.692
3.861 1.717
3.9255 1.7255
4.122 1.73
4.227 1.7395
4.311 1.7195
4.29925 1.71275
4.297727 1.682272
4.327 1.659333
};
\addlegendentry{20HZ}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=2.73834015, xmax=6.25840285,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y (m)},
ymin=-2.2582465, ymax=1.8905025,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
table{%
x  y
4.545714 -2.039714
4.47 -2.0392
4.1945 -1.9731
4.079133 -1.925667
3.963666 -1.8525
3.854824 -1.768882
3.733154 -1.660154
3.675636 -1.579364
3.577871 -1.460613
3.5 -1.3542
3.437965 -1.223311
3.387097 -1.026742
3.306775 -0.913731
3.255434 -0.7972
3.198036 -0.562679
3.172562 -0.461421
3.13878 -0.321317
3.120833 -0.163688
3.096216 0.002863
3.099795 0.16625
3.102117 0.325157
3.111795 0.434
3.135422 0.559516
3.179724 0.734106
3.239584 0.88295
3.334692 0.984949
3.362143 1.107857
3.426167 1.183833
3.545455 1.306545
3.617001 1.362667
3.696571 1.424857
3.803056 1.495611
3.93223 1.555154
4.0405 1.592
4.167942 1.613294
4.294588 1.638353
4.405715 1.636429
4.5813 1.6432
4.757714 1.611428
4.849833 1.577
4.961895 1.531526
5.120833 1.459167
5.17953 1.409163
5.2878 1.348
5.482779 1.287556
5.6384 1.1699
5.687 1.1135
5.723666 0.926667
5.777111 0.785333
5.754143 0.673143
5.860666 0.544
5.828 0.46
5.939499 0.264833
6.0276 0.0768
6.0455 -0.0605
6.05275 -0.179
5.9805 -0.321
6.055334 -0.507333
6.085333 -0.643667
6.004333 -0.821
5.94375 -0.9145
5.931667 -1.007
5.9996 -1.1904
5.831333 -1.325333
5.8436 -1.4029
5.559 -1.506
5.617945 -1.545778
5.4955 -1.623
5.350111 -1.693222
5.2055 -1.748167
5.129445 -1.785778
5.0446 -1.8246
4.895 -1.8531
4.7975 -1.8624
4.616333 -1.890167
4.414375 -1.8685
4.330429 -1.857714
4.13723 -1.818231
4.040667 -1.799833
3.923527 -1.73621
3.787286 -1.654
3.705636 -1.595545
3.5705 -1.503833
3.4696 -1.442
3.385786 -1.307071
3.292562 -1.166563
3.237412 -1.086412
3.182488 -0.902293
3.129507 -0.847825
3.052578 -0.674356
3.01722 -0.519659
2.982338 -0.389727
2.955733 -0.264967
2.9374 -0.14558
2.922458 0.039661
2.920411 0.17359
2.925642 0.296731
2.945377 0.462443
2.97152 0.57084
3.00303 0.666394
3.059116 0.794957
3.123318 0.88297
3.205151 1.023364
3.2685 1.1075
3.357143 1.21919
3.464933 1.312533
3.5511 1.3663
3.709125 1.452375
3.924692 1.533885
4.051077 1.566308
4.1188 1.589
4.505333 1.596555
4.678471 1.564118
4.791 1.5124
4.8808 1.5054
4.985721 1.423
5.098139 1.379417
5.2375 1.300857
5.323563 1.224938
5.45975 1.1275
5.576333 1.044778
5.7078 0.9748
5.7546 0.8352
5.899715 0.735143
5.844667 0.5955
5.928571 0.463
5.937125 0.351375
5.961667 0.191833
5.8995 -0.0025
6.039333 -0.044667
5.985 -0.2575
6.025 -0.367
6.055334 -0.536
6.067 -0.67
5.977666 -0.798333
6.017 -0.953167
6.0572 -1.0932
5.972333 -1.193333
6.058667 -1.308667
5.717 -1.401
5.743857 -1.501714
5.598087 -1.549348
5.393333 -1.671333
5.298334 -1.712167
5.232333 -1.738778
5.102167 -1.803917
4.980857 -1.849571
4.881 -1.865
4.731368 -1.889526
4.595 -1.906
4.45955 -1.8842
4.299417 -1.868584
4.198429 -1.846
4.075923 -1.818923
3.925364 -1.737091
3.8458 -1.705
3.672231 -1.591
3.6295 -1.462
3.5082 -1.4254
3.398055 -1.293111
3.328 -1.209
3.249516 -1.050032
3.19304 -0.88542
3.122303 -0.789518
3.073057 -0.651774
3.020735 -0.469735
2.990682 -0.390955
2.962865 -0.238649
2.92523 -0.023462
2.904732 0.121901
2.905246 0.295596
2.898343 0.445045
2.91718 0.582718
2.937707 0.716914
3.013184 0.857185
3.052421 1.016895
3.164905 1.185905
3.265112 1.3135
3.346471 1.376706
3.496088 1.50613
3.691461 1.629461
3.822363 1.665091
3.8695 1.6738
3.989412 1.680529
4.231875 1.69875
4.338941 1.693177
4.462555 1.681889
4.541545 1.662636
4.623643 1.621071
4.769001 1.555455
4.862091 1.476318
4.9402 1.400155
5.064524 1.304429
5.137615 1.222538
5.2409 1.1122
5.3162 1.0232
5.405715 0.914429
5.50325 0.706875
5.608429 0.595429
5.735667 0.485444
5.635 0.306
5.654333 0.235
5.855 0.019143
5.7535 -0.0615
5.852 -0.2246
5.9835 -0.3835
5.897 -0.528833
5.9295 -0.74225
5.92 -0.87375
5.894375 -1.041375
6.019 -1.243
5.7725 -1.2995
5.826091 -1.497818
5.792526 -1.581737
5.565333 -1.648333
5.3805 -1.7945
5.282 -1.876
5.271375 -1.87275
5.190701 -1.931
5.056 -1.992875
4.966001 -2.017
4.849923 -2.039769
4.712 -2.069667
4.64375 -2.0695
4.5455 -2.046833
4.416714 -2.060286
4.277 -2.0246
4.175286 -2.028572
4.065917 -1.96125
3.861375 -1.858875
3.7438 -1.7877
3.638428 -1.688286
3.579571 -1.619
3.400786 -1.372857
3.3516 -1.272733
3.273783 -1.110261
3.203889 -0.985944
3.162553 -0.860911
3.112638 -0.72
3.065312 -0.57614
3.034778 -0.429444
3.021271 -0.32475
2.98918 -0.18682
2.980889 -0.048889
2.958433 0.123338
2.948542 0.263437
2.961035 0.416446
2.986762 0.589095
3.013833 0.690033
3.05452 0.833253
3.116555 0.929336
3.2131 1.0907
3.353125 1.298125
3.471428 1.393786
3.526077 1.436769
3.69925 1.544062
3.7724 1.5766
3.872727 1.636909
4.000631 1.666684
4.149125 1.688125
4.297153 1.701923
4.404833 1.699
4.490556 1.684667
4.679223 1.661
4.744375 1.618875
4.996077 1.497692
5.077846 1.423308
5.231518 1.388518
5.3394 1.331067
5.576416 1.162167
5.770286 1.064428
5.736166 0.962167
5.855375 0.827125
5.916 0.7145
5.9732 0.607
6.036 0.51
6.0984 0.3162
};
\addplot [very thick, color5]
table {%
4.545714 -2.039714
4.47 -2.0392
4.1945 -1.9731
4.079133 -1.925667
3.963666 -1.8525
3.854824 -1.768882
3.733154 -1.660154
3.675636 -1.579364
3.577871 -1.460613
3.5 -1.3542
3.437965 -1.223311
3.387097 -1.026742
3.306775 -0.913731
3.255434 -0.7972
3.198036 -0.562679
3.172562 -0.461421
3.13878 -0.321317
3.120833 -0.163688
3.096216 0.002863
3.099795 0.16625
3.102117 0.325157
3.111795 0.434
3.135422 0.559516
3.179724 0.734106
3.239584 0.88295
3.334692 0.984949
3.362143 1.107857
3.426167 1.183833
3.545455 1.306545
3.617001 1.362667
3.696571 1.424857
3.803056 1.495611
3.93223 1.555154
4.0405 1.592
4.167942 1.613294
4.294588 1.638353
4.405715 1.636429
4.5813 1.6432
4.757714 1.611428
4.849833 1.577
4.961895 1.531526
5.120833 1.459167
5.17953 1.409163
5.2878 1.348
5.482779 1.287556
5.6384 1.1699
5.687 1.1135
5.723666 0.926667
5.777111 0.785333
5.754143 0.673143
5.860666 0.544
5.828 0.46
5.939499 0.264833
6.0276 0.0768
6.0455 -0.0605
6.05275 -0.179
5.9805 -0.321
6.055334 -0.507333
6.085333 -0.643667
6.004333 -0.821
5.94375 -0.9145
5.931667 -1.007
5.9996 -1.1904
5.831333 -1.325333
5.8436 -1.4029
5.559 -1.506
5.617945 -1.545778
5.4955 -1.623
5.350111 -1.693222
5.2055 -1.748167
5.129445 -1.785778
5.0446 -1.8246
4.895 -1.8531
4.7975 -1.8624
4.616333 -1.890167
4.414375 -1.8685
4.330429 -1.857714
4.13723 -1.818231
4.040667 -1.799833
3.923527 -1.73621
3.787286 -1.654
3.705636 -1.595545
3.5705 -1.503833
3.4696 -1.442
3.385786 -1.307071
3.292562 -1.166563
3.237412 -1.086412
3.182488 -0.902293
3.129507 -0.847825
3.052578 -0.674356
3.01722 -0.519659
2.982338 -0.389727
2.955733 -0.264967
2.9374 -0.14558
2.922458 0.039661
2.920411 0.17359
2.925642 0.296731
2.945377 0.462443
2.97152 0.57084
3.00303 0.666394
3.059116 0.794957
3.123318 0.88297
3.205151 1.023364
3.2685 1.1075
3.357143 1.21919
3.464933 1.312533
3.5511 1.3663
3.709125 1.452375
3.924692 1.533885
4.051077 1.566308
4.1188 1.589
4.505333 1.596555
4.678471 1.564118
4.791 1.5124
4.8808 1.5054
4.985721 1.423
5.098139 1.379417
5.2375 1.300857
5.323563 1.224938
5.45975 1.1275
5.576333 1.044778
5.7078 0.9748
5.7546 0.8352
5.899715 0.735143
5.844667 0.5955
5.928571 0.463
5.937125 0.351375
5.961667 0.191833
5.8995 -0.0025
6.039333 -0.044667
5.985 -0.2575
6.025 -0.367
6.055334 -0.536
6.067 -0.67
5.977666 -0.798333
6.017 -0.953167
6.0572 -1.0932
5.972333 -1.193333
6.058667 -1.308667
5.717 -1.401
5.743857 -1.501714
5.598087 -1.549348
5.393333 -1.671333
5.298334 -1.712167
5.232333 -1.738778
5.102167 -1.803917
4.980857 -1.849571
4.881 -1.865
4.731368 -1.889526
4.595 -1.906
4.45955 -1.8842
4.299417 -1.868584
4.198429 -1.846
4.075923 -1.818923
3.925364 -1.737091
3.8458 -1.705
3.672231 -1.591
3.6295 -1.462
3.5082 -1.4254
3.398055 -1.293111
3.328 -1.209
3.249516 -1.050032
3.19304 -0.88542
3.122303 -0.789518
3.073057 -0.651774
3.020735 -0.469735
2.990682 -0.390955
2.962865 -0.238649
2.92523 -0.023462
2.904732 0.121901
2.905246 0.295596
2.898343 0.445045
2.91718 0.582718
2.937707 0.716914
3.013184 0.857185
3.052421 1.016895
3.164905 1.185905
3.265112 1.3135
3.346471 1.376706
3.496088 1.50613
3.691461 1.629461
3.822363 1.665091
3.8695 1.6738
3.989412 1.680529
4.231875 1.69875
4.338941 1.693177
4.462555 1.681889
4.541545 1.662636
4.623643 1.621071
4.769001 1.555455
4.862091 1.476318
4.9402 1.400155
5.064524 1.304429
5.137615 1.222538
5.2409 1.1122
5.3162 1.0232
5.405715 0.914429
5.50325 0.706875
5.608429 0.595429
5.735667 0.485444
5.635 0.306
5.654333 0.235
5.855 0.019143
5.7535 -0.0615
5.852 -0.2246
5.9835 -0.3835
5.897 -0.528833
5.9295 -0.74225
5.92 -0.87375
5.894375 -1.041375
6.019 -1.243
5.7725 -1.2995
5.826091 -1.497818
5.792526 -1.581737
5.565333 -1.648333
5.3805 -1.7945
5.282 -1.876
5.271375 -1.87275
5.190701 -1.931
5.056 -1.992875
4.966001 -2.017
4.849923 -2.039769
4.712 -2.069667
4.64375 -2.0695
4.5455 -2.046833
4.416714 -2.060286
4.277 -2.0246
4.175286 -2.028572
4.065917 -1.96125
3.861375 -1.858875
3.7438 -1.7877
3.638428 -1.688286
3.579571 -1.619
3.400786 -1.372857
3.3516 -1.272733
3.273783 -1.110261
3.203889 -0.985944
3.162553 -0.860911
3.112638 -0.72
3.065312 -0.57614
3.034778 -0.429444
3.021271 -0.32475
2.98918 -0.18682
2.980889 -0.048889
2.958433 0.123338
2.948542 0.263437
2.961035 0.416446
2.986762 0.589095
3.013833 0.690033
3.05452 0.833253
3.116555 0.929336
3.2131 1.0907
3.353125 1.298125
3.471428 1.393786
3.526077 1.436769
3.69925 1.544062
3.7724 1.5766
3.872727 1.636909
4.000631 1.666684
4.149125 1.688125
4.297153 1.701923
4.404833 1.699
4.490556 1.684667
4.679223 1.661
4.744375 1.618875
4.996077 1.497692
5.077846 1.423308
5.231518 1.388518
5.3394 1.331067
5.576416 1.162167
5.770286 1.064428
5.736166 0.962167
5.855375 0.827125
5.916 0.7145
5.9732 0.607
6.036 0.51
6.0984 0.3162
};
\addlegendentry{10HZ}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=2.7436017, xmax=6.2581523,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y (m)},
ymin=-2.2438711, ymax=1.8914931,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
table{%
x  y
4.470895 -2.029789
4.2484 -1.9846
4.074059 -1.920529
3.816516 -1.735774
3.63812 -1.54016
3.50135 -1.3394
3.37916 -1.040732
3.279371 -0.849033
3.187108 -0.513216
3.132099 -0.260912
3.100156 -0.023648
3.100034 0.242273
3.12762 0.51153
3.216208 0.819208
3.344846 1.021538
3.491775 1.251325
3.659847 1.396154
3.857226 1.520581
4.148773 1.608909
4.327 1.637792
4.5813 1.6432
4.800231 1.595538
5.029527 1.480263
5.292666 1.369267
5.585842 1.223579
5.67425 1.028
5.789546 0.794455
5.89 0.5619
5.970546 0.259909
6.029333 -0.016444
6.00325 -0.27175
6.0621 -0.506
6.01875 -0.79825
5.9236 -0.9898
5.880917 -1.300417
5.681334 -1.507917
5.441889 -1.639889
5.2352 -1.7373
5.020733 -1.8164
4.828 -1.861687
4.593 -1.877769
4.383692 -1.869923
4.178643 -1.824965
3.913695 -1.727609
3.717558 -1.610882
3.507827 -1.446379
3.351886 -1.255978
3.2164 -0.987533
3.108179 -0.7965
3.009698 -0.501447
2.948452 -0.227857
2.92295 0.045061
2.930515 0.340209
2.978622 0.586327
3.106684 0.865743
3.208771 1.028172
3.40161 1.255878
3.5511 1.3663
3.784345 1.482034
4.005709 1.554625
4.218677 1.59129
4.505333 1.596555
4.730125 1.548063
4.950971 1.445657
5.144246 1.350508
5.36276 1.20812
5.583857 1.040857
5.709 0.826556
5.876583 0.599333
5.941463 0.365615
5.993555 0.059667
5.998333 -0.294
6.0134 -0.5336
6.049875 -0.802
6.0446 -1.0302
5.9989 -1.2453
5.722222 -1.451222
5.61092 -1.54976
5.33 -1.698556
5.157951 -1.776
4.968375 -1.8515
4.595 -1.906
4.3995 -1.878344
4.141 -1.830105
3.887477 -1.72181
3.67661 -1.578049
3.508199 -1.4254
3.337872 -1.204447
3.199731 -0.905442
3.092286 -0.696362
3.00189 -0.405573
2.936774 -0.088488
2.903354 0.202626
2.903379 0.484318
2.956634 0.757711
3.03875 0.991071
3.179407 1.20875
3.358091 1.396136
3.560607 1.553286
3.811767 1.658633
4.009546 1.674727
4.226869 1.703522
4.428589 1.680882
4.592391 1.638174
4.801864 1.527227
4.966856 1.381688
5.147686 1.208657
5.327218 1.003174
5.500182 0.710455
5.696882 0.512824
5.768667 0.264417
5.830637 0.022364
5.909777 -0.292444
5.894125 -0.49775
5.93125 -0.869917
5.8512 -1.1292
5.789701 -1.42265
5.7625 -1.59625
5.369556 -1.826889
5.233 -1.902294
5.0526 -1.993
4.824062 -2.045375
4.5848 -2.0559
4.362462 -2.045385
4.145308 -2.003846
3.933701 -1.90695
3.685852 -1.732741
3.534429 -1.559
3.385591 -1.337727
3.246702 -1.047042
3.146563 -0.816562
3.067346 -0.566577
3.017431 -0.310552
2.968351 0.014477
2.952205 0.280614
2.983532 0.564202
3.07287 0.853759
3.150136 0.98905
3.345869 1.289913
3.497741 1.414482
3.716667 1.551809
3.923143 1.652952
4.132269 1.682769
4.370368 1.698053
4.582465 1.673214
4.744375 1.618875
5.05579 1.447737
5.29795 1.3447
5.538062 1.24075
5.764308 1.039385
5.875847 0.795385
5.967875 0.614875
6.0984 0.3162
};
\addplot [very thick, color6, dashed]
table {%
4.470895 -2.029789
4.2484 -1.9846
4.074059 -1.920529
3.816516 -1.735774
3.63812 -1.54016
3.50135 -1.3394
3.37916 -1.040732
3.279371 -0.849033
3.187108 -0.513216
3.132099 -0.260912
3.100156 -0.023648
3.100034 0.242273
3.12762 0.51153
3.216208 0.819208
3.344846 1.021538
3.491775 1.251325
3.659847 1.396154
3.857226 1.520581
4.148773 1.608909
4.327 1.637792
4.5813 1.6432
4.800231 1.595538
5.029527 1.480263
5.292666 1.369267
5.585842 1.223579
5.67425 1.028
5.789546 0.794455
5.89 0.5619
5.970546 0.259909
6.029333 -0.016444
6.00325 -0.27175
6.0621 -0.506
6.01875 -0.79825
5.9236 -0.9898
5.880917 -1.300417
5.681334 -1.507917
5.441889 -1.639889
5.2352 -1.7373
5.020733 -1.8164
4.828 -1.861687
4.593 -1.877769
4.383692 -1.869923
4.178643 -1.824965
3.913695 -1.727609
3.717558 -1.610882
3.507827 -1.446379
3.351886 -1.255978
3.2164 -0.987533
3.108179 -0.7965
3.009698 -0.501447
2.948452 -0.227857
2.92295 0.045061
2.930515 0.340209
2.978622 0.586327
3.106684 0.865743
3.208771 1.028172
3.40161 1.255878
3.5511 1.3663
3.784345 1.482034
4.005709 1.554625
4.218677 1.59129
4.505333 1.596555
4.730125 1.548063
4.950971 1.445657
5.144246 1.350508
5.36276 1.20812
5.583857 1.040857
5.709 0.826556
5.876583 0.599333
5.941463 0.365615
5.993555 0.059667
5.998333 -0.294
6.0134 -0.5336
6.049875 -0.802
6.0446 -1.0302
5.9989 -1.2453
5.722222 -1.451222
5.61092 -1.54976
5.33 -1.698556
5.157951 -1.776
4.968375 -1.8515
4.595 -1.906
4.3995 -1.878344
4.141 -1.830105
3.887477 -1.72181
3.67661 -1.578049
3.508199 -1.4254
3.337872 -1.204447
3.199731 -0.905442
3.092286 -0.696362
3.00189 -0.405573
2.936774 -0.088488
2.903354 0.202626
2.903379 0.484318
2.956634 0.757711
3.03875 0.991071
3.179407 1.20875
3.358091 1.396136
3.560607 1.553286
3.811767 1.658633
4.009546 1.674727
4.226869 1.703522
4.428589 1.680882
4.592391 1.638174
4.801864 1.527227
4.966856 1.381688
5.147686 1.208657
5.327218 1.003174
5.500182 0.710455
5.696882 0.512824
5.768667 0.264417
5.830637 0.022364
5.909777 -0.292444
5.894125 -0.49775
5.93125 -0.869917
5.8512 -1.1292
5.789701 -1.42265
5.7625 -1.59625
5.369556 -1.826889
5.233 -1.902294
5.0526 -1.993
4.824062 -2.045375
4.5848 -2.0559
4.362462 -2.045385
4.145308 -2.003846
3.933701 -1.90695
3.685852 -1.732741
3.534429 -1.559
3.385591 -1.337727
3.246702 -1.047042
3.146563 -0.816562
3.067346 -0.566577
3.017431 -0.310552
2.968351 0.014477
2.952205 0.280614
2.983532 0.564202
3.07287 0.853759
3.150136 0.98905
3.345869 1.289913
3.497741 1.414482
3.716667 1.551809
3.923143 1.652952
4.132269 1.682769
4.370368 1.698053
4.582465 1.673214
4.744375 1.618875
5.05579 1.447737
5.29795 1.3447
5.538062 1.24075
5.764308 1.039385
5.875847 0.795385
5.967875 0.614875
6.0984 0.3162
};
\addlegendentry{5HZ}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=3.0409225, xmax=4.3263715,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y (m)},
ymin=-2.1426879, ymax=1.4449159,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
table{%
x  y
4.267942 -1.979615
3.796803 -1.704863
3.423755 -1.193286
3.211047 -0.621224
3.099352 0.019943
3.178627 0.716387
3.531824 1.281843
};
\addplot [very thick, color7, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4.267942 -1.979615
3.796803 -1.704863
3.423755 -1.193286
3.211047 -0.621224
3.099352 0.019943
3.178627 0.716387
3.531824 1.281843
};
\addlegendentry{2HZ}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x (m)},
xmin=3.96717615, xmax=4.42896385,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y (m)},
ymin=-2.049513685, ymax=-1.835820315,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, forget plot, mark=*, only marks, scatter]
table{%
x  y
4.19807 -1.942667
4.19807 -1.942667
};
\addplot [very thick, color8, dotted]
table {%
4.19807 -1.942667
4.19807 -1.942667
};
\addlegendentry{1}
\end{groupplot}

\end{tikzpicture}

